Probabilistic modeling of rational communication with conditionals

While a large body of work has scrutinized the meaning of conditional sentences, considerably less attention has been paid to formal models of their pragmatic use and interpretation. Here, we take a probabilistic approach to pragmatic reasoning about indicative conditionals which flexibly integrates gradient beliefs about richly structured world states. We model listeners' update of their prior beliefs about the causal structure of the world and the joint probabilities of the consequent and antecedent based on assumptions about the speaker's utterance production protocol. We show that, when supplied with natural contextual assumptions, our model uniformly explains a number of inferences attested in the literature, including epistemic inferences, conditional perfection and the dependency between antecedent and consequent of a conditional. We argue that this approach also helps explain three puzzles introduced by Douven (2012) about updating with conditionals: depending on the utterance context, the listener's belief in the antecedent may increase, decrease or remain unchanged.

==> figs/cp-evs-probs.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-02 11:32:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,180.67);
\begin{scope}
\path[clip] (102.02, 33.48) rectangle (499.89,140.08);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.48, 33.48) --
	(162.48,140.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.24, 33.48) --
	(247.24,140.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.00, 33.48) --
	(332.00,140.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (416.76, 33.48) --
	(416.76,140.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.02, 53.46) --
	(499.89, 53.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.02, 86.78) --
	(499.89, 86.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.02,120.09) --
	(499.89,120.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.10, 33.48) --
	(120.10,140.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.86, 33.48) --
	(204.86,140.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.62, 33.48) --
	(289.62,140.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.38, 33.48) --
	(374.38,140.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.14, 33.48) --
	(459.14,140.08);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (120.10, 86.78) rectangle (454.62,101.77);

\path[fill=fillColor] (120.10, 53.46) rectangle (481.80, 68.45);

\path[fill=fillColor] (120.10,120.09) rectangle (331.75,135.08);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (120.10, 71.79) rectangle (397.92, 86.78);

\path[fill=fillColor] (120.10, 38.47) rectangle (461.11, 53.46);

\path[fill=fillColor] (120.10,105.10) rectangle (331.29,120.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (121.07, 99.86) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (121.78, 87.96) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (123.74, 95.24) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (126.40, 90.63) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (128.35, 97.91) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (131.02, 93.29) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (132.97,100.57) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (133.68, 88.68) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (135.63, 95.96) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (138.30, 91.34) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.25, 98.62) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.91, 94.01) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.86,101.29) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.58, 89.39) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.53, 96.67) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.19, 92.06) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.15, 99.34) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.86, 87.44) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.81, 94.72) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.48, 90.10) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.43, 97.39) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.09, 92.77) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.04,100.05) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.76, 88.15) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.71, 95.43) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.37, 90.82) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.32, 98.10) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.99, 93.48) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.94,100.76) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.65, 88.87) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.60, 96.15) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.27, 91.53) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.22, 98.81) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.89, 94.20) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.84,101.48) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.55, 89.58) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.50, 96.86) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.17, 92.25) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.12, 99.53) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.83, 87.63) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.78, 94.91) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.45, 90.30) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.40, 97.58) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.06, 92.96) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.01,100.24) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.73, 88.34) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.68, 95.63) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.34, 91.01) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.30, 98.29) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.96, 93.67) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.91,100.96) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.63, 89.06) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.58, 96.34) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.24, 91.72) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.19, 99.00) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.91, 87.11) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.86, 94.39) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.52, 89.77) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.47, 97.05) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.14, 92.44) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.09, 99.72) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.80, 87.82) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.76, 95.10) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.42, 90.49) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.37, 97.77) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.04, 93.15) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.99,100.43) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (250.70, 88.54) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.65, 95.82) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (255.32, 91.20) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.27, 98.48) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.93, 93.87) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (261.88,101.15) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.60, 89.25) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.55, 96.53) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.21, 91.92) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.17, 99.20) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.88, 87.30) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (271.83, 94.58) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.50, 89.96) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.45, 97.25) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (279.11, 92.63) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (281.06, 99.91) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (281.78, 88.01) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (283.73, 95.29) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (286.39, 90.68) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (288.34, 97.96) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (291.01, 93.34) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (292.96,100.62) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (293.67, 88.73) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (295.62, 96.01) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (298.29, 91.39) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (300.24, 98.67) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (302.91, 94.06) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (304.86,101.34) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (305.57, 89.44) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (307.52, 96.72) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (310.19, 92.11) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (312.14, 99.39) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (312.85, 87.49) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (314.80, 94.77) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (317.47, 90.16) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (319.42, 97.44) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (322.08, 92.82) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (324.03,100.10) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (324.75, 88.20) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (326.70, 95.49) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (329.36, 90.87) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (331.32, 98.15) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (333.98, 93.53) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (335.93,100.82) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (336.65, 88.92) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (338.60, 96.20) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (341.26, 91.58) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (343.21, 98.86) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (345.88, 94.25) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (348.54, 89.63) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (350.49, 96.91) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (353.16, 92.30) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (355.11, 99.58) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (355.82, 87.68) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (357.77, 94.96) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (360.44, 90.35) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (362.39, 97.63) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (365.06, 93.01) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (367.01,100.29) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (367.72, 88.40) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (369.67, 95.68) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (372.34, 91.06) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (374.29, 98.34) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (376.95, 93.73) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (378.90,101.01) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (379.62, 89.11) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (381.57, 96.39) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (384.23, 91.78) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (386.19, 99.06) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (386.90, 87.16) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (388.85, 94.44) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (391.52, 89.82) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (393.47, 97.11) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (396.13, 92.49) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (398.08, 99.77) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (398.80, 87.87) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (400.75, 95.15) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (403.41, 90.54) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (405.36, 97.82) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (408.03, 93.20) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (409.98,100.48) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (410.69, 88.59) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (412.64, 95.87) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (415.31, 91.25) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (417.26, 98.53) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (419.93, 93.92) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (421.88,101.20) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (422.59, 89.30) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (424.54, 96.58) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (427.21, 91.97) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (429.16, 99.25) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (429.87, 87.35) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (431.82, 94.63) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (434.49, 90.02) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (436.44, 97.30) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (439.10, 92.68) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (441.05, 99.96) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (441.77, 88.06) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (443.72, 95.35) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (446.38, 90.73) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (448.34, 98.01) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (451.00, 93.39) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (452.95,100.68) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (453.67, 88.78) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.70, 86.78) --
	(140.70, 86.79) --
	(140.71, 86.80) --
	(140.71, 86.82) --
	(140.72, 86.83) --
	(140.73, 86.85) --
	(140.73, 86.86) --
	(140.74, 86.88) --
	(140.75, 86.89) --
	(140.76, 86.90) --
	(140.78, 86.92) --
	(140.79, 86.93) --
	(140.80, 86.94) --
	(140.81, 86.95) --
	(140.83, 86.96) --
	(140.84, 86.96) --
	(140.86, 86.97) --
	(140.87, 86.98) --
	(140.89, 86.98) --
	(140.91, 86.99) --
	(140.92, 86.99) --
	(140.94, 86.99) --
	(140.96, 86.99) --
	(140.97, 86.99) --
	(140.99, 86.99) --
	(141.01, 86.99) --
	(141.02, 86.98) --
	(141.04, 86.98) --
	(141.06, 86.98) --
	(141.07, 86.97) --
	(141.09, 86.96) --
	(141.10, 86.95) --
	(141.11, 86.94) --
	(141.13, 86.93) --
	(141.14, 86.92) --
	(141.15, 86.91) --
	(141.16, 86.90) --
	(141.17, 86.89) --
	(141.18, 86.87) --
	(141.19, 86.86) --
	(141.20, 86.84) --
	(141.21, 86.83) --
	(141.21, 86.81) --
	(141.22, 86.80) --
	(141.22, 86.78) --
	(141.22, 86.78) --
	(140.70, 86.78) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.89,101.77) --
	(156.88,101.76) --
	(156.86,101.76) --
	(156.85,101.75) --
	(156.83,101.74) --
	(156.82,101.74) --
	(156.80,101.74) --
	(156.78,101.74) --
	(156.77,101.74) --
	(156.75,101.74) --
	(156.73,101.74) --
	(156.72,101.74) --
	(156.70,101.74) --
	(156.68,101.75) --
	(156.67,101.75) --
	(156.65,101.76) --
	(156.64,101.77) --
	(156.63,101.77) --
	(156.89,101.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.71, 86.78) --
	(183.70, 86.78) --
	(183.70, 86.80) --
	(183.69, 86.81) --
	(183.68, 86.83) --
	(183.68, 86.84) --
	(183.67, 86.86) --
	(183.67, 86.88) --
	(183.67, 86.89) --
	(183.67, 86.91) --
	(183.67, 86.93) --
	(183.67, 86.94) --
	(183.67, 86.96) --
	(183.68, 86.98) --
	(183.68, 86.99) --
	(183.68, 87.01) --
	(183.69, 87.02) --
	(183.70, 87.04) --
	(183.71, 87.05) --
	(183.72, 87.07) --
	(183.73, 87.08) --
	(183.74, 87.09) --
	(183.75, 87.11) --
	(183.76, 87.12) --
	(183.77, 87.13) --
	(183.79, 87.14) --
	(183.80, 87.15) --
	(183.82, 87.16) --
	(183.83, 87.16) --
	(183.85, 87.17) --
	(183.86, 87.17) --
	(183.88, 87.18) --
	(183.90, 87.18) --
	(183.91, 87.18) --
	(183.93, 87.18) --
	(183.95, 87.18) --
	(183.96, 87.18) --
	(183.98, 87.18) --
	(184.00, 87.18) --
	(184.01, 87.17) --
	(184.03, 87.17) --
	(184.04, 87.16) --
	(184.06, 87.15) --
	(184.07, 87.14) --
	(184.09, 87.14) --
	(184.10, 87.13) --
	(184.11, 87.11) --
	(184.13, 87.10) --
	(184.14, 87.09) --
	(184.15, 87.08) --
	(184.16, 87.06) --
	(184.17, 87.05) --
	(184.17, 87.04) --
	(184.18, 87.02) --
	(184.19, 87.00) --
	(184.19, 86.99) --
	(184.20, 86.97) --
	(184.20, 86.96) --
	(184.20, 86.94) --
	(184.20, 86.92) --
	(184.20, 86.91) --
	(184.20, 86.89) --
	(184.20, 86.87) --
	(184.19, 86.86) --
	(184.19, 86.84) --
	(184.18, 86.82) --
	(184.18, 86.81) --
	(184.17, 86.79) --
	(184.16, 86.78) --
	(184.16, 86.78) --
	(183.71, 86.78) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.06,101.77) --
	(231.06,101.76) --
	(231.07,101.74) --
	(231.07,101.73) --
	(231.07,101.71) --
	(231.07,101.69) --
	(231.08,101.68) --
	(231.08,101.66) --
	(231.07,101.64) --
	(231.07,101.63) --
	(231.07,101.61) --
	(231.06,101.59) --
	(231.06,101.58) --
	(231.05,101.56) --
	(231.05,101.55) --
	(231.04,101.53) --
	(231.03,101.52) --
	(231.02,101.50) --
	(231.01,101.49) --
	(231.00,101.48) --
	(230.98,101.47) --
	(230.97,101.46) --
	(230.96,101.45) --
	(230.94,101.44) --
	(230.93,101.43) --
	(230.91,101.42) --
	(230.90,101.42) --
	(230.88,101.41) --
	(230.86,101.41) --
	(230.85,101.41) --
	(230.83,101.40) --
	(230.81,101.40) --
	(230.80,101.40) --
	(230.78,101.40) --
	(230.76,101.41) --
	(230.75,101.41) --
	(230.73,101.41) --
	(230.72,101.42) --
	(230.70,101.43) --
	(230.69,101.43) --
	(230.67,101.44) --
	(230.66,101.45) --
	(230.64,101.46) --
	(230.63,101.47) --
	(230.62,101.48) --
	(230.61,101.50) --
	(230.60,101.51) --
	(230.59,101.52) --
	(230.58,101.54) --
	(230.57,101.55) --
	(230.56,101.57) --
	(230.56,101.58) --
	(230.55,101.60) --
	(230.55,101.61) --
	(230.55,101.63) --
	(230.54,101.65) --
	(230.54,101.66) --
	(230.54,101.68) --
	(230.54,101.70) --
	(230.55,101.71) --
	(230.55,101.73) --
	(230.55,101.75) --
	(230.56,101.76) --
	(230.56,101.77) --
	(231.06,101.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.80, 86.78) --
	(257.81, 86.79) --
	(257.82, 86.80) --
	(257.83, 86.81) --
	(257.85, 86.82) --
	(257.86, 86.82) --
	(257.88, 86.83) --
	(257.89, 86.84) --
	(257.91, 86.84) --
	(257.93, 86.85) --
	(257.94, 86.85) --
	(257.96, 86.85) --
	(257.98, 86.85) --
	(257.99, 86.85) --
	(258.01, 86.85) --
	(258.03, 86.85) --
	(258.04, 86.84) --
	(258.06, 86.84) --
	(258.08, 86.83) --
	(258.09, 86.83) --
	(258.11, 86.82) --
	(258.12, 86.81) --
	(258.13, 86.80) --
	(258.15, 86.79) --
	(258.16, 86.78) --
	(258.17, 86.78) --
	(257.80, 86.78) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.03,101.77) --
	(274.02,101.75) --
	(274.02,101.74) --
	(274.01,101.72) --
	(274.00,101.71) --
	(273.99,101.70) --
	(273.98,101.68) --
	(273.97,101.67) --
	(273.96,101.66) --
	(273.94,101.65) --
	(273.93,101.64) --
	(273.91,101.63) --
	(273.90,101.62) --
	(273.88,101.62) --
	(273.87,101.61) --
	(273.85,101.60) --
	(273.84,101.60) --
	(273.82,101.60) --
	(273.80,101.60) --
	(273.79,101.59) --
	(273.77,101.60) --
	(273.75,101.60) --
	(273.74,101.60) --
	(273.72,101.60) --
	(273.70,101.61) --
	(273.69,101.61) --
	(273.67,101.62) --
	(273.66,101.63) --
	(273.64,101.63) --
	(273.63,101.64) --
	(273.62,101.65) --
	(273.60,101.66) --
	(273.59,101.67) --
	(273.58,101.69) --
	(273.57,101.70) --
	(273.56,101.71) --
	(273.55,101.73) --
	(273.54,101.74) --
	(273.54,101.76) --
	(273.53,101.77) --
	(274.03,101.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (300.69, 86.78) --
	(300.69, 86.79) --
	(300.69, 86.80) --
	(300.69, 86.82) --
	(300.70, 86.84) --
	(300.70, 86.85) --
	(300.70, 86.87) --
	(300.71, 86.88) --
	(300.72, 86.90) --
	(300.73, 86.91) --
	(300.74, 86.93) --
	(300.75, 86.94) --
	(300.76, 86.95) --
	(300.77, 86.97) --
	(300.78, 86.98) --
	(300.79, 86.99) --
	(300.81, 87.00) --
	(300.82, 87.01) --
	(300.84, 87.02) --
	(300.85, 87.02) --
	(300.87, 87.03) --
	(300.88, 87.03) --
	(300.90, 87.04) --
	(300.92, 87.04) --
	(300.93, 87.04) --
	(300.95, 87.04) --
	(300.97, 87.04) --
	(300.98, 87.04) --
	(301.00, 87.04) --
	(301.02, 87.04) --
	(301.03, 87.03) --
	(301.05, 87.03) --
	(301.06, 87.02) --
	(301.08, 87.01) --
	(301.09, 87.00) --
	(301.11, 87.00) --
	(301.12, 86.99) --
	(301.13, 86.97) --
	(301.14, 86.96) --
	(301.16, 86.95) --
	(301.17, 86.94) --
	(301.18, 86.92) --
	(301.19, 86.91) --
	(301.19, 86.89) --
	(301.20, 86.88) --
	(301.21, 86.86) --
	(301.21, 86.85) --
	(301.22, 86.83) --
	(301.22, 86.82) --
	(301.22, 86.80) --
	(301.22, 86.78) --
	(301.22, 86.78) --
	(300.69, 86.78) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (343.74, 86.78) --
	(343.74, 86.78) --
	(343.73, 86.79) --
	(343.71, 86.81) --
	(343.70, 86.82) --
	(343.70, 86.83) --
	(343.69, 86.85) --
	(343.68, 86.86) --
	(343.68, 86.88) --
	(343.67, 86.90) --
	(343.67, 86.91) --
	(343.66, 86.93) --
	(343.66, 86.95) --
	(343.66, 86.96) --
	(343.66, 86.98) --
	(343.66, 87.00) --
	(343.66, 87.01) --
	(343.67, 87.03) --
	(343.67, 87.04) --
	(343.68, 87.06) --
	(343.68, 87.08) --
	(343.69, 87.09) --
	(343.70, 87.11) --
	(343.71, 87.12) --
	(343.72, 87.13) --
	(343.73, 87.15) --
	(343.74, 87.16) --
	(343.75, 87.17) --
	(343.77, 87.18) --
	(343.78, 87.19) --
	(343.79, 87.20) --
	(343.81, 87.21) --
	(343.82, 87.21) --
	(343.84, 87.22) --
	(343.86, 87.22) --
	(343.87, 87.23) --
	(343.89, 87.23) --
	(343.90, 87.23) --
	(343.92, 87.23) --
	(343.94, 87.23) --
	(343.95, 87.23) --
	(343.97, 87.23) --
	(343.99, 87.23) --
	(344.00, 87.22) --
	(344.02, 87.22) --
	(344.04, 87.21) --
	(344.05, 87.20) --
	(344.06, 87.20) --
	(344.08, 87.19) --
	(344.09, 87.18) --
	(344.11, 87.17) --
	(344.12, 87.15) --
	(344.13, 87.14) --
	(344.14, 87.13) --
	(344.15, 87.12) --
	(344.16, 87.10) --
	(344.17, 87.09) --
	(344.17, 87.07) --
	(344.18, 87.06) --
	(344.18, 87.04) --
	(344.19, 87.02) --
	(344.19, 87.01) --
	(344.19, 86.99) --
	(344.19, 86.97) --
	(344.19, 86.96) --
	(344.19, 86.94) --
	(344.19, 86.92) --
	(344.19, 86.91) --
	(344.18, 86.89) --
	(344.18, 86.87) --
	(344.17, 86.86) --
	(344.16, 86.84) --
	(344.15, 86.83) --
	(344.15, 86.82) --
	(344.14, 86.80) --
	(344.12, 86.79) --
	(344.11, 86.78) --
	(344.11, 86.78) --
	(343.74, 86.78) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (347.95,101.77) --
	(347.95,101.77) --
	(347.97,101.76) --
	(347.98,101.75) --
	(347.99,101.74) --
	(348.01,101.73) --
	(348.02,101.72) --
	(348.03,101.70) --
	(348.04,101.69) --
	(348.05,101.68) --
	(348.06,101.66) --
	(348.07,101.65) --
	(348.07,101.63) --
	(348.08,101.62) --
	(348.09,101.60) --
	(348.09,101.59) --
	(348.09,101.57) --
	(348.09,101.55) --
	(348.10,101.54) --
	(348.10,101.52) --
	(348.09,101.50) --
	(348.09,101.49) --
	(348.09,101.47) --
	(348.08,101.45) --
	(348.08,101.44) --
	(348.07,101.42) --
	(348.06,101.41) --
	(348.06,101.39) --
	(348.05,101.38) --
	(348.04,101.36) --
	(348.03,101.35) --
	(348.02,101.34) --
	(348.00,101.33) --
	(347.99,101.32) --
	(347.98,101.31) --
	(347.96,101.30) --
	(347.95,101.29) --
	(347.93,101.28) --
	(347.92,101.28) --
	(347.90,101.27) --
	(347.88,101.27) --
	(347.87,101.27) --
	(347.85,101.26) --
	(347.83,101.26) --
	(347.82,101.26) --
	(347.80,101.26) --
	(347.78,101.27) --
	(347.77,101.27) --
	(347.75,101.27) --
	(347.74,101.28) --
	(347.72,101.29) --
	(347.71,101.29) --
	(347.69,101.30) --
	(347.68,101.31) --
	(347.66,101.32) --
	(347.65,101.33) --
	(347.64,101.34) --
	(347.63,101.36) --
	(347.62,101.37) --
	(347.61,101.38) --
	(347.60,101.40) --
	(347.59,101.41) --
	(347.58,101.43) --
	(347.58,101.44) --
	(347.57,101.46) --
	(347.57,101.47) --
	(347.57,101.49) --
	(347.56,101.51) --
	(347.56,101.52) --
	(347.56,101.54) --
	(347.56,101.56) --
	(347.57,101.57) --
	(347.57,101.59) --
	(347.57,101.61) --
	(347.58,101.62) --
	(347.59,101.64) --
	(347.59,101.65) --
	(347.60,101.67) --
	(347.61,101.68) --
	(347.62,101.70) --
	(347.63,101.71) --
	(347.64,101.72) --
	(347.65,101.73) --
	(347.67,101.74) --
	(347.68,101.75) --
	(347.70,101.76) --
	(347.71,101.77) --
	(347.95,101.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (391.06,101.77) --
	(391.06,101.76) --
	(391.07,101.74) --
	(391.07,101.73) --
	(391.07,101.71) --
	(391.07,101.69) --
	(391.06,101.68) --
	(391.06,101.66) --
	(391.06,101.64) --
	(391.05,101.63) --
	(391.04,101.61) --
	(391.04,101.60) --
	(391.03,101.58) --
	(391.02,101.57) --
	(391.01,101.56) --
	(391.00,101.54) --
	(390.99,101.53) --
	(390.98,101.52) --
	(390.96,101.51) --
	(390.95,101.50) --
	(390.93,101.49) --
	(390.92,101.48) --
	(390.90,101.48) --
	(390.89,101.47) --
	(390.87,101.46) --
	(390.86,101.46) --
	(390.84,101.46) --
	(390.82,101.46) --
	(390.81,101.45) --
	(390.79,101.46) --
	(390.77,101.46) --
	(390.76,101.46) --
	(390.74,101.46) --
	(390.72,101.47) --
	(390.71,101.47) --
	(390.69,101.48) --
	(390.68,101.49) --
	(390.66,101.49) --
	(390.65,101.50) --
	(390.64,101.51) --
	(390.62,101.52) --
	(390.61,101.53) --
	(390.60,101.55) --
	(390.59,101.56) --
	(390.58,101.57) --
	(390.57,101.59) --
	(390.56,101.60) --
	(390.56,101.62) --
	(390.55,101.63) --
	(390.54,101.65) --
	(390.54,101.67) --
	(390.54,101.68) --
	(390.54,101.70) --
	(390.53,101.72) --
	(390.53,101.73) --
	(390.54,101.75) --
	(390.54,101.77) --
	(390.54,101.77) --
	(391.06,101.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (417.75, 86.78) --
	(417.76, 86.79) --
	(417.77, 86.80) --
	(417.78, 86.81) --
	(417.79, 86.83) --
	(417.80, 86.84) --
	(417.81, 86.85) --
	(417.83, 86.86) --
	(417.84, 86.87) --
	(417.86, 86.88) --
	(417.87, 86.88) --
	(417.89, 86.89) --
	(417.90, 86.89) --
	(417.92, 86.90) --
	(417.94, 86.90) --
	(417.95, 86.90) --
	(417.97, 86.90) --
	(417.99, 86.90) --
	(418.00, 86.90) --
	(418.02, 86.90) --
	(418.04, 86.90) --
	(418.05, 86.89) --
	(418.07, 86.89) --
	(418.08, 86.88) --
	(418.10, 86.87) --
	(418.11, 86.86) --
	(418.13, 86.86) --
	(418.14, 86.85) --
	(418.15, 86.83) --
	(418.16, 86.82) --
	(418.18, 86.81) --
	(418.19, 86.80) --
	(418.20, 86.78) --
	(418.20, 86.78) --
	(417.75, 86.78) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (434.00,101.77) --
	(433.99,101.76) --
	(433.98,101.75) --
	(433.97,101.73) --
	(433.96,101.72) --
	(433.95,101.71) --
	(433.93,101.70) --
	(433.92,101.69) --
	(433.91,101.68) --
	(433.89,101.67) --
	(433.88,101.67) --
	(433.86,101.66) --
	(433.85,101.66) --
	(433.83,101.65) --
	(433.81,101.65) --
	(433.80,101.65) --
	(433.78,101.65) --
	(433.76,101.65) --
	(433.75,101.65) --
	(433.73,101.65) --
	(433.71,101.65) --
	(433.70,101.66) --
	(433.68,101.66) --
	(433.67,101.67) --
	(433.65,101.68) --
	(433.64,101.68) --
	(433.62,101.69) --
	(433.61,101.70) --
	(433.60,101.71) --
	(433.58,101.73) --
	(433.57,101.74) --
	(433.56,101.75) --
	(433.55,101.77) --
	(433.55,101.77) --
	(434.00,101.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (121.26, 56.89) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (123.21, 64.17) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (125.88, 59.55) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (127.83, 66.83) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (128.54, 54.94) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (130.49, 62.22) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (133.16, 57.60) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (135.11, 64.88) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (137.77, 60.27) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (139.73, 67.55) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.44, 55.65) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.39, 62.93) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.06, 58.32) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.01, 65.60) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.67, 60.98) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.34, 56.36) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.29, 63.65) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.95, 59.03) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.90, 66.31) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.62, 54.41) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.57, 61.69) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.23, 57.08) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.18, 64.36) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.85, 59.74) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.80, 67.02) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.51, 55.13) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.47, 62.41) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.13, 57.79) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.08, 65.07) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.75, 60.46) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.70, 67.74) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.41, 55.84) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.36, 63.12) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.03, 58.51) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.98, 65.79) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.69, 53.89) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.64, 61.17) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.31, 56.56) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.26, 63.84) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.92, 59.22) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.88, 66.50) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.59, 54.60) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.54, 61.89) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.21, 57.27) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.16, 64.55) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.82, 59.93) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.77, 67.22) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.49, 55.32) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.44, 62.60) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.10, 57.98) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.05, 65.26) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.72, 60.65) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.67, 67.93) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.38, 56.03) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.34, 63.31) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.00, 58.70) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.95, 65.98) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.67, 54.08) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.62, 61.36) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.28, 56.75) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.23, 64.03) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.90, 59.41) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (244.85, 66.69) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.56, 54.80) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (247.51, 62.08) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (250.18, 57.46) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.13, 64.74) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (254.79, 60.13) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (256.75, 67.41) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.46, 55.51) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.41, 62.79) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.08, 58.17) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.03, 65.46) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (266.69, 60.84) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (268.64, 68.12) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.36, 56.22) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (271.31, 63.51) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (273.97, 58.89) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (275.92, 66.17) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.64, 54.27) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (278.59, 61.55) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (281.25, 56.94) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (283.20, 64.22) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (285.87, 59.60) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (287.82, 66.88) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (288.53, 54.99) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (290.49, 62.27) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (293.15, 57.65) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (295.10, 64.93) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (297.77, 60.32) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (299.72, 67.60) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (300.43, 55.70) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (302.38, 62.98) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (305.05, 58.37) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (307.00, 65.65) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (307.71, 53.75) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (309.66, 61.03) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (312.33, 56.42) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (314.28, 63.70) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (316.94, 59.08) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (318.90, 66.36) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (319.61, 54.46) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (321.56, 61.75) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (324.23, 57.13) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (326.18, 64.41) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (328.84, 59.79) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (330.79, 67.08) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (331.51, 55.18) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (333.46, 62.46) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (336.12, 57.84) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (338.07, 65.12) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (340.74, 60.51) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (342.69, 67.79) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (343.40, 55.89) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (345.36, 63.17) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (348.02, 58.56) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (349.97, 65.84) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (350.69, 53.94) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (352.64, 61.22) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (355.30, 56.61) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (357.25, 63.89) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (359.92, 59.27) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (361.87, 66.55) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (362.58, 54.66) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (364.53, 61.94) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (367.20, 57.32) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (369.15, 64.60) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (371.81, 59.99) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (373.77, 67.27) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (374.48, 55.37) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (376.43, 62.65) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (379.10, 58.03) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (381.05, 65.32) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (383.71, 60.70) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (385.66, 67.98) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (386.38, 56.08) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (388.33, 63.36) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (390.99, 58.75) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (392.94, 66.03) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (393.66, 54.13) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (395.61, 61.41) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (398.27, 56.80) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (400.22, 64.08) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (402.89, 59.46) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (404.84, 66.74) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (405.55, 54.85) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (407.51, 62.13) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (410.17, 57.51) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (412.12, 64.79) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (414.79, 60.18) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (416.74, 67.46) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (417.45, 55.56) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (419.40, 62.84) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (422.07, 58.23) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (424.02, 65.51) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (426.68, 60.89) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (428.63, 68.17) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (429.35, 56.28) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (431.30, 63.56) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (433.96, 58.94) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (435.92, 66.22) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (436.63, 54.32) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (438.58, 61.61) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (441.25, 56.99) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (443.20, 64.27) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (445.86, 59.65) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (447.81, 66.94) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (448.53, 55.04) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (450.48, 62.32) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (453.14, 57.70) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (455.09, 64.98) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (457.76, 60.37) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (459.71, 67.65) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (460.42, 55.75) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (462.37, 63.03) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (465.04, 58.42) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (466.99, 65.70) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (467.71, 53.80) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (469.66, 61.08) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (472.32, 56.47) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (474.27, 63.75) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (476.94, 59.13) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (478.89, 66.41) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (479.60, 54.52) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.60, 53.46) --
	(147.58, 53.47) --
	(147.57, 53.48) --
	(147.56, 53.49) --
	(147.54, 53.50) --
	(147.53, 53.51) --
	(147.52, 53.52) --
	(147.51, 53.54) --
	(147.50, 53.55) --
	(147.49, 53.57) --
	(147.48, 53.58) --
	(147.47, 53.60) --
	(147.47, 53.61) --
	(147.46, 53.63) --
	(147.46, 53.64) --
	(147.46, 53.66) --
	(147.46, 53.68) --
	(147.45, 53.69) --
	(147.45, 53.71) --
	(147.46, 53.73) --
	(147.46, 53.74) --
	(147.46, 53.76) --
	(147.47, 53.78) --
	(147.47, 53.79) --
	(147.48, 53.81) --
	(147.48, 53.82) --
	(147.49, 53.84) --
	(147.50, 53.85) --
	(147.51, 53.86) --
	(147.52, 53.88) --
	(147.53, 53.89) --
	(147.55, 53.90) --
	(147.56, 53.91) --
	(147.57, 53.92) --
	(147.59, 53.93) --
	(147.60, 53.94) --
	(147.62, 53.94) --
	(147.63, 53.95) --
	(147.65, 53.96) --
	(147.67, 53.96) --
	(147.68, 53.96) --
	(147.70, 53.96) --
	(147.72, 53.97) --
	(147.73, 53.97) --
	(147.75, 53.96) --
	(147.77, 53.96) --
	(147.78, 53.96) --
	(147.80, 53.95) --
	(147.81, 53.95) --
	(147.83, 53.94) --
	(147.84, 53.94) --
	(147.86, 53.93) --
	(147.87, 53.92) --
	(147.89, 53.91) --
	(147.90, 53.90) --
	(147.91, 53.89) --
	(147.92, 53.87) --
	(147.93, 53.86) --
	(147.94, 53.85) --
	(147.95, 53.83) --
	(147.96, 53.82) --
	(147.97, 53.80) --
	(147.97, 53.79) --
	(147.98, 53.77) --
	(147.98, 53.75) --
	(147.98, 53.74) --
	(147.99, 53.72) --
	(147.99, 53.70) --
	(147.99, 53.69) --
	(147.99, 53.67) --
	(147.98, 53.65) --
	(147.98, 53.64) --
	(147.98, 53.62) --
	(147.97, 53.61) --
	(147.96, 53.59) --
	(147.96, 53.58) --
	(147.95, 53.56) --
	(147.94, 53.55) --
	(147.93, 53.53) --
	(147.92, 53.52) --
	(147.91, 53.51) --
	(147.89, 53.50) --
	(147.88, 53.49) --
	(147.87, 53.48) --
	(147.85, 53.47) --
	(147.84, 53.46) --
	(147.60, 53.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.81, 68.45) --
	(151.81, 68.45) --
	(151.82, 68.44) --
	(151.83, 68.42) --
	(151.84, 68.41) --
	(151.85, 68.39) --
	(151.86, 68.38) --
	(151.87, 68.36) --
	(151.87, 68.35) --
	(151.88, 68.33) --
	(151.88, 68.32) --
	(151.89, 68.30) --
	(151.89, 68.28) --
	(151.89, 68.27) --
	(151.89, 68.25) --
	(151.89, 68.23) --
	(151.89, 68.22) --
	(151.88, 68.20) --
	(151.88, 68.18) --
	(151.87, 68.17) --
	(151.87, 68.15) --
	(151.86, 68.14) --
	(151.85, 68.12) --
	(151.84, 68.11) --
	(151.83, 68.10) --
	(151.82, 68.08) --
	(151.81, 68.07) --
	(151.80, 68.06) --
	(151.78, 68.05) --
	(151.77, 68.04) --
	(151.76, 68.03) --
	(151.74, 68.02) --
	(151.73, 68.02) --
	(151.71, 68.01) --
	(151.69, 68.00) --
	(151.68, 68.00) --
	(151.66, 68.00) --
	(151.64, 68.00) --
	(151.63, 67.99) --
	(151.61, 67.99) --
	(151.59, 68.00) --
	(151.58, 68.00) --
	(151.56, 68.00) --
	(151.55, 68.01) --
	(151.53, 68.01) --
	(151.51, 68.02) --
	(151.50, 68.02) --
	(151.48, 68.03) --
	(151.47, 68.04) --
	(151.46, 68.05) --
	(151.44, 68.06) --
	(151.43, 68.07) --
	(151.42, 68.09) --
	(151.41, 68.10) --
	(151.40, 68.11) --
	(151.39, 68.13) --
	(151.38, 68.14) --
	(151.38, 68.16) --
	(151.37, 68.17) --
	(151.37, 68.19) --
	(151.36, 68.21) --
	(151.36, 68.22) --
	(151.36, 68.24) --
	(151.36, 68.26) --
	(151.36, 68.27) --
	(151.36, 68.29) --
	(151.36, 68.31) --
	(151.36, 68.32) --
	(151.37, 68.34) --
	(151.37, 68.35) --
	(151.38, 68.37) --
	(151.39, 68.38) --
	(151.39, 68.40) --
	(151.40, 68.41) --
	(151.41, 68.43) --
	(151.42, 68.44) --
	(151.44, 68.45) --
	(151.44, 68.45) --
	(151.81, 68.45) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.86, 68.45) --
	(194.86, 68.44) --
	(194.86, 68.42) --
	(194.86, 68.41) --
	(194.85, 68.39) --
	(194.85, 68.38) --
	(194.84, 68.36) --
	(194.84, 68.34) --
	(194.83, 68.33) --
	(194.82, 68.31) --
	(194.81, 68.30) --
	(194.80, 68.29) --
	(194.79, 68.27) --
	(194.78, 68.26) --
	(194.77, 68.25) --
	(194.76, 68.24) --
	(194.74, 68.23) --
	(194.73, 68.22) --
	(194.71, 68.21) --
	(194.70, 68.21) --
	(194.68, 68.20) --
	(194.67, 68.20) --
	(194.65, 68.19) --
	(194.63, 68.19) --
	(194.62, 68.19) --
	(194.60, 68.19) --
	(194.58, 68.19) --
	(194.57, 68.19) --
	(194.55, 68.19) --
	(194.53, 68.19) --
	(194.52, 68.20) --
	(194.50, 68.20) --
	(194.49, 68.21) --
	(194.47, 68.22) --
	(194.46, 68.22) --
	(194.44, 68.23) --
	(194.43, 68.24) --
	(194.42, 68.25) --
	(194.40, 68.27) --
	(194.39, 68.28) --
	(194.38, 68.29) --
	(194.37, 68.31) --
	(194.36, 68.32) --
	(194.36, 68.33) --
	(194.35, 68.35) --
	(194.34, 68.36) --
	(194.34, 68.38) --
	(194.33, 68.40) --
	(194.33, 68.41) --
	(194.33, 68.43) --
	(194.33, 68.45) --
	(194.33, 68.45) --
	(194.86, 68.45) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.52, 53.46) --
	(221.52, 53.48) --
	(221.53, 53.49) --
	(221.54, 53.51) --
	(221.55, 53.52) --
	(221.56, 53.53) --
	(221.57, 53.55) --
	(221.58, 53.56) --
	(221.59, 53.57) --
	(221.61, 53.58) --
	(221.62, 53.59) --
	(221.63, 53.60) --
	(221.65, 53.61) --
	(221.66, 53.61) --
	(221.68, 53.62) --
	(221.70, 53.62) --
	(221.71, 53.63) --
	(221.73, 53.63) --
	(221.75, 53.63) --
	(221.76, 53.63) --
	(221.78, 53.63) --
	(221.80, 53.63) --
	(221.81, 53.63) --
	(221.83, 53.63) --
	(221.85, 53.62) --
	(221.86, 53.62) --
	(221.88, 53.61) --
	(221.89, 53.60) --
	(221.91, 53.60) --
	(221.92, 53.59) --
	(221.93, 53.58) --
	(221.95, 53.57) --
	(221.96, 53.55) --
	(221.97, 53.54) --
	(221.98, 53.53) --
	(221.99, 53.52) --
	(222.00, 53.50) --
	(222.01, 53.49) --
	(222.01, 53.47) --
	(222.02, 53.46) --
	(221.52, 53.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.75, 68.45) --
	(237.75, 68.45) --
	(237.74, 68.44) --
	(237.73, 68.43) --
	(237.71, 68.42) --
	(237.70, 68.41) --
	(237.69, 68.41) --
	(237.67, 68.40) --
	(237.65, 68.39) --
	(237.64, 68.39) --
	(237.62, 68.38) --
	(237.61, 68.38) --
	(237.59, 68.38) --
	(237.57, 68.38) --
	(237.56, 68.38) --
	(237.54, 68.38) --
	(237.52, 68.38) --
	(237.51, 68.38) --
	(237.49, 68.39) --
	(237.47, 68.39) --
	(237.46, 68.40) --
	(237.44, 68.41) --
	(237.43, 68.42) --
	(237.42, 68.43) --
	(237.40, 68.43) --
	(237.39, 68.45) --
	(237.38, 68.45) --
	(237.75, 68.45) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.49, 53.46) --
	(264.49, 53.47) --
	(264.48, 53.49) --
	(264.48, 53.50) --
	(264.48, 53.52) --
	(264.47, 53.54) --
	(264.47, 53.55) --
	(264.47, 53.57) --
	(264.48, 53.59) --
	(264.48, 53.60) --
	(264.48, 53.62) --
	(264.49, 53.64) --
	(264.49, 53.65) --
	(264.50, 53.67) --
	(264.50, 53.68) --
	(264.51, 53.70) --
	(264.52, 53.71) --
	(264.53, 53.72) --
	(264.54, 53.74) --
	(264.55, 53.75) --
	(264.57, 53.76) --
	(264.58, 53.77) --
	(264.59, 53.78) --
	(264.61, 53.79) --
	(264.62, 53.80) --
	(264.64, 53.80) --
	(264.65, 53.81) --
	(264.67, 53.82) --
	(264.69, 53.82) --
	(264.70, 53.82) --
	(264.72, 53.82) --
	(264.73, 53.83) --
	(264.75, 53.83) --
	(264.77, 53.82) --
	(264.78, 53.82) --
	(264.80, 53.82) --
	(264.82, 53.81) --
	(264.83, 53.81) --
	(264.85, 53.80) --
	(264.86, 53.80) --
	(264.88, 53.79) --
	(264.89, 53.78) --
	(264.91, 53.77) --
	(264.92, 53.76) --
	(264.93, 53.75) --
	(264.94, 53.73) --
	(264.95, 53.72) --
	(264.96, 53.71) --
	(264.97, 53.69) --
	(264.98, 53.68) --
	(264.99, 53.66) --
	(264.99, 53.65) --
	(265.00, 53.63) --
	(265.00, 53.61) --
	(265.00, 53.60) --
	(265.01, 53.58) --
	(265.01, 53.56) --
	(265.01, 53.55) --
	(265.01, 53.53) --
	(265.00, 53.51) --
	(265.00, 53.50) --
	(265.00, 53.48) --
	(264.99, 53.47) --
	(264.99, 53.46) --
	(264.49, 53.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (311.84, 68.45) --
	(311.85, 68.45) --
	(311.85, 68.43) --
	(311.86, 68.42) --
	(311.87, 68.40) --
	(311.87, 68.38) --
	(311.88, 68.37) --
	(311.88, 68.35) --
	(311.88, 68.33) --
	(311.88, 68.32) --
	(311.88, 68.30) --
	(311.88, 68.28) --
	(311.88, 68.27) --
	(311.87, 68.25) --
	(311.87, 68.24) --
	(311.86, 68.22) --
	(311.86, 68.20) --
	(311.85, 68.19) --
	(311.84, 68.17) --
	(311.83, 68.16) --
	(311.82, 68.15) --
	(311.81, 68.13) --
	(311.80, 68.12) --
	(311.79, 68.11) --
	(311.78, 68.10) --
	(311.76, 68.09) --
	(311.75, 68.08) --
	(311.73, 68.07) --
	(311.72, 68.07) --
	(311.70, 68.06) --
	(311.69, 68.06) --
	(311.67, 68.05) --
	(311.65, 68.05) --
	(311.64, 68.05) --
	(311.62, 68.05) --
	(311.60, 68.05) --
	(311.59, 68.05) --
	(311.57, 68.05) --
	(311.55, 68.05) --
	(311.54, 68.06) --
	(311.52, 68.06) --
	(311.51, 68.07) --
	(311.49, 68.08) --
	(311.48, 68.08) --
	(311.46, 68.09) --
	(311.45, 68.10) --
	(311.44, 68.11) --
	(311.42, 68.13) --
	(311.41, 68.14) --
	(311.40, 68.15) --
	(311.39, 68.16) --
	(311.38, 68.18) --
	(311.38, 68.19) --
	(311.37, 68.21) --
	(311.36, 68.22) --
	(311.36, 68.24) --
	(311.35, 68.26) --
	(311.35, 68.27) --
	(311.35, 68.29) --
	(311.35, 68.31) --
	(311.35, 68.32) --
	(311.35, 68.34) --
	(311.35, 68.36) --
	(311.36, 68.37) --
	(311.36, 68.39) --
	(311.36, 68.41) --
	(311.37, 68.42) --
	(311.38, 68.44) --
	(311.39, 68.45) --
	(311.39, 68.45) --
	(311.84, 68.45) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (338.66, 53.46) --
	(338.67, 53.47) --
	(338.68, 53.47) --
	(338.70, 53.48) --
	(338.72, 53.48) --
	(338.73, 53.49) --
	(338.75, 53.49) --
	(338.77, 53.49) --
	(338.78, 53.49) --
	(338.80, 53.49) --
	(338.82, 53.49) --
	(338.83, 53.49) --
	(338.85, 53.49) --
	(338.87, 53.48) --
	(338.88, 53.48) --
	(338.90, 53.47) --
	(338.91, 53.46) --
	(338.91, 53.46) --
	(338.66, 53.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (354.85, 68.45) --
	(354.85, 68.44) --
	(354.84, 68.43) --
	(354.84, 68.41) --
	(354.83, 68.40) --
	(354.82, 68.38) --
	(354.82, 68.37) --
	(354.81, 68.35) --
	(354.80, 68.34) --
	(354.79, 68.33) --
	(354.77, 68.31) --
	(354.76, 68.30) --
	(354.75, 68.29) --
	(354.73, 68.28) --
	(354.72, 68.27) --
	(354.71, 68.27) --
	(354.69, 68.26) --
	(354.67, 68.25) --
	(354.66, 68.25) --
	(354.64, 68.24) --
	(354.63, 68.24) --
	(354.61, 68.24) --
	(354.59, 68.24) --
	(354.58, 68.24) --
	(354.56, 68.24) --
	(354.54, 68.24) --
	(354.53, 68.24) --
	(354.51, 68.25) --
	(354.49, 68.25) --
	(354.48, 68.26) --
	(354.46, 68.27) --
	(354.45, 68.28) --
	(354.44, 68.28) --
	(354.42, 68.29) --
	(354.41, 68.31) --
	(354.40, 68.32) --
	(354.39, 68.33) --
	(354.37, 68.34) --
	(354.37, 68.36) --
	(354.36, 68.37) --
	(354.35, 68.39) --
	(354.34, 68.40) --
	(354.34, 68.42) --
	(354.33, 68.43) --
	(354.33, 68.45) --
	(354.33, 68.45) --
	(354.85, 68.45) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (381.50, 53.46) --
	(381.50, 53.46) --
	(381.50, 53.48) --
	(381.51, 53.50) --
	(381.51, 53.51) --
	(381.52, 53.53) --
	(381.52, 53.54) --
	(381.53, 53.56) --
	(381.54, 53.57) --
	(381.55, 53.58) --
	(381.56, 53.60) --
	(381.57, 53.61) --
	(381.59, 53.62) --
	(381.60, 53.63) --
	(381.61, 53.64) --
	(381.63, 53.65) --
	(381.64, 53.66) --
	(381.66, 53.66) --
	(381.67, 53.67) --
	(381.69, 53.68) --
	(381.71, 53.68) --
	(381.72, 53.68) --
	(381.74, 53.68) --
	(381.75, 53.69) --
	(381.77, 53.69) --
	(381.79, 53.68) --
	(381.80, 53.68) --
	(381.82, 53.68) --
	(381.84, 53.67) --
	(381.85, 53.67) --
	(381.87, 53.66) --
	(381.88, 53.66) --
	(381.90, 53.65) --
	(381.91, 53.64) --
	(381.93, 53.63) --
	(381.94, 53.62) --
	(381.95, 53.61) --
	(381.96, 53.59) --
	(381.97, 53.58) --
	(381.98, 53.57) --
	(381.99, 53.55) --
	(382.00, 53.54) --
	(382.01, 53.52) --
	(382.01, 53.51) --
	(382.02, 53.49) --
	(382.02, 53.47) --
	(382.02, 53.46) --
	(381.50, 53.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (397.67, 68.45) --
	(397.66, 68.45) --
	(397.65, 68.44) --
	(397.63, 68.44) --
	(397.61, 68.43) --
	(397.60, 68.43) --
	(397.58, 68.43) --
	(397.57, 68.43) --
	(397.55, 68.43) --
	(397.53, 68.43) --
	(397.51, 68.43) --
	(397.50, 68.44) --
	(397.48, 68.44) --
	(397.47, 68.45) --
	(397.45, 68.45) --
	(397.45, 68.45) --
	(397.67, 68.45) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (424.51, 53.46) --
	(424.50, 53.48) --
	(424.49, 53.49) --
	(424.49, 53.51) --
	(424.48, 53.52) --
	(424.48, 53.54) --
	(424.47, 53.55) --
	(424.47, 53.57) --
	(424.47, 53.59) --
	(424.47, 53.60) --
	(424.47, 53.62) --
	(424.47, 53.64) --
	(424.47, 53.65) --
	(424.47, 53.67) --
	(424.48, 53.69) --
	(424.48, 53.70) --
	(424.49, 53.72) --
	(424.50, 53.73) --
	(424.50, 53.75) --
	(424.51, 53.76) --
	(424.52, 53.78) --
	(424.53, 53.79) --
	(424.55, 53.80) --
	(424.56, 53.81) --
	(424.57, 53.82) --
	(424.59, 53.83) --
	(424.60, 53.84) --
	(424.61, 53.85) --
	(424.63, 53.86) --
	(424.65, 53.86) --
	(424.66, 53.87) --
	(424.68, 53.87) --
	(424.69, 53.87) --
	(424.71, 53.88) --
	(424.73, 53.88) --
	(424.74, 53.88) --
	(424.76, 53.88) --
	(424.78, 53.87) --
	(424.79, 53.87) --
	(424.81, 53.87) --
	(424.83, 53.86) --
	(424.84, 53.85) --
	(424.86, 53.85) --
	(424.87, 53.84) --
	(424.88, 53.83) --
	(424.90, 53.82) --
	(424.91, 53.81) --
	(424.92, 53.80) --
	(424.93, 53.78) --
	(424.95, 53.77) --
	(424.95, 53.76) --
	(424.96, 53.74) --
	(424.97, 53.73) --
	(424.98, 53.71) --
	(424.98, 53.70) --
	(424.99, 53.68) --
	(424.99, 53.67) --
	(425.00, 53.65) --
	(425.00, 53.63) --
	(425.00, 53.62) --
	(425.00, 53.60) --
	(425.00, 53.58) --
	(425.00, 53.57) --
	(424.99, 53.55) --
	(424.99, 53.53) --
	(424.98, 53.52) --
	(424.98, 53.50) --
	(424.97, 53.49) --
	(424.96, 53.47) --
	(424.95, 53.46) --
	(424.51, 53.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (471.86, 68.45) --
	(471.86, 68.45) --
	(471.86, 68.44) --
	(471.87, 68.42) --
	(471.87, 68.40) --
	(471.87, 68.39) --
	(471.87, 68.37) --
	(471.87, 68.35) --
	(471.87, 68.34) --
	(471.87, 68.32) --
	(471.87, 68.30) --
	(471.86, 68.29) --
	(471.86, 68.27) --
	(471.85, 68.26) --
	(471.84, 68.24) --
	(471.83, 68.23) --
	(471.83, 68.21) --
	(471.82, 68.20) --
	(471.81, 68.19) --
	(471.79, 68.17) --
	(471.78, 68.16) --
	(471.77, 68.15) --
	(471.75, 68.14) --
	(471.74, 68.13) --
	(471.73, 68.12) --
	(471.71, 68.12) --
	(471.69, 68.11) --
	(471.68, 68.11) --
	(471.66, 68.10) --
	(471.65, 68.10) --
	(471.63, 68.10) --
	(471.61, 68.10) --
	(471.60, 68.10) --
	(471.58, 68.10) --
	(471.56, 68.10) --
	(471.55, 68.10) --
	(471.53, 68.11) --
	(471.51, 68.11) --
	(471.50, 68.12) --
	(471.48, 68.13) --
	(471.47, 68.14) --
	(471.45, 68.14) --
	(471.44, 68.15) --
	(471.43, 68.17) --
	(471.42, 68.18) --
	(471.41, 68.19) --
	(471.39, 68.20) --
	(471.39, 68.22) --
	(471.38, 68.23) --
	(471.37, 68.25) --
	(471.36, 68.26) --
	(471.36, 68.28) --
	(471.35, 68.29) --
	(471.35, 68.31) --
	(471.34, 68.32) --
	(471.34, 68.34) --
	(471.34, 68.36) --
	(471.34, 68.37) --
	(471.34, 68.39) --
	(471.34, 68.41) --
	(471.35, 68.42) --
	(471.35, 68.44) --
	(471.36, 68.45) --
	(471.86, 68.45) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (481.80, 61.71) --
	(481.80, 61.70) --
	(481.80, 61.69) --
	(481.79, 61.67) --
	(481.78, 61.66) --
	(481.77, 61.64) --
	(481.76, 61.63) --
	(481.75, 61.62) --
	(481.74, 61.61) --
	(481.73, 61.59) --
	(481.71, 61.58) --
	(481.70, 61.57) --
	(481.69, 61.57) --
	(481.67, 61.56) --
	(481.66, 61.55) --
	(481.64, 61.55) --
	(481.62, 61.54) --
	(481.61, 61.54) --
	(481.59, 61.53) --
	(481.58, 61.53) --
	(481.56, 61.53) --
	(481.54, 61.53) --
	(481.53, 61.53) --
	(481.51, 61.53) --
	(481.49, 61.54) --
	(481.48, 61.54) --
	(481.46, 61.55) --
	(481.44, 61.55) --
	(481.43, 61.56) --
	(481.42, 61.57) --
	(481.40, 61.58) --
	(481.39, 61.59) --
	(481.37, 61.60) --
	(481.36, 61.61) --
	(481.35, 61.62) --
	(481.34, 61.64) --
	(481.33, 61.65) --
	(481.32, 61.66) --
	(481.31, 61.68) --
	(481.31, 61.69) --
	(481.30, 61.71) --
	(481.30, 61.73) --
	(481.29, 61.74) --
	(481.29, 61.76) --
	(481.29, 61.77) --
	(481.29, 61.79) --
	(481.29, 61.81) --
	(481.29, 61.82) --
	(481.29, 61.84) --
	(481.29, 61.86) --
	(481.30, 61.87) --
	(481.30, 61.89) --
	(481.31, 61.91) --
	(481.32, 61.92) --
	(481.33, 61.93) --
	(481.33, 61.95) --
	(481.34, 61.96) --
	(481.36, 61.98) --
	(481.37, 61.99) --
	(481.38, 62.00) --
	(481.39, 62.01) --
	(481.41, 62.02) --
	(481.42, 62.03) --
	(481.43, 62.04) --
	(481.45, 62.04) --
	(481.47, 62.05) --
	(481.48, 62.05) --
	(481.50, 62.06) --
	(481.51, 62.06) --
	(481.53, 62.06) --
	(481.55, 62.06) --
	(481.56, 62.06) --
	(481.58, 62.06) --
	(481.60, 62.06) --
	(481.61, 62.06) --
	(481.63, 62.05) --
	(481.65, 62.05) --
	(481.66, 62.04) --
	(481.68, 62.03) --
	(481.69, 62.02) --
	(481.71, 62.02) --
	(481.72, 62.01) --
	(481.73, 61.99) --
	(481.74, 61.98) --
	(481.75, 61.97) --
	(481.77, 61.96) --
	(481.78, 61.94) --
	(481.78, 61.93) --
	(481.79, 61.92) --
	(481.80, 61.90) --
	(481.80, 61.88) --
	(481.80, 61.88) --
	(481.80, 61.71) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (121.59,130.93) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (124.26,126.32) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (126.21,133.60) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (126.92,121.70) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (128.87,128.98) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (131.54,124.37) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (133.49,131.65) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (136.15,127.03) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (138.11,134.31) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (138.82,122.42) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.77,129.70) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.44,125.08) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.39,132.36) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.10,120.47) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.05,127.75) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.72,123.13) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.67,130.41) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.33,125.80) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.28,133.08) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.00,121.18) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.95,128.46) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.61,123.84) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.57,131.13) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.23,126.51) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.18,133.79) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.90,121.89) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.85,129.17) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.51,124.56) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.46,131.84) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.13,127.22) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.08,134.50) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.79,122.61) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.74,129.89) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.41,125.27) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.36,132.55) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.07,120.66) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.02,127.94) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.69,123.32) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.64,130.60) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.31,125.99) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.26,133.27) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.97,121.37) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.92,128.65) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.59,124.04) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.54,131.32) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.20,126.70) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.15,133.98) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.87,122.09) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.82,129.37) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.48,124.75) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.43,132.03) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.10,127.42) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.05,134.70) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.76,122.80) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.72,130.08) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.38,125.46) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.33,132.75) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.05,120.85) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.00,128.13) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.66,123.51) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.61,130.79) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.28,126.18) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.23,133.46) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.94,121.56) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.89,128.84) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.56,124.23) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (250.51,131.51) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (253.17,126.89) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (255.13,134.17) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (255.84,122.28) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.79,129.56) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (260.46,124.94) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.41,132.22) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (265.07,127.61) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.74,122.99) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.69,130.27) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (272.35,125.66) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.30,132.94) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (275.02,121.04) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.97,128.32) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (279.63,123.70) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (281.59,130.99) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (284.25,126.37) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (286.20,133.65) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (286.92,121.75) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (288.87,129.03) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (291.53,124.42) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (293.48,131.70) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (296.15,127.08) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (298.10,134.36) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (298.81,122.47) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (300.76,129.75) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (303.43,125.13) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (305.38,132.41) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (306.09,120.52) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (308.04,127.80) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (310.71,123.18) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (312.66,130.46) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (315.33,125.85) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (317.28,133.13) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (317.99,121.23) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (319.94,128.51) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (322.61,123.90) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (324.56,131.18) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (327.22,126.56) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (329.17,133.84) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (329.89,121.94) circle (  0.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.26,135.08) --
	(150.27,135.07) --
	(150.27,135.05) --
	(150.27,135.03) --
	(150.27,135.02) --
	(150.27,135.00) --
	(150.27,134.98) --
	(150.26,134.97) --
	(150.26,134.95) --
	(150.25,134.93) --
	(150.25,134.92) --
	(150.24,134.90) --
	(150.23,134.89) --
	(150.22,134.88) --
	(150.21,134.86) --
	(150.20,134.85) --
	(150.19,134.84) --
	(150.18,134.83) --
	(150.16,134.82) --
	(150.15,134.81) --
	(150.14,134.80) --
	(150.12,134.79) --
	(150.11,134.78) --
	(150.09,134.78) --
	(150.07,134.77) --
	(150.06,134.77) --
	(150.04,134.76) --
	(150.03,134.76) --
	(150.01,134.76) --
	(149.99,134.76) --
	(149.98,134.76) --
	(149.96,134.76) --
	(149.94,134.77) --
	(149.93,134.77) --
	(149.91,134.78) --
	(149.89,134.78) --
	(149.88,134.79) --
	(149.86,134.80) --
	(149.85,134.81) --
	(149.84,134.82) --
	(149.82,134.83) --
	(149.81,134.84) --
	(149.80,134.85) --
	(149.79,134.87) --
	(149.78,134.88) --
	(149.77,134.89) --
	(149.76,134.91) --
	(149.76,134.92) --
	(149.75,134.94) --
	(149.75,134.96) --
	(149.74,134.97) --
	(149.74,134.99) --
	(149.74,135.01) --
	(149.74,135.02) --
	(149.74,135.04) --
	(149.74,135.06) --
	(149.74,135.07) --
	(149.74,135.08) --
	(150.26,135.08) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.95,120.09) --
	(176.96,120.09) --
	(176.97,120.11) --
	(176.98,120.12) --
	(176.99,120.13) --
	(177.00,120.14) --
	(177.02,120.16) --
	(177.03,120.16) --
	(177.04,120.17) --
	(177.06,120.18) --
	(177.07,120.19) --
	(177.09,120.19) --
	(177.10,120.20) --
	(177.12,120.20) --
	(177.14,120.21) --
	(177.15,120.21) --
	(177.17,120.21) --
	(177.19,120.21) --
	(177.20,120.21) --
	(177.22,120.21) --
	(177.24,120.20) --
	(177.25,120.20) --
	(177.27,120.19) --
	(177.28,120.19) --
	(177.30,120.18) --
	(177.31,120.17) --
	(177.33,120.16) --
	(177.34,120.15) --
	(177.35,120.14) --
	(177.37,120.13) --
	(177.38,120.12) --
	(177.39,120.10) --
	(177.40,120.09) --
	(177.40,120.09) --
	(176.95,120.09) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.20,135.08) --
	(193.19,135.07) --
	(193.18,135.05) --
	(193.17,135.04) --
	(193.16,135.03) --
	(193.15,135.02) --
	(193.14,135.01) --
	(193.12,135.00) --
	(193.11,134.99) --
	(193.09,134.98) --
	(193.08,134.97) --
	(193.06,134.97) --
	(193.05,134.96) --
	(193.03,134.96) --
	(193.01,134.96) --
	(193.00,134.95) --
	(192.98,134.95) --
	(192.96,134.95) --
	(192.95,134.95) --
	(192.93,134.96) --
	(192.91,134.96) --
	(192.90,134.96) --
	(192.88,134.97) --
	(192.87,134.98) --
	(192.85,134.98) --
	(192.84,134.99) --
	(192.82,135.00) --
	(192.81,135.01) --
	(192.80,135.02) --
	(192.78,135.03) --
	(192.77,135.04) --
	(192.76,135.06) --
	(192.75,135.07) --
	(192.75,135.08) --
	(193.20,135.08) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.89,120.09) --
	(219.89,120.10) --
	(219.88,120.11) --
	(219.88,120.13) --
	(219.88,120.15) --
	(219.88,120.16) --
	(219.89,120.18) --
	(219.89,120.19) --
	(219.89,120.21) --
	(219.90,120.23) --
	(219.91,120.24) --
	(219.91,120.26) --
	(219.92,120.27) --
	(219.93,120.29) --
	(219.94,120.30) --
	(219.95,120.31) --
	(219.96,120.32) --
	(219.97,120.34) --
	(219.99,120.35) --
	(220.00,120.36) --
	(220.02,120.36) --
	(220.03,120.37) --
	(220.05,120.38) --
	(220.06,120.39) --
	(220.08,120.39) --
	(220.09,120.39) --
	(220.11,120.40) --
	(220.13,120.40) --
	(220.14,120.40) --
	(220.16,120.40) --
	(220.18,120.40) --
	(220.19,120.40) --
	(220.21,120.39) --
	(220.23,120.39) --
	(220.24,120.38) --
	(220.26,120.38) --
	(220.27,120.37) --
	(220.29,120.36) --
	(220.30,120.35) --
	(220.31,120.34) --
	(220.33,120.33) --
	(220.34,120.32) --
	(220.35,120.31) --
	(220.36,120.30) --
	(220.37,120.28) --
	(220.38,120.27) --
	(220.39,120.25) --
	(220.39,120.24) --
	(220.40,120.22) --
	(220.41,120.21) --
	(220.41,120.19) --
	(220.41,120.17) --
	(220.41,120.16) --
	(220.42,120.14) --
	(220.41,120.12) --
	(220.41,120.11) --
	(220.41,120.09) --
	(219.89,120.09) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (263.00,120.09) --
	(262.98,120.10) --
	(262.97,120.11) --
	(262.96,120.12) --
	(262.94,120.13) --
	(262.93,120.14) --
	(262.92,120.15) --
	(262.91,120.16) --
	(262.90,120.18) --
	(262.89,120.19) --
	(262.88,120.21) --
	(262.88,120.22) --
	(262.87,120.24) --
	(262.86,120.25) --
	(262.86,120.27) --
	(262.86,120.29) --
	(262.86,120.30) --
	(262.85,120.32) --
	(262.85,120.34) --
	(262.86,120.35) --
	(262.86,120.37) --
	(262.86,120.39) --
	(262.87,120.40) --
	(262.87,120.42) --
	(262.88,120.43) --
	(262.88,120.45) --
	(262.89,120.46) --
	(262.90,120.48) --
	(262.91,120.49) --
	(262.92,120.50) --
	(262.93,120.52) --
	(262.95,120.53) --
	(262.96,120.54) --
	(262.97,120.55) --
	(262.99,120.56) --
	(263.00,120.56) --
	(263.02,120.57) --
	(263.03,120.58) --
	(263.05,120.58) --
	(263.07,120.59) --
	(263.08,120.59) --
	(263.10,120.59) --
	(263.12,120.59) --
	(263.13,120.59) --
	(263.15,120.59) --
	(263.17,120.59) --
	(263.18,120.58) --
	(263.20,120.58) --
	(263.21,120.58) --
	(263.23,120.57) --
	(263.24,120.56) --
	(263.26,120.55) --
	(263.27,120.54) --
	(263.29,120.53) --
	(263.30,120.52) --
	(263.31,120.51) --
	(263.32,120.50) --
	(263.33,120.49) --
	(263.34,120.47) --
	(263.35,120.46) --
	(263.36,120.44) --
	(263.37,120.43) --
	(263.37,120.41) --
	(263.38,120.40) --
	(263.38,120.38) --
	(263.38,120.36) --
	(263.39,120.35) --
	(263.39,120.33) --
	(263.39,120.31) --
	(263.39,120.30) --
	(263.38,120.28) --
	(263.38,120.26) --
	(263.38,120.25) --
	(263.37,120.23) --
	(263.36,120.22) --
	(263.36,120.20) --
	(263.35,120.19) --
	(263.34,120.17) --
	(263.33,120.16) --
	(263.32,120.15) --
	(263.31,120.14) --
	(263.30,120.12) --
	(263.28,120.11) --
	(263.27,120.10) --
	(263.25,120.09) --
	(263.25,120.09) --
	(263.00,120.09) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.21,135.08) --
	(267.21,135.07) --
	(267.22,135.06) --
	(267.24,135.05) --
	(267.24,135.04) --
	(267.25,135.02) --
	(267.26,135.01) --
	(267.27,134.99) --
	(267.27,134.98) --
	(267.28,134.96) --
	(267.28,134.94) --
	(267.29,134.93) --
	(267.29,134.91) --
	(267.29,134.89) --
	(267.29,134.88) --
	(267.29,134.86) --
	(267.29,134.84) --
	(267.28,134.83) --
	(267.28,134.81) --
	(267.27,134.79) --
	(267.27,134.78) --
	(267.26,134.76) --
	(267.25,134.75) --
	(267.24,134.74) --
	(267.23,134.72) --
	(267.22,134.71) --
	(267.21,134.70) --
	(267.20,134.69) --
	(267.18,134.68) --
	(267.17,134.67) --
	(267.16,134.66) --
	(267.14,134.65) --
	(267.13,134.64) --
	(267.11,134.64) --
	(267.09,134.63) --
	(267.08,134.63) --
	(267.06,134.62) --
	(267.05,134.62) --
	(267.03,134.62) --
	(267.01,134.62) --
	(267.00,134.62) --
	(266.98,134.62) --
	(266.96,134.63) --
	(266.95,134.63) --
	(266.93,134.64) --
	(266.91,134.64) --
	(266.90,134.65) --
	(266.88,134.66) --
	(266.87,134.67) --
	(266.86,134.68) --
	(266.84,134.69) --
	(266.83,134.70) --
	(266.82,134.71) --
	(266.81,134.73) --
	(266.80,134.74) --
	(266.79,134.75) --
	(266.78,134.77) --
	(266.78,134.78) --
	(266.77,134.80) --
	(266.77,134.82) --
	(266.76,134.83) --
	(266.76,134.85) --
	(266.76,134.87) --
	(266.76,134.88) --
	(266.76,134.90) --
	(266.76,134.92) --
	(266.76,134.93) --
	(266.76,134.95) --
	(266.77,134.96) --
	(266.77,134.98) --
	(266.78,135.00) --
	(266.79,135.01) --
	(266.79,135.03) --
	(266.80,135.04) --
	(266.81,135.05) --
	(266.82,135.07) --
	(266.84,135.08) --
	(266.84,135.08) --
	(267.21,135.08) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (310.26,135.08) --
	(310.26,135.07) --
	(310.26,135.05) --
	(310.26,135.03) --
	(310.25,135.02) --
	(310.25,135.00) --
	(310.25,134.99) --
	(310.24,134.97) --
	(310.23,134.96) --
	(310.22,134.94) --
	(310.21,134.93) --
	(310.20,134.91) --
	(310.19,134.90) --
	(310.18,134.89) --
	(310.17,134.88) --
	(310.16,134.87) --
	(310.14,134.86) --
	(310.13,134.85) --
	(310.11,134.84) --
	(310.10,134.83) --
	(310.08,134.83) --
	(310.07,134.82) --
	(310.05,134.82) --
	(310.03,134.82) --
	(310.02,134.81) --
	(310.00,134.81) --
	(309.98,134.81) --
	(309.97,134.81) --
	(309.95,134.82) --
	(309.93,134.82) --
	(309.92,134.82) --
	(309.90,134.83) --
	(309.89,134.84) --
	(309.87,134.84) --
	(309.86,134.85) --
	(309.84,134.86) --
	(309.83,134.87) --
	(309.82,134.88) --
	(309.80,134.89) --
	(309.79,134.90) --
	(309.78,134.92) --
	(309.77,134.93) --
	(309.76,134.95) --
	(309.76,134.96) --
	(309.75,134.98) --
	(309.74,134.99) --
	(309.74,135.01) --
	(309.73,135.02) --
	(309.73,135.04) --
	(309.73,135.06) --
	(309.73,135.07) --
	(309.73,135.08) --
	(310.26,135.08) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (331.75,128.98) --
	(331.75,128.98) --
	(331.73,128.98) --
	(331.71,128.99) --
	(331.70,129.00) --
	(331.69,129.01) --
	(331.67,129.02) --
	(331.66,129.03) --
	(331.65,129.04) --
	(331.64,129.05) --
	(331.63,129.06) --
	(331.62,129.08) --
	(331.61,129.09) --
	(331.60,129.11) --
	(331.59,129.12) --
	(331.59,129.14) --
	(331.58,129.15) --
	(331.58,129.17) --
	(331.57,129.19) --
	(331.57,129.20) --
	(331.57,129.22) --
	(331.57,129.24) --
	(331.57,129.25) --
	(331.58,129.27) --
	(331.58,129.29) --
	(331.58,129.30) --
	(331.59,129.32) --
	(331.59,129.33) --
	(331.60,129.35) --
	(331.61,129.36) --
	(331.62,129.38) --
	(331.63,129.39) --
	(331.64,129.40) --
	(331.65,129.42) --
	(331.66,129.43) --
	(331.68,129.44) --
	(331.69,129.45) --
	(331.71,129.46) --
	(331.72,129.46) --
	(331.74,129.47) --
	(331.75,129.48) --
	(331.75,128.98) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (391.72, 71.79) --
	(397.92, 75.37) --
	(397.92, 74.75) --
	(392.78, 71.79) --
	(391.72, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (381.06, 71.79) --
	(397.92, 81.52) --
	(397.92, 80.91) --
	(382.12, 71.79) --
	(381.06, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (370.40, 71.79) --
	(396.36, 86.78) --
	(397.43, 86.78) --
	(371.46, 71.79) --
	(370.40, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (359.74, 71.79) --
	(385.70, 86.78) --
	(386.77, 86.78) --
	(360.80, 71.79) --
	(359.74, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (349.08, 71.79) --
	(375.04, 86.78) --
	(376.11, 86.78) --
	(350.14, 71.79) --
	(349.08, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (338.42, 71.79) --
	(364.38, 86.78) --
	(365.45, 86.78) --
	(339.48, 71.79) --
	(338.42, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (327.76, 71.79) --
	(353.72, 86.78) --
	(354.79, 86.78) --
	(328.82, 71.79) --
	(327.76, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (317.10, 71.79) --
	(343.06, 86.78) --
	(344.13, 86.78) --
	(318.16, 71.79) --
	(317.10, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (306.44, 71.79) --
	(332.40, 86.78) --
	(333.47, 86.78) --
	(307.50, 71.79) --
	(306.44, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (295.78, 71.79) --
	(321.74, 86.78) --
	(322.81, 86.78) --
	(296.84, 71.79) --
	(295.78, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (285.12, 71.79) --
	(311.08, 86.78) --
	(312.15, 86.78) --
	(286.18, 71.79) --
	(285.12, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (274.46, 71.79) --
	(300.42, 86.78) --
	(301.49, 86.78) --
	(275.52, 71.79) --
	(274.46, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (263.80, 71.79) --
	(289.76, 86.78) --
	(290.83, 86.78) --
	(264.86, 71.79) --
	(263.80, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (253.14, 71.79) --
	(279.10, 86.78) --
	(280.17, 86.78) --
	(254.20, 71.79) --
	(253.14, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.48, 71.79) --
	(268.44, 86.78) --
	(269.51, 86.78) --
	(243.54, 71.79) --
	(242.48, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (231.82, 71.79) --
	(257.78, 86.78) --
	(258.85, 86.78) --
	(232.88, 71.79) --
	(231.82, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (221.16, 71.79) --
	(247.12, 86.78) --
	(248.19, 86.78) --
	(222.22, 71.79) --
	(221.16, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (210.50, 71.79) --
	(236.46, 86.78) --
	(237.53, 86.78) --
	(211.56, 71.79) --
	(210.50, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (199.83, 71.79) --
	(225.80, 86.78) --
	(226.87, 86.78) --
	(200.90, 71.79) --
	(199.83, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (189.17, 71.79) --
	(215.14, 86.78) --
	(216.21, 86.78) --
	(190.24, 71.79) --
	(189.17, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (178.51, 71.79) --
	(204.48, 86.78) --
	(205.55, 86.78) --
	(179.58, 71.79) --
	(178.51, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (167.85, 71.79) --
	(193.82, 86.78) --
	(194.89, 86.78) --
	(168.92, 71.79) --
	(167.85, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (157.19, 71.79) --
	(183.16, 86.78) --
	(184.23, 86.78) --
	(158.26, 71.79) --
	(157.19, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (146.53, 71.79) --
	(172.50, 86.78) --
	(173.56, 86.78) --
	(147.60, 71.79) --
	(146.53, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (135.87, 71.79) --
	(161.84, 86.78) --
	(162.90, 86.78) --
	(136.94, 71.79) --
	(135.87, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (125.21, 71.79) --
	(151.18, 86.78) --
	(152.24, 86.78) --
	(126.28, 71.79) --
	(125.21, 71.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (120.10, 74.99) --
	(140.52, 86.78) --
	(141.58, 86.78) --
	(120.10, 74.38) --
	(120.10, 74.99) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (120.10, 81.15) --
	(129.86, 86.78) --
	(130.92, 86.78) --
	(120.10, 80.53) --
	(120.10, 81.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (120.26, 86.78) --
	(120.10, 86.68) --
	(120.10, 86.78) --
	(120.26, 86.78) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (451.28, 38.47) --
	(461.11, 44.15) --
	(461.11, 43.53) --
	(452.35, 38.47) --
	(451.28, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (440.62, 38.47) --
	(461.11, 50.30) --
	(461.11, 49.68) --
	(441.69, 38.47) --
	(440.62, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (429.96, 38.47) --
	(455.93, 53.46) --
	(456.99, 53.46) --
	(431.03, 38.47) --
	(429.96, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (419.30, 38.47) --
	(445.27, 53.46) --
	(446.33, 53.46) --
	(420.37, 38.47) --
	(419.30, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (408.64, 38.47) --
	(434.61, 53.46) --
	(435.67, 53.46) --
	(409.71, 38.47) --
	(408.64, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (397.98, 38.47) --
	(423.95, 53.46) --
	(425.01, 53.46) --
	(399.05, 38.47) --
	(397.98, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (387.32, 38.47) --
	(413.29, 53.46) --
	(414.35, 53.46) --
	(388.39, 38.47) --
	(387.32, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (376.66, 38.47) --
	(402.62, 53.46) --
	(403.69, 53.46) --
	(377.73, 38.47) --
	(376.66, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (366.00, 38.47) --
	(391.96, 53.46) --
	(393.03, 53.46) --
	(367.07, 38.47) --
	(366.00, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (355.34, 38.47) --
	(381.30, 53.46) --
	(382.37, 53.46) --
	(356.41, 38.47) --
	(355.34, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (344.68, 38.47) --
	(370.64, 53.46) --
	(371.71, 53.46) --
	(345.75, 38.47) --
	(344.68, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (334.02, 38.47) --
	(359.98, 53.46) --
	(361.05, 53.46) --
	(335.08, 38.47) --
	(334.02, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (323.36, 38.47) --
	(349.32, 53.46) --
	(350.39, 53.46) --
	(324.42, 38.47) --
	(323.36, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (312.70, 38.47) --
	(338.66, 53.46) --
	(339.73, 53.46) --
	(313.76, 38.47) --
	(312.70, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (302.04, 38.47) --
	(328.00, 53.46) --
	(329.07, 53.46) --
	(303.10, 38.47) --
	(302.04, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (291.38, 38.47) --
	(317.34, 53.46) --
	(318.41, 53.46) --
	(292.44, 38.47) --
	(291.38, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (280.72, 38.47) --
	(306.68, 53.46) --
	(307.75, 53.46) --
	(281.78, 38.47) --
	(280.72, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (270.06, 38.47) --
	(296.02, 53.46) --
	(297.09, 53.46) --
	(271.12, 38.47) --
	(270.06, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (259.40, 38.47) --
	(285.36, 53.46) --
	(286.43, 53.46) --
	(260.46, 38.47) --
	(259.40, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (248.74, 38.47) --
	(274.70, 53.46) --
	(275.77, 53.46) --
	(249.80, 38.47) --
	(248.74, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (238.08, 38.47) --
	(264.04, 53.46) --
	(265.11, 53.46) --
	(239.14, 38.47) --
	(238.08, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (227.42, 38.47) --
	(253.38, 53.46) --
	(254.45, 53.46) --
	(228.48, 38.47) --
	(227.42, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (216.76, 38.47) --
	(242.72, 53.46) --
	(243.79, 53.46) --
	(217.82, 38.47) --
	(216.76, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (206.10, 38.47) --
	(232.06, 53.46) --
	(233.13, 53.46) --
	(207.16, 38.47) --
	(206.10, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (195.44, 38.47) --
	(221.40, 53.46) --
	(222.47, 53.46) --
	(196.50, 38.47) --
	(195.44, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (184.78, 38.47) --
	(210.74, 53.46) --
	(211.81, 53.46) --
	(185.84, 38.47) --
	(184.78, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (174.12, 38.47) --
	(200.08, 53.46) --
	(201.15, 53.46) --
	(175.18, 38.47) --
	(174.12, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (163.46, 38.47) --
	(189.42, 53.46) --
	(190.49, 53.46) --
	(164.52, 38.47) --
	(163.46, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (152.79, 38.47) --
	(178.76, 53.46) --
	(179.83, 53.46) --
	(153.86, 38.47) --
	(152.79, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (142.13, 38.47) --
	(168.10, 53.46) --
	(169.17, 53.46) --
	(143.20, 38.47) --
	(142.13, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (131.47, 38.47) --
	(157.44, 53.46) --
	(158.51, 53.46) --
	(132.54, 38.47) --
	(131.47, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (120.81, 38.47) --
	(146.78, 53.46) --
	(147.85, 53.46) --
	(121.88, 38.47) --
	(120.81, 38.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (120.10, 44.22) --
	(136.12, 53.46) --
	(137.19, 53.46) --
	(120.10, 43.60) --
	(120.10, 44.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (120.10, 50.37) --
	(125.46, 53.46) --
	(126.52, 53.46) --
	(120.10, 49.76) --
	(120.10, 50.37) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (321.50,105.10) --
	(331.29,110.75) --
	(331.29,110.14) --
	(322.56,105.10) --
	(321.50,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (310.84,105.10) --
	(331.29,116.91) --
	(331.29,116.29) --
	(311.90,105.10) --
	(310.84,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (300.18,105.10) --
	(326.14,120.09) --
	(327.21,120.09) --
	(301.24,105.10) --
	(300.18,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (289.52,105.10) --
	(315.48,120.09) --
	(316.55,120.09) --
	(290.58,105.10) --
	(289.52,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (278.86,105.10) --
	(304.82,120.09) --
	(305.89,120.09) --
	(279.92,105.10) --
	(278.86,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (268.20,105.10) --
	(294.16,120.09) --
	(295.23,120.09) --
	(269.26,105.10) --
	(268.20,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (257.54,105.10) --
	(283.50,120.09) --
	(284.57,120.09) --
	(258.60,105.10) --
	(257.54,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (246.87,105.10) --
	(272.84,120.09) --
	(273.91,120.09) --
	(247.94,105.10) --
	(246.87,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (236.21,105.10) --
	(262.18,120.09) --
	(263.25,120.09) --
	(237.28,105.10) --
	(236.21,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (225.55,105.10) --
	(251.52,120.09) --
	(252.59,120.09) --
	(226.62,105.10) --
	(225.55,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (214.89,105.10) --
	(240.86,120.09) --
	(241.93,120.09) --
	(215.96,105.10) --
	(214.89,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (204.23,105.10) --
	(230.20,120.09) --
	(231.26,120.09) --
	(205.30,105.10) --
	(204.23,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (193.57,105.10) --
	(219.54,120.09) --
	(220.60,120.09) --
	(194.64,105.10) --
	(193.57,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (182.91,105.10) --
	(208.88,120.09) --
	(209.94,120.09) --
	(183.98,105.10) --
	(182.91,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (172.25,105.10) --
	(198.22,120.09) --
	(199.28,120.09) --
	(173.32,105.10) --
	(172.25,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (161.59,105.10) --
	(187.56,120.09) --
	(188.62,120.09) --
	(162.66,105.10) --
	(161.59,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (150.93,105.10) --
	(176.90,120.09) --
	(177.96,120.09) --
	(152.00,105.10) --
	(150.93,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (140.27,105.10) --
	(166.24,120.09) --
	(167.30,120.09) --
	(141.34,105.10) --
	(140.27,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (129.61,105.10) --
	(155.58,120.09) --
	(156.64,120.09) --
	(130.68,105.10) --
	(129.61,105.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (120.10,105.76) --
	(144.92,120.09) --
	(145.98,120.09) --
	(120.10,105.15) --
	(120.10,105.76) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (120.10,111.92) --
	(134.26,120.09) --
	(135.32,120.09) --
	(120.10,111.30) --
	(120.10,111.92) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (120.10,118.07) --
	(123.60,120.09) --
	(124.66,120.09) --
	(120.10,117.46) --
	(120.10,118.07) --
	cycle;
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (120.10, 86.78) rectangle (454.62,101.77);

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (120.10, 53.46) rectangle (481.80, 68.45);

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (120.10,120.09) rectangle (331.75,135.08);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (120.10, 71.79) rectangle (397.92, 86.78);

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (120.10, 38.47) rectangle (461.11, 53.46);

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (120.10,105.10) rectangle (331.29,120.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.62, 50.16) {Pragmatic listener};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.62, 83.47) {Literal listener};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.62,116.78) {Prior};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (120.10, 21.46) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (204.86, 21.46) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (289.62, 21.46) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (374.38, 21.46) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (459.14, 21.46) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (300.95,  8.33) {Degree of belief};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.88,159.24) {value };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (229.93,159.64) rectangle (238.97,168.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.01,162.17) circle (  0.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.46,167.60) circle (  0.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.45,164.16) circle (  0.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.44,160.72) circle (  0.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.89,166.15) circle (  0.20);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.2pt,line cap=rect] (229.93,159.64) rectangle (238.97,168.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (323.11,159.64) rectangle (332.14,168.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (327.48,159.71) --
	(332.07,162.36) --
	(332.07,161.91) --
	(328.27,159.71) --
	(327.48,159.71) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (323.18,161.82) --
	(332.07,166.95) --
	(332.07,166.50) --
	(323.18,161.36) --
	(323.18,161.82) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (323.18,166.41) --
	(326.98,168.60) --
	(327.77,168.60) --
	(323.18,165.95) --
	(323.18,166.41) --
	cycle;
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.2pt,line cap=rect] (323.11,159.64) rectangle (332.14,168.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (254.02,160.85) {$\mathbb{E}[P^{(s)}(a\mid c)]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (347.20,160.85) {$\mathbb{E}[P^{(s)}(\neg c \mid \neg a)]$};
\end{scope}
\end{tikzpicture}


==> figs/evs-relations.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-02 18:35:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (542.02,180.67);
\begin{scope}
\path[clip] (102.02, 33.48) rectangle (536.02,105.48);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.07, 33.48) --
	(171.07,105.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.70, 33.48) --
	(269.70,105.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (368.34, 33.48) --
	(368.34,105.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (466.98, 33.48) --
	(466.98,105.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.02, 46.98) --
	(536.02, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.02, 69.48) --
	(536.02, 69.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.02, 91.98) --
	(536.02, 91.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.75, 33.48) --
	(121.75,105.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.38, 33.48) --
	(220.38,105.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.02, 33.48) --
	(319.02,105.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.66, 33.48) --
	(417.66,105.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.30, 33.48) --
	(516.30,105.48);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] (276.74, 59.35) rectangle (278.21, 79.60);
\definecolor{fillColor}{RGB}{166,216,84}

\path[fill=fillColor] (423.08, 59.35) rectangle (516.30, 79.60);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (121.75, 59.35) rectangle (276.74, 79.60);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (278.21, 59.35) rectangle (423.08, 79.60);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] (312.82, 36.85) rectangle (313.13, 57.10);
\definecolor{fillColor}{RGB}{166,216,84}

\path[fill=fillColor] (496.91, 36.85) rectangle (516.30, 57.10);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (121.75, 36.85) rectangle (312.82, 57.10);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (313.13, 36.85) rectangle (496.91, 57.10);
\definecolor{fillColor}{RGB}{231,138,195}

\path[fill=fillColor] (169.49, 81.85) rectangle (219.12,102.11);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] (219.12, 81.85) rectangle (269.58,102.11);
\definecolor{fillColor}{RGB}{166,216,84}

\path[fill=fillColor] (320.92, 81.85) rectangle (516.30,102.11);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (121.75, 81.85) rectangle (169.49,102.11);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (269.58, 81.85) rectangle (320.92,102.11);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (276.74, 61.90) --
	(278.21, 62.75) --
	(278.21, 62.33) --
	(276.74, 61.48) --
	(276.74, 61.90) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (276.74, 66.06) --
	(278.21, 66.91) --
	(278.21, 66.49) --
	(276.74, 65.64) --
	(276.74, 66.06) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (276.74, 70.21) --
	(278.21, 71.06) --
	(278.21, 70.65) --
	(276.74, 69.80) --
	(276.74, 70.21) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (276.74, 74.37) --
	(278.21, 75.22) --
	(278.21, 74.81) --
	(276.74, 73.96) --
	(276.74, 74.37) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (276.74, 78.53) --
	(278.21, 79.38) --
	(278.21, 78.96) --
	(276.74, 78.11) --
	(276.74, 78.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (276.74, 63.87) --
	(278.21, 61.33) --
	(278.21, 60.61) --
	(276.74, 63.15) --
	(276.74, 63.87) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (276.74, 71.08) --
	(278.21, 68.53) --
	(278.21, 67.81) --
	(276.74, 70.36) --
	(276.74, 71.08) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (276.74, 78.28) --
	(278.21, 75.73) --
	(278.21, 75.01) --
	(276.74, 77.56) --
	(276.74, 78.28) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (509.94, 59.35) --
	(516.30, 63.02) --
	(516.30, 62.61) --
	(510.66, 59.35) --
	(509.94, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (502.74, 59.35) --
	(516.30, 67.18) --
	(516.30, 66.77) --
	(503.46, 59.35) --
	(502.74, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (495.54, 59.35) --
	(516.30, 71.34) --
	(516.30, 70.92) --
	(496.26, 59.35) --
	(495.54, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (488.34, 59.35) --
	(516.30, 75.50) --
	(516.30, 75.08) --
	(489.06, 59.35) --
	(488.34, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (481.14, 59.35) --
	(516.21, 79.60) --
	(516.30, 79.60) --
	(516.30, 79.24) --
	(481.86, 59.35) --
	(481.14, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (473.94, 59.35) --
	(509.01, 79.60) --
	(509.73, 79.60) --
	(474.66, 59.35) --
	(473.94, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (466.74, 59.35) --
	(501.81, 79.60) --
	(502.53, 79.60) --
	(467.46, 59.35) --
	(466.74, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (459.53, 59.35) --
	(494.61, 79.60) --
	(495.33, 79.60) --
	(460.25, 59.35) --
	(459.53, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (452.33, 59.35) --
	(487.41, 79.60) --
	(488.13, 79.60) --
	(453.05, 59.35) --
	(452.33, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (445.13, 59.35) --
	(480.21, 79.60) --
	(480.93, 79.60) --
	(445.85, 59.35) --
	(445.13, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (437.93, 59.35) --
	(473.01, 79.60) --
	(473.73, 79.60) --
	(438.65, 59.35) --
	(437.93, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (430.73, 59.35) --
	(465.81, 79.60) --
	(466.53, 79.60) --
	(431.45, 59.35) --
	(430.73, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (423.53, 59.35) --
	(458.61, 79.60) --
	(459.33, 79.60) --
	(424.25, 59.35) --
	(423.53, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (423.08, 63.25) --
	(451.41, 79.60) --
	(452.13, 79.60) --
	(423.08, 62.83) --
	(423.08, 63.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (423.08, 67.41) --
	(444.21, 79.60) --
	(444.93, 79.60) --
	(423.08, 66.99) --
	(423.08, 67.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (423.08, 71.56) --
	(437.01, 79.60) --
	(437.73, 79.60) --
	(423.08, 71.15) --
	(423.08, 71.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (423.08, 75.72) --
	(429.81, 79.60) --
	(430.53, 79.60) --
	(423.08, 75.31) --
	(423.08, 75.72) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (423.33, 79.60) --
	(423.08, 79.46) --
	(423.08, 79.60) --
	(423.33, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (122.08, 72.17) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (122.56, 64.14) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (123.39, 77.09) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (123.88, 69.06) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (124.36, 61.02) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (125.19, 73.97) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (125.68, 65.94) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (126.51, 78.89) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (127.00, 70.86) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (127.48, 62.82) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (128.31, 75.77) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (128.80, 67.74) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (129.28, 59.70) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (130.11, 72.66) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (130.60, 64.62) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (131.43, 77.57) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (131.91, 69.54) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (132.40, 61.50) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (133.23, 74.46) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (133.71, 66.42) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (134.55, 79.37) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (135.03, 71.34) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (135.51, 63.30) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (136.35, 76.26) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (136.83, 68.22) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (137.31, 60.18) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (138.15, 73.14) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (138.63, 65.10) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (139.47, 78.06) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (139.95, 70.02) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.43, 61.98) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.27, 74.94) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.75, 66.90) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.07, 71.82) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.55, 63.78) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.38, 76.74) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.87, 68.70) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.35, 60.67) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.18, 73.62) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.67, 65.58) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.50, 78.54) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.99, 70.50) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.47, 62.47) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.30, 75.42) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.79, 67.38) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.10, 72.30) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.59, 64.27) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.42, 77.22) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.90, 69.18) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.39, 61.15) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.22, 74.10) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.70, 66.07) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.54, 79.02) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.02, 70.98) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.50, 62.95) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.34, 75.90) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.82, 67.87) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.30, 59.83) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.14, 72.78) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.62, 64.75) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.46, 77.70) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.94, 69.67) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.42, 61.63) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.26, 74.59) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.74, 66.55) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.06, 71.47) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.54, 63.43) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.37, 76.39) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.86, 68.35) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.34, 60.31) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.17, 73.27) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.66, 65.23) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.49, 78.19) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.97, 70.15) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.46, 62.11) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.29, 75.07) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.78, 67.03) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.09, 71.95) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.58, 63.91) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.41, 76.87) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.89, 68.83) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.38, 60.80) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.21, 73.75) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.69, 65.71) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.53, 78.67) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.01, 70.63) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.49, 62.60) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.33, 75.55) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.81, 67.51) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.13, 72.43) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.61, 64.40) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.45, 77.35) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.93, 69.31) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.41, 61.28) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.25, 74.23) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.73, 66.20) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.56, 79.15) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.05, 71.11) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.53, 63.08) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.36, 76.03) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.85, 68.00) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.33, 59.96) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.16, 72.91) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.65, 64.88) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.48, 77.83) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.96, 69.80) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.45, 61.76) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.28, 74.71) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.76, 66.68) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.08, 71.60) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.57, 63.56) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.40, 76.51) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.88, 68.48) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.37, 60.44) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.20, 73.40) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.68, 65.36) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.52, 78.31) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.00, 70.28) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.48, 62.24) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.32, 75.20) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.80, 67.16) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.12, 72.08) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.60, 64.04) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.44, 77.00) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.92, 68.96) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.40, 60.92) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.24, 73.88) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.72, 65.84) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.55, 78.80) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.04, 70.76) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.52, 62.73) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.35, 75.68) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.84, 67.64) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (208.32, 59.61) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.15, 72.56) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.64, 64.53) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.47, 77.48) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.95, 69.44) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.44, 61.41) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.27, 74.36) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.75, 66.33) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.59, 79.28) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.07, 71.24) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.55, 63.21) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.39, 76.16) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.87, 68.13) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.36, 60.09) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.19, 73.04) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.67, 65.01) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.51, 77.96) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.99, 69.93) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.47, 61.89) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.31, 74.84) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.79, 66.81) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.11, 71.73) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.59, 63.69) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.43, 76.64) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.91, 68.61) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.39, 60.57) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.23, 73.53) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.71, 65.49) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.54, 78.44) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (227.03, 70.41) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (227.51, 62.37) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.34, 75.33) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.83, 67.29) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.14, 72.21) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.63, 64.17) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.46, 77.13) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.94, 69.09) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.43, 61.05) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.26, 74.01) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.74, 65.97) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.58, 78.93) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.06, 70.89) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.54, 62.85) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.38, 75.81) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.86, 67.77) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.34, 59.74) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.18, 72.69) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.66, 64.65) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.50, 77.61) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.98, 69.57) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.46, 61.54) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.30, 74.49) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.78, 66.45) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.62, 79.41) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.10, 71.37) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.58, 63.34) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (244.42, 76.29) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (244.90, 68.25) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.38, 60.22) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (246.22, 73.17) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (246.70, 65.14) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (247.53, 78.09) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.02, 70.05) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.50, 62.02) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.33, 74.97) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.82, 66.94) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (251.13, 71.85) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (251.62, 63.82) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.45, 76.77) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.93, 68.74) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (253.42, 60.70) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (254.25, 73.65) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (254.73, 65.62) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (255.57, 78.57) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (256.05, 70.54) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (256.53, 62.50) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.37, 75.46) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.85, 67.42) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.17, 72.34) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.65, 64.30) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (260.49, 77.26) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (260.97, 69.22) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (261.45, 61.18) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.29, 74.14) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.77, 66.10) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (263.61, 79.06) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.09, 71.02) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.57, 62.98) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (265.41, 75.94) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (265.89, 67.90) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (266.37, 59.87) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.21, 72.82) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.69, 64.78) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (268.52, 77.74) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.01, 69.70) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.49, 61.67) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.32, 74.62) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.81, 66.58) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (272.12, 71.50) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (272.61, 63.47) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (273.44, 76.42) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (273.92, 68.38) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.41, 60.35) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (275.24, 73.30) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (275.72, 65.27) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.09, 59.35) --
	(150.09, 59.36) --
	(150.09, 59.37) --
	(150.09, 59.38) --
	(150.09, 59.39) --
	(150.10, 59.40) --
	(150.10, 59.41) --
	(150.10, 59.42) --
	(150.11, 59.43) --
	(150.11, 59.44) --
	(150.12, 59.45) --
	(150.13, 59.46) --
	(150.13, 59.47) --
	(150.14, 59.48) --
	(150.15, 59.48) --
	(150.16, 59.49) --
	(150.17, 59.50) --
	(150.18, 59.50) --
	(150.19, 59.51) --
	(150.20, 59.51) --
	(150.21, 59.52) --
	(150.22, 59.52) --
	(150.23, 59.52) --
	(150.24, 59.53) --
	(150.25, 59.53) --
	(150.26, 59.53) --
	(150.28, 59.53) --
	(150.29, 59.53) --
	(150.30, 59.53) --
	(150.31, 59.52) --
	(150.32, 59.52) --
	(150.33, 59.52) --
	(150.34, 59.51) --
	(150.35, 59.51) --
	(150.36, 59.50) --
	(150.37, 59.50) --
	(150.38, 59.49) --
	(150.39, 59.48) --
	(150.40, 59.47) --
	(150.40, 59.47) --
	(150.41, 59.46) --
	(150.42, 59.45) --
	(150.42, 59.44) --
	(150.43, 59.43) --
	(150.43, 59.42) --
	(150.44, 59.41) --
	(150.44, 59.40) --
	(150.44, 59.39) --
	(150.45, 59.37) --
	(150.45, 59.36) --
	(150.45, 59.35) --
	(150.45, 59.35) --
	(150.09, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.72, 79.60) --
	(163.72, 79.60) --
	(163.73, 79.59) --
	(163.74, 79.58) --
	(163.74, 79.57) --
	(163.74, 79.56) --
	(163.75, 79.55) --
	(163.75, 79.54) --
	(163.75, 79.53) --
	(163.75, 79.52) --
	(163.75, 79.51) --
	(163.75, 79.50) --
	(163.75, 79.48) --
	(163.75, 79.47) --
	(163.75, 79.46) --
	(163.75, 79.45) --
	(163.74, 79.44) --
	(163.74, 79.43) --
	(163.73, 79.42) --
	(163.73, 79.41) --
	(163.72, 79.40) --
	(163.72, 79.39) --
	(163.71, 79.38) --
	(163.70, 79.37) --
	(163.69, 79.37) --
	(163.68, 79.36) --
	(163.67, 79.35) --
	(163.66, 79.35) --
	(163.65, 79.34) --
	(163.64, 79.34) --
	(163.63, 79.33) --
	(163.62, 79.33) --
	(163.61, 79.33) --
	(163.60, 79.32) --
	(163.59, 79.32) --
	(163.58, 79.32) --
	(163.57, 79.32) --
	(163.56, 79.32) --
	(163.54, 79.33) --
	(163.53, 79.33) --
	(163.52, 79.33) --
	(163.51, 79.33) --
	(163.50, 79.34) --
	(163.49, 79.34) --
	(163.48, 79.35) --
	(163.47, 79.36) --
	(163.46, 79.36) --
	(163.45, 79.37) --
	(163.45, 79.38) --
	(163.44, 79.39) --
	(163.43, 79.39) --
	(163.42, 79.40) --
	(163.42, 79.41) --
	(163.41, 79.42) --
	(163.41, 79.43) --
	(163.40, 79.44) --
	(163.40, 79.45) --
	(163.40, 79.47) --
	(163.40, 79.48) --
	(163.40, 79.49) --
	(163.39, 79.50) --
	(163.39, 79.51) --
	(163.40, 79.52) --
	(163.40, 79.53) --
	(163.40, 79.54) --
	(163.40, 79.56) --
	(163.41, 79.57) --
	(163.41, 79.58) --
	(163.42, 79.59) --
	(163.42, 79.60) --
	(163.43, 79.60) --
	(163.72, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.16, 59.35) --
	(179.16, 59.36) --
	(179.15, 59.37) --
	(179.14, 59.38) --
	(179.14, 59.39) --
	(179.13, 59.40) --
	(179.13, 59.41) --
	(179.12, 59.42) --
	(179.12, 59.43) --
	(179.12, 59.44) --
	(179.12, 59.45) --
	(179.11, 59.46) --
	(179.11, 59.47) --
	(179.11, 59.49) --
	(179.11, 59.50) --
	(179.12, 59.51) --
	(179.12, 59.52) --
	(179.12, 59.53) --
	(179.12, 59.54) --
	(179.13, 59.55) --
	(179.13, 59.56) --
	(179.14, 59.57) --
	(179.15, 59.58) --
	(179.15, 59.59) --
	(179.16, 59.60) --
	(179.17, 59.61) --
	(179.18, 59.61) --
	(179.18, 59.62) --
	(179.19, 59.63) --
	(179.20, 59.63) --
	(179.21, 59.64) --
	(179.22, 59.64) --
	(179.23, 59.65) --
	(179.24, 59.65) --
	(179.26, 59.65) --
	(179.27, 59.66) --
	(179.28, 59.66) --
	(179.29, 59.66) --
	(179.30, 59.66) --
	(179.31, 59.66) --
	(179.32, 59.66) --
	(179.33, 59.65) --
	(179.35, 59.65) --
	(179.36, 59.65) --
	(179.37, 59.64) --
	(179.38, 59.64) --
	(179.39, 59.63) --
	(179.40, 59.63) --
	(179.41, 59.62) --
	(179.41, 59.61) --
	(179.42, 59.60) --
	(179.43, 59.60) --
	(179.44, 59.59) --
	(179.44, 59.58) --
	(179.45, 59.57) --
	(179.45, 59.56) --
	(179.46, 59.55) --
	(179.46, 59.54) --
	(179.47, 59.53) --
	(179.47, 59.52) --
	(179.47, 59.50) --
	(179.47, 59.49) --
	(179.47, 59.48) --
	(179.47, 59.47) --
	(179.47, 59.46) --
	(179.47, 59.45) --
	(179.47, 59.44) --
	(179.47, 59.43) --
	(179.46, 59.42) --
	(179.46, 59.40) --
	(179.45, 59.39) --
	(179.45, 59.38) --
	(179.44, 59.38) --
	(179.43, 59.37) --
	(179.43, 59.36) --
	(179.42, 59.35) --
	(179.16, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.78, 79.60) --
	(192.78, 79.60) --
	(192.78, 79.59) --
	(192.77, 79.58) --
	(192.77, 79.57) --
	(192.76, 79.56) --
	(192.76, 79.55) --
	(192.75, 79.54) --
	(192.75, 79.53) --
	(192.74, 79.52) --
	(192.73, 79.51) --
	(192.73, 79.50) --
	(192.72, 79.50) --
	(192.71, 79.49) --
	(192.70, 79.48) --
	(192.69, 79.48) --
	(192.68, 79.47) --
	(192.67, 79.47) --
	(192.66, 79.46) --
	(192.65, 79.46) --
	(192.64, 79.46) --
	(192.63, 79.45) --
	(192.62, 79.45) --
	(192.60, 79.45) --
	(192.59, 79.45) --
	(192.58, 79.45) --
	(192.57, 79.45) --
	(192.56, 79.46) --
	(192.55, 79.46) --
	(192.54, 79.46) --
	(192.53, 79.47) --
	(192.52, 79.47) --
	(192.51, 79.48) --
	(192.50, 79.48) --
	(192.49, 79.49) --
	(192.48, 79.50) --
	(192.47, 79.51) --
	(192.46, 79.51) --
	(192.46, 79.52) --
	(192.45, 79.53) --
	(192.44, 79.54) --
	(192.44, 79.55) --
	(192.43, 79.56) --
	(192.43, 79.57) --
	(192.43, 79.58) --
	(192.42, 79.59) --
	(192.42, 79.60) --
	(192.78, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.71, 79.60) --
	(221.71, 79.60) --
	(221.70, 79.60) --
	(221.69, 79.59) --
	(221.67, 79.59) --
	(221.66, 79.59) --
	(221.65, 79.58) --
	(221.64, 79.58) --
	(221.63, 79.58) --
	(221.62, 79.58) --
	(221.61, 79.58) --
	(221.60, 79.58) --
	(221.59, 79.59) --
	(221.57, 79.59) --
	(221.56, 79.59) --
	(221.55, 79.60) --
	(221.54, 79.60) --
	(221.54, 79.60) --
	(221.71, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.16, 59.35) --
	(229.16, 59.36) --
	(229.17, 59.37) --
	(229.18, 59.37) --
	(229.18, 59.38) --
	(229.19, 59.39) --
	(229.20, 59.40) --
	(229.21, 59.40) --
	(229.22, 59.41) --
	(229.23, 59.42) --
	(229.24, 59.42) --
	(229.25, 59.42) --
	(229.26, 59.43) --
	(229.27, 59.43) --
	(229.28, 59.43) --
	(229.29, 59.43) --
	(229.31, 59.43) --
	(229.32, 59.43) --
	(229.33, 59.43) --
	(229.34, 59.43) --
	(229.35, 59.43) --
	(229.36, 59.43) --
	(229.37, 59.42) --
	(229.38, 59.42) --
	(229.39, 59.41) --
	(229.40, 59.41) --
	(229.41, 59.40) --
	(229.42, 59.40) --
	(229.43, 59.39) --
	(229.44, 59.38) --
	(229.45, 59.37) --
	(229.45, 59.36) --
	(229.46, 59.35) --
	(229.46, 59.35) --
	(229.16, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (258.16, 59.35) --
	(258.16, 59.36) --
	(258.16, 59.37) --
	(258.15, 59.38) --
	(258.15, 59.39) --
	(258.16, 59.40) --
	(258.16, 59.41) --
	(258.16, 59.42) --
	(258.16, 59.44) --
	(258.17, 59.45) --
	(258.17, 59.46) --
	(258.18, 59.47) --
	(258.18, 59.48) --
	(258.19, 59.49) --
	(258.19, 59.50) --
	(258.20, 59.50) --
	(258.21, 59.51) --
	(258.22, 59.52) --
	(258.23, 59.53) --
	(258.24, 59.53) --
	(258.24, 59.54) --
	(258.25, 59.54) --
	(258.27, 59.55) --
	(258.28, 59.55) --
	(258.29, 59.56) --
	(258.30, 59.56) --
	(258.31, 59.56) --
	(258.32, 59.56) --
	(258.33, 59.56) --
	(258.34, 59.56) --
	(258.35, 59.56) --
	(258.36, 59.56) --
	(258.38, 59.56) --
	(258.39, 59.56) --
	(258.40, 59.55) --
	(258.41, 59.55) --
	(258.42, 59.54) --
	(258.43, 59.54) --
	(258.44, 59.53) --
	(258.45, 59.52) --
	(258.46, 59.52) --
	(258.46, 59.51) --
	(258.47, 59.50) --
	(258.48, 59.49) --
	(258.48, 59.48) --
	(258.49, 59.47) --
	(258.50, 59.46) --
	(258.50, 59.45) --
	(258.50, 59.44) --
	(258.51, 59.43) --
	(258.51, 59.42) --
	(258.51, 59.41) --
	(258.51, 59.40) --
	(258.51, 59.39) --
	(258.51, 59.38) --
	(258.51, 59.36) --
	(258.51, 59.35) --
	(258.51, 59.35) --
	(258.16, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (271.81, 79.60) --
	(271.81, 79.60) --
	(271.82, 79.59) --
	(271.82, 79.58) --
	(271.82, 79.56) --
	(271.82, 79.55) --
	(271.82, 79.54) --
	(271.82, 79.53) --
	(271.82, 79.52) --
	(271.82, 79.51) --
	(271.82, 79.50) --
	(271.81, 79.49) --
	(271.81, 79.47) --
	(271.81, 79.46) --
	(271.80, 79.45) --
	(271.80, 79.44) --
	(271.79, 79.43) --
	(271.78, 79.43) --
	(271.78, 79.42) --
	(271.77, 79.41) --
	(271.76, 79.40) --
	(271.75, 79.39) --
	(271.74, 79.39) --
	(271.73, 79.38) --
	(271.72, 79.38) --
	(271.71, 79.37) --
	(271.70, 79.37) --
	(271.69, 79.36) --
	(271.68, 79.36) --
	(271.67, 79.36) --
	(271.66, 79.36) --
	(271.65, 79.36) --
	(271.63, 79.36) --
	(271.62, 79.36) --
	(271.61, 79.36) --
	(271.60, 79.36) --
	(271.59, 79.37) --
	(271.58, 79.37) --
	(271.57, 79.37) --
	(271.56, 79.38) --
	(271.55, 79.38) --
	(271.54, 79.39) --
	(271.53, 79.40) --
	(271.52, 79.40) --
	(271.51, 79.41) --
	(271.51, 79.42) --
	(271.50, 79.43) --
	(271.49, 79.44) --
	(271.49, 79.45) --
	(271.48, 79.46) --
	(271.48, 79.47) --
	(271.47, 79.48) --
	(271.47, 79.49) --
	(271.47, 79.50) --
	(271.46, 79.51) --
	(271.46, 79.52) --
	(271.46, 79.53) --
	(271.46, 79.55) --
	(271.46, 79.56) --
	(271.46, 79.57) --
	(271.47, 79.58) --
	(271.47, 79.59) --
	(271.47, 79.60) --
	(271.47, 79.60) --
	(271.81, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.74, 78.18) --
	(276.74, 78.18) --
	(276.73, 78.17) --
	(276.73, 78.16) --
	(276.72, 78.15) --
	(276.72, 78.14) --
	(276.71, 78.13) --
	(276.71, 78.12) --
	(276.70, 78.11) --
	(276.69, 78.10) --
	(276.69, 78.09) --
	(276.68, 78.08) --
	(276.67, 78.08) --
	(276.66, 78.07) --
	(276.65, 78.06) --
	(276.64, 78.06) --
	(276.63, 78.05) --
	(276.62, 78.05) --
	(276.61, 78.05) --
	(276.60, 78.04) --
	(276.59, 78.04) --
	(276.57, 78.04) --
	(276.56, 78.04) --
	(276.55, 78.04) --
	(276.54, 78.04) --
	(276.53, 78.04) --
	(276.52, 78.04) --
	(276.51, 78.05) --
	(276.50, 78.05) --
	(276.49, 78.06) --
	(276.48, 78.06) --
	(276.47, 78.07) --
	(276.46, 78.07) --
	(276.45, 78.08) --
	(276.44, 78.09) --
	(276.43, 78.09) --
	(276.42, 78.10) --
	(276.42, 78.11) --
	(276.41, 78.12) --
	(276.40, 78.13) --
	(276.40, 78.14) --
	(276.39, 78.15) --
	(276.39, 78.16) --
	(276.39, 78.17) --
	(276.38, 78.18) --
	(276.38, 78.19) --
	(276.38, 78.20) --
	(276.38, 78.22) --
	(276.38, 78.23) --
	(276.38, 78.24) --
	(276.38, 78.25) --
	(276.38, 78.26) --
	(276.39, 78.27) --
	(276.39, 78.28) --
	(276.40, 78.29) --
	(276.40, 78.30) --
	(276.41, 78.31) --
	(276.41, 78.32) --
	(276.42, 78.33) --
	(276.43, 78.34) --
	(276.43, 78.35) --
	(276.44, 78.36) --
	(276.45, 78.36) --
	(276.46, 78.37) --
	(276.47, 78.38) --
	(276.48, 78.38) --
	(276.49, 78.39) --
	(276.50, 78.39) --
	(276.51, 78.39) --
	(276.52, 78.40) --
	(276.53, 78.40) --
	(276.54, 78.40) --
	(276.56, 78.40) --
	(276.57, 78.40) --
	(276.58, 78.40) --
	(276.59, 78.40) --
	(276.60, 78.40) --
	(276.61, 78.39) --
	(276.62, 78.39) --
	(276.63, 78.38) --
	(276.64, 78.38) --
	(276.65, 78.37) --
	(276.66, 78.37) --
	(276.67, 78.36) --
	(276.68, 78.35) --
	(276.69, 78.35) --
	(276.70, 78.34) --
	(276.70, 78.33) --
	(276.71, 78.32) --
	(276.72, 78.31) --
	(276.72, 78.30) --
	(276.73, 78.29) --
	(276.73, 78.28) --
	(276.73, 78.27) --
	(276.74, 78.26) --
	(276.74, 78.18) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (416.33, 59.35) --
	(423.08, 63.25) --
	(423.08, 62.83) --
	(417.05, 59.35) --
	(416.33, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (409.13, 59.35) --
	(423.08, 67.41) --
	(423.08, 66.99) --
	(409.85, 59.35) --
	(409.13, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (401.93, 59.35) --
	(423.08, 71.56) --
	(423.08, 71.15) --
	(402.65, 59.35) --
	(401.93, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (394.73, 59.35) --
	(423.08, 75.72) --
	(423.08, 75.31) --
	(395.45, 59.35) --
	(394.73, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (387.53, 59.35) --
	(422.61, 79.60) --
	(423.08, 79.60) --
	(423.08, 79.46) --
	(388.25, 59.35) --
	(387.53, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (380.33, 59.35) --
	(415.41, 79.60) --
	(416.13, 79.60) --
	(381.05, 59.35) --
	(380.33, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (373.13, 59.35) --
	(408.21, 79.60) --
	(408.93, 79.60) --
	(373.85, 59.35) --
	(373.13, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (365.93, 59.35) --
	(401.00, 79.60) --
	(401.72, 79.60) --
	(366.65, 59.35) --
	(365.93, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (358.73, 59.35) --
	(393.80, 79.60) --
	(394.52, 79.60) --
	(359.45, 59.35) --
	(358.73, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (351.53, 59.35) --
	(386.60, 79.60) --
	(387.32, 79.60) --
	(352.25, 59.35) --
	(351.53, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (344.33, 59.35) --
	(379.40, 79.60) --
	(380.12, 79.60) --
	(345.05, 59.35) --
	(344.33, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (337.13, 59.35) --
	(372.20, 79.60) --
	(372.92, 79.60) --
	(337.85, 59.35) --
	(337.13, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (329.93, 59.35) --
	(365.00, 79.60) --
	(365.72, 79.60) --
	(330.65, 59.35) --
	(329.93, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (322.73, 59.35) --
	(357.80, 79.60) --
	(358.52, 79.60) --
	(323.45, 59.35) --
	(322.73, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (315.52, 59.35) --
	(350.60, 79.60) --
	(351.32, 79.60) --
	(316.24, 59.35) --
	(315.52, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (308.32, 59.35) --
	(343.40, 79.60) --
	(344.12, 79.60) --
	(309.04, 59.35) --
	(308.32, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (301.12, 59.35) --
	(336.20, 79.60) --
	(336.92, 79.60) --
	(301.84, 59.35) --
	(301.12, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (293.92, 59.35) --
	(329.00, 79.60) --
	(329.72, 79.60) --
	(294.64, 59.35) --
	(293.92, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (286.72, 59.35) --
	(321.80, 79.60) --
	(322.52, 79.60) --
	(287.44, 59.35) --
	(286.72, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (279.52, 59.35) --
	(314.60, 79.60) --
	(315.32, 79.60) --
	(280.24, 59.35) --
	(279.52, 59.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (278.21, 62.75) --
	(307.40, 79.60) --
	(308.12, 79.60) --
	(278.21, 62.33) --
	(278.21, 62.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (278.21, 66.91) --
	(300.20, 79.60) --
	(300.92, 79.60) --
	(278.21, 66.49) --
	(278.21, 66.91) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (278.21, 71.06) --
	(293.00, 79.60) --
	(293.72, 79.60) --
	(278.21, 70.65) --
	(278.21, 71.06) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (278.21, 75.22) --
	(285.80, 79.60) --
	(286.52, 79.60) --
	(278.21, 74.81) --
	(278.21, 75.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (278.21, 79.38) --
	(278.60, 79.60) --
	(279.32, 79.60) --
	(278.21, 78.96) --
	(278.21, 79.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (278.21, 61.33) --
	(279.35, 59.35) --
	(278.93, 59.35) --
	(278.21, 60.61) --
	(278.21, 61.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (278.21, 68.53) --
	(283.50, 59.35) --
	(283.09, 59.35) --
	(278.21, 67.81) --
	(278.21, 68.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (278.21, 75.73) --
	(287.66, 59.35) --
	(287.25, 59.35) --
	(278.21, 75.01) --
	(278.21, 75.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (280.13, 79.60) --
	(291.82, 59.35) --
	(291.40, 59.35) --
	(279.71, 79.60) --
	(280.13, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (284.28, 79.60) --
	(295.98, 59.35) --
	(295.56, 59.35) --
	(283.87, 79.60) --
	(284.28, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (288.44, 79.60) --
	(300.13, 59.35) --
	(299.72, 59.35) --
	(288.02, 79.60) --
	(288.44, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (292.60, 79.60) --
	(304.29, 59.35) --
	(303.87, 59.35) --
	(292.18, 79.60) --
	(292.60, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (296.76, 79.60) --
	(308.45, 59.35) --
	(308.03, 59.35) --
	(296.34, 79.60) --
	(296.76, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (300.91, 79.60) --
	(312.60, 59.35) --
	(312.19, 59.35) --
	(300.50, 79.60) --
	(300.91, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (305.07, 79.60) --
	(316.76, 59.35) --
	(316.35, 59.35) --
	(304.65, 79.60) --
	(305.07, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (309.23, 79.60) --
	(320.92, 59.35) --
	(320.50, 59.35) --
	(308.81, 79.60) --
	(309.23, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (313.38, 79.60) --
	(325.08, 59.35) --
	(324.66, 59.35) --
	(312.97, 79.60) --
	(313.38, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (317.54, 79.60) --
	(329.23, 59.35) --
	(328.82, 59.35) --
	(317.13, 79.60) --
	(317.54, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (321.70, 79.60) --
	(333.39, 59.35) --
	(332.97, 59.35) --
	(321.28, 79.60) --
	(321.70, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (325.86, 79.60) --
	(337.55, 59.35) --
	(337.13, 59.35) --
	(325.44, 79.60) --
	(325.86, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (330.01, 79.60) --
	(341.70, 59.35) --
	(341.29, 59.35) --
	(329.60, 79.60) --
	(330.01, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (334.17, 79.60) --
	(345.86, 59.35) --
	(345.45, 59.35) --
	(333.75, 79.60) --
	(334.17, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (338.33, 79.60) --
	(350.02, 59.35) --
	(349.60, 59.35) --
	(337.91, 79.60) --
	(338.33, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (342.48, 79.60) --
	(354.18, 59.35) --
	(353.76, 59.35) --
	(342.07, 79.60) --
	(342.48, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (346.64, 79.60) --
	(358.33, 59.35) --
	(357.92, 59.35) --
	(346.23, 79.60) --
	(346.64, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (350.80, 79.60) --
	(362.49, 59.35) --
	(362.08, 59.35) --
	(350.38, 79.60) --
	(350.80, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (354.96, 79.60) --
	(366.65, 59.35) --
	(366.23, 59.35) --
	(354.54, 79.60) --
	(354.96, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (359.11, 79.60) --
	(370.81, 59.35) --
	(370.39, 59.35) --
	(358.70, 79.60) --
	(359.11, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (363.27, 79.60) --
	(374.96, 59.35) --
	(374.55, 59.35) --
	(362.85, 79.60) --
	(363.27, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (367.43, 79.60) --
	(379.12, 59.35) --
	(378.70, 59.35) --
	(367.01, 79.60) --
	(367.43, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (371.58, 79.60) --
	(383.28, 59.35) --
	(382.86, 59.35) --
	(371.17, 79.60) --
	(371.58, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (375.74, 79.60) --
	(387.43, 59.35) --
	(387.02, 59.35) --
	(375.33, 79.60) --
	(375.74, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (379.90, 79.60) --
	(391.59, 59.35) --
	(391.18, 59.35) --
	(379.48, 79.60) --
	(379.90, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (384.06, 79.60) --
	(395.75, 59.35) --
	(395.33, 59.35) --
	(383.64, 79.60) --
	(384.06, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.21, 79.60) --
	(399.91, 59.35) --
	(399.49, 59.35) --
	(387.80, 79.60) --
	(388.21, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (392.37, 79.60) --
	(404.06, 59.35) --
	(403.65, 59.35) --
	(391.96, 79.60) --
	(392.37, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (396.53, 79.60) --
	(408.22, 59.35) --
	(407.80, 59.35) --
	(396.11, 79.60) --
	(396.53, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (400.69, 79.60) --
	(412.38, 59.35) --
	(411.96, 59.35) --
	(400.27, 79.60) --
	(400.69, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (404.84, 79.60) --
	(416.53, 59.35) --
	(416.12, 59.35) --
	(404.43, 79.60) --
	(404.84, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (409.00, 79.60) --
	(420.69, 59.35) --
	(420.28, 59.35) --
	(408.58, 79.60) --
	(409.00, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (413.16, 79.60) --
	(423.08, 62.41) --
	(423.08, 61.69) --
	(412.74, 79.60) --
	(413.16, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (417.31, 79.60) --
	(423.08, 69.61) --
	(423.08, 68.89) --
	(416.90, 79.60) --
	(417.31, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (421.47, 79.60) --
	(423.08, 76.81) --
	(423.08, 76.09) --
	(421.06, 79.60) --
	(421.47, 79.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (312.82, 37.00) --
	(313.13, 37.18) --
	(313.13, 36.85) --
	(312.82, 36.85) --
	(312.82, 37.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (312.82, 41.16) --
	(313.13, 41.34) --
	(313.13, 40.92) --
	(312.82, 40.75) --
	(312.82, 41.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (312.82, 45.32) --
	(313.13, 45.50) --
	(313.13, 45.08) --
	(312.82, 44.90) --
	(312.82, 45.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (312.82, 49.48) --
	(313.13, 49.65) --
	(313.13, 49.24) --
	(312.82, 49.06) --
	(312.82, 49.48) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (312.82, 53.63) --
	(313.13, 53.81) --
	(313.13, 53.39) --
	(312.82, 53.22) --
	(312.82, 53.63) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (312.82, 37.38) --
	(313.12, 36.85) --
	(312.82, 36.85) --
	(312.82, 37.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (312.82, 44.58) --
	(313.13, 44.05) --
	(313.13, 43.33) --
	(312.82, 43.86) --
	(312.82, 44.58) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (312.82, 51.78) --
	(313.13, 51.25) --
	(313.13, 50.53) --
	(312.82, 51.06) --
	(312.82, 51.78) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (514.17, 36.85) --
	(516.30, 38.08) --
	(516.30, 37.66) --
	(514.89, 36.85) --
	(514.17, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (506.97, 36.85) --
	(516.30, 42.24) --
	(516.30, 41.82) --
	(507.69, 36.85) --
	(506.97, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (499.77, 36.85) --
	(516.30, 46.39) --
	(516.30, 45.98) --
	(500.49, 36.85) --
	(499.77, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (496.91, 39.36) --
	(516.30, 50.55) --
	(516.30, 50.14) --
	(496.91, 38.94) --
	(496.91, 39.36) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (496.91, 43.52) --
	(516.30, 54.71) --
	(516.30, 54.29) --
	(496.91, 43.10) --
	(496.91, 43.52) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (496.91, 47.67) --
	(513.24, 57.10) --
	(513.96, 57.10) --
	(496.91, 47.26) --
	(496.91, 47.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (496.91, 51.83) --
	(506.04, 57.10) --
	(506.76, 57.10) --
	(496.91, 51.41) --
	(496.91, 51.83) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (496.91, 55.99) --
	(498.84, 57.10) --
	(499.56, 57.10) --
	(496.91, 55.57) --
	(496.91, 55.99) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (122.21, 43.15) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (123.04, 56.10) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (123.52, 48.07) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (124.01, 40.03) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (124.84, 52.98) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (125.32, 44.95) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (126.64, 49.87) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (127.12, 41.83) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (127.96, 54.78) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (128.44, 46.75) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (128.92, 38.71) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (129.76, 51.67) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (130.24, 43.63) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (131.08, 56.58) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (131.56, 48.55) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (132.04, 40.51) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (132.88, 53.47) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (133.36, 45.43) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (133.84, 37.39) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (134.68, 50.35) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (135.16, 42.31) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (136.00, 55.27) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (136.48, 47.23) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (136.96, 39.19) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (137.80, 52.15) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (138.28, 44.11) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (139.60, 49.03) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.08, 40.99) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.91, 53.95) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.40, 45.91) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.88, 37.88) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.71, 50.83) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.20, 42.79) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.03, 55.75) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.51, 47.71) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.00, 39.68) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.83, 52.63) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.31, 44.59) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.63, 49.51) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.11, 41.48) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.95, 54.43) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.43, 46.39) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.91, 38.36) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.75, 51.31) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.23, 43.28) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.07, 56.23) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.55, 48.19) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.03, 40.16) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.87, 53.11) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.35, 45.08) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.83, 37.04) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.67, 49.99) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.15, 41.96) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.99, 54.91) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.47, 46.88) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.95, 38.84) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.79, 51.80) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.27, 43.76) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.10, 56.71) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.59, 48.68) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.07, 40.64) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.90, 53.60) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.39, 45.56) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.87, 37.52) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.70, 50.48) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.19, 42.44) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.02, 55.40) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.50, 47.36) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.99, 39.32) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.82, 52.28) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.30, 44.24) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.62, 49.16) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.10, 41.12) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.94, 54.08) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.42, 46.04) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.90, 38.01) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.74, 50.96) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.22, 42.92) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.06, 55.88) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.54, 47.84) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.02, 39.81) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.86, 52.76) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.34, 44.72) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.66, 49.64) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.14, 41.61) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.98, 54.56) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.46, 46.52) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.94, 38.49) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.78, 51.44) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.26, 43.41) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.09, 56.36) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.58, 48.32) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.06, 40.29) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.89, 53.24) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.38, 45.21) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.86, 37.17) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.69, 50.12) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.18, 42.09) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.01, 55.04) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.49, 47.01) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.98, 38.97) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.81, 51.92) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.29, 43.89) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.13, 56.84) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.61, 48.81) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.09, 40.77) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.93, 53.72) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.41, 45.69) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.89, 37.65) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.73, 50.61) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.21, 42.57) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.05, 55.52) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.53, 47.49) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.01, 39.45) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.85, 52.41) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.33, 44.37) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.65, 49.29) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.13, 41.25) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.97, 54.21) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.45, 46.17) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.93, 38.13) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.77, 51.09) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.25, 43.05) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.08, 56.01) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.57, 47.97) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.05, 39.94) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.88, 52.89) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.37, 44.85) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.68, 49.77) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.17, 41.74) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.00, 54.69) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.48, 46.65) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.97, 38.62) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (208.80, 51.57) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.28, 43.54) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.12, 56.49) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.60, 48.45) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.08, 40.42) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.92, 53.37) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.40, 45.34) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.88, 37.30) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.72, 50.25) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.20, 42.22) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.04, 55.17) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.52, 47.14) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.00, 39.10) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.84, 52.05) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.32, 44.02) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.64, 48.94) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.12, 40.90) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.96, 53.85) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.44, 45.82) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.92, 37.78) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.76, 50.74) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.24, 42.70) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.07, 55.65) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.56, 47.62) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.04, 39.58) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.87, 52.54) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.36, 44.50) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.67, 49.42) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (227.16, 41.38) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (227.99, 54.34) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.47, 46.30) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.96, 38.26) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.79, 51.22) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.27, 43.18) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.11, 56.14) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.59, 48.10) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.07, 40.06) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.91, 53.02) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.39, 44.98) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.71, 49.90) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.19, 41.86) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.03, 54.82) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.51, 46.78) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.99, 38.75) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.83, 51.70) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.31, 43.66) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.15, 56.62) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.63, 48.58) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.11, 40.55) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.95, 53.50) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.43, 45.46) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.91, 37.43) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.75, 50.38) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.23, 42.35) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (244.06, 55.30) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (244.55, 47.26) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.03, 39.23) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.86, 52.18) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (246.35, 44.15) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (247.66, 49.06) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.15, 41.03) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.98, 53.98) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.46, 45.95) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.95, 37.91) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (250.78, 50.86) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (251.26, 42.83) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.10, 55.78) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.58, 47.75) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (253.06, 39.71) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (253.90, 52.67) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (254.38, 44.63) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (255.70, 49.55) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (256.18, 41.51) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.02, 54.47) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.50, 46.43) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.98, 38.39) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (258.82, 51.35) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.30, 43.31) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (260.13, 56.27) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (260.62, 48.23) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (261.10, 40.19) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (261.94, 53.15) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.42, 45.11) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.90, 37.08) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (263.74, 50.03) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.22, 41.99) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (265.05, 54.95) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (265.54, 46.91) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (266.02, 38.88) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (266.85, 51.83) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.34, 43.79) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (268.17, 56.75) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (268.65, 48.71) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.14, 40.68) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.97, 53.63) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.45, 45.59) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.94, 37.56) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (271.77, 50.51) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (272.25, 42.48) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (273.09, 55.43) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (273.57, 47.39) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.05, 39.36) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.89, 52.31) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (275.37, 44.28) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.69, 49.19) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (277.17, 41.16) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (278.01, 54.11) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (278.49, 46.08) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (278.97, 38.04) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (279.81, 50.99) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (280.29, 42.96) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (281.12, 55.91) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (281.61, 47.88) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (282.09, 39.84) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (282.92, 52.79) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (283.41, 44.76) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (284.73, 49.68) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (285.21, 41.64) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (286.04, 54.59) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (286.53, 46.56) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (287.01, 38.52) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (287.84, 51.48) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (288.33, 43.44) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (289.16, 56.39) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (289.64, 48.36) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (290.13, 40.32) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (290.96, 53.28) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (291.44, 45.24) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (291.93, 37.20) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (292.76, 50.16) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (293.24, 42.12) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (294.08, 55.08) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (294.56, 47.04) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (295.04, 39.00) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (295.88, 51.96) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (296.36, 43.92) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (297.20, 56.88) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (297.68, 48.84) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (298.16, 40.81) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (299.00, 53.76) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (299.48, 45.72) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (299.96, 37.69) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (300.80, 50.64) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (301.28, 42.61) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (302.11, 55.56) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (302.60, 47.52) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (303.08, 39.49) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (303.91, 52.44) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (304.40, 44.41) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (305.71, 49.32) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (306.20, 41.29) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (307.03, 54.24) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (307.52, 46.21) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (308.00, 38.17) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (308.83, 51.12) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (309.32, 43.09) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (310.15, 56.04) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (310.63, 48.01) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (311.12, 39.97) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (311.95, 52.92) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (312.43, 44.89) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (121.75, 51.36) --
	(121.75, 51.36) --
	(121.77, 51.36) --
	(121.78, 51.36) --
	(121.79, 51.35) --
	(121.80, 51.35) --
	(121.81, 51.34) --
	(121.82, 51.34) --
	(121.83, 51.33) --
	(121.84, 51.32) --
	(121.84, 51.32) --
	(121.85, 51.31) --
	(121.86, 51.30) --
	(121.87, 51.29) --
	(121.87, 51.28) --
	(121.88, 51.27) --
	(121.89, 51.26) --
	(121.89, 51.25) --
	(121.89, 51.24) --
	(121.90, 51.23) --
	(121.90, 51.22) --
	(121.90, 51.21) --
	(121.90, 51.20) --
	(121.90, 51.19) --
	(121.90, 51.18) --
	(121.90, 51.16) --
	(121.90, 51.15) --
	(121.90, 51.14) --
	(121.90, 51.13) --
	(121.89, 51.12) --
	(121.89, 51.11) --
	(121.88, 51.10) --
	(121.88, 51.09) --
	(121.87, 51.08) --
	(121.87, 51.07) --
	(121.86, 51.06) --
	(121.85, 51.05) --
	(121.84, 51.05) --
	(121.83, 51.04) --
	(121.82, 51.03) --
	(121.81, 51.03) --
	(121.80, 51.02) --
	(121.79, 51.02) --
	(121.78, 51.01) --
	(121.77, 51.01) --
	(121.76, 51.01) --
	(121.75, 51.01) --
	(121.75, 51.00) --
	(121.75, 51.36) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (125.64, 36.85) --
	(125.64, 36.85) --
	(125.63, 36.86) --
	(125.63, 36.87) --
	(125.63, 36.89) --
	(125.63, 36.90) --
	(125.63, 36.91) --
	(125.63, 36.92) --
	(125.63, 36.93) --
	(125.63, 36.94) --
	(125.63, 36.95) --
	(125.63, 36.96) --
	(125.64, 36.97) --
	(125.64, 36.98) --
	(125.65, 37.00) --
	(125.65, 37.00) --
	(125.66, 37.01) --
	(125.67, 37.02) --
	(125.67, 37.03) --
	(125.68, 37.04) --
	(125.69, 37.05) --
	(125.70, 37.06) --
	(125.71, 37.06) --
	(125.72, 37.07) --
	(125.73, 37.07) --
	(125.74, 37.08) --
	(125.75, 37.08) --
	(125.76, 37.09) --
	(125.77, 37.09) --
	(125.78, 37.09) --
	(125.79, 37.09) --
	(125.80, 37.09) --
	(125.81, 37.09) --
	(125.83, 37.09) --
	(125.84, 37.09) --
	(125.85, 37.09) --
	(125.86, 37.08) --
	(125.87, 37.08) --
	(125.88, 37.08) --
	(125.89, 37.07) --
	(125.90, 37.07) --
	(125.91, 37.06) --
	(125.92, 37.05) --
	(125.93, 37.05) --
	(125.94, 37.04) --
	(125.94, 37.03) --
	(125.95, 37.02) --
	(125.96, 37.01) --
	(125.96, 37.00) --
	(125.97, 36.99) --
	(125.97, 36.98) --
	(125.98, 36.97) --
	(125.98, 36.96) --
	(125.98, 36.95) --
	(125.98, 36.94) --
	(125.99, 36.93) --
	(125.99, 36.92) --
	(125.99, 36.90) --
	(125.99, 36.89) --
	(125.98, 36.88) --
	(125.98, 36.87) --
	(125.98, 36.86) --
	(125.98, 36.85) --
	(125.64, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (139.29, 57.10) --
	(139.29, 57.09) --
	(139.29, 57.08) --
	(139.29, 57.07) --
	(139.29, 57.06) --
	(139.29, 57.05) --
	(139.29, 57.04) --
	(139.29, 57.03) --
	(139.29, 57.01) --
	(139.28, 57.00) --
	(139.28, 56.99) --
	(139.27, 56.98) --
	(139.27, 56.97) --
	(139.26, 56.96) --
	(139.25, 56.95) --
	(139.25, 56.95) --
	(139.24, 56.94) --
	(139.23, 56.93) --
	(139.22, 56.92) --
	(139.21, 56.92) --
	(139.20, 56.91) --
	(139.19, 56.90) --
	(139.18, 56.90) --
	(139.17, 56.90) --
	(139.16, 56.89) --
	(139.15, 56.89) --
	(139.14, 56.89) --
	(139.13, 56.89) --
	(139.12, 56.89) --
	(139.11, 56.89) --
	(139.09, 56.89) --
	(139.08, 56.89) --
	(139.07, 56.89) --
	(139.06, 56.89) --
	(139.05, 56.90) --
	(139.04, 56.90) --
	(139.03, 56.91) --
	(139.02, 56.91) --
	(139.01, 56.92) --
	(139.00, 56.93) --
	(138.99, 56.93) --
	(138.99, 56.94) --
	(138.98, 56.95) --
	(138.97, 56.96) --
	(138.96, 56.97) --
	(138.96, 56.98) --
	(138.95, 56.99) --
	(138.95, 57.00) --
	(138.94, 57.01) --
	(138.94, 57.02) --
	(138.94, 57.03) --
	(138.94, 57.04) --
	(138.93, 57.05) --
	(138.93, 57.06) --
	(138.93, 57.07) --
	(138.93, 57.08) --
	(138.94, 57.10) --
	(138.94, 57.10) --
	(139.29, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.29, 57.10) --
	(168.29, 57.09) --
	(168.28, 57.08) --
	(168.27, 57.07) --
	(168.27, 57.07) --
	(168.26, 57.06) --
	(168.25, 57.05) --
	(168.24, 57.05) --
	(168.23, 57.04) --
	(168.22, 57.03) --
	(168.21, 57.03) --
	(168.20, 57.03) --
	(168.19, 57.02) --
	(168.18, 57.02) --
	(168.17, 57.02) --
	(168.15, 57.02) --
	(168.14, 57.02) --
	(168.13, 57.02) --
	(168.12, 57.02) --
	(168.11, 57.02) --
	(168.10, 57.02) --
	(168.09, 57.02) --
	(168.08, 57.03) --
	(168.07, 57.03) --
	(168.06, 57.04) --
	(168.05, 57.04) --
	(168.04, 57.05) --
	(168.03, 57.05) --
	(168.02, 57.06) --
	(168.01, 57.07) --
	(168.00, 57.08) --
	(168.00, 57.09) --
	(167.99, 57.10) --
	(167.99, 57.10) --
	(168.29, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.75, 36.85) --
	(175.75, 36.85) --
	(175.76, 36.86) --
	(175.77, 36.86) --
	(175.78, 36.86) --
	(175.80, 36.87) --
	(175.81, 36.87) --
	(175.82, 36.87) --
	(175.83, 36.87) --
	(175.84, 36.87) --
	(175.85, 36.87) --
	(175.86, 36.86) --
	(175.87, 36.86) --
	(175.89, 36.86) --
	(175.90, 36.85) --
	(175.90, 36.85) --
	(175.75, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.67, 36.85) --
	(204.67, 36.86) --
	(204.68, 36.87) --
	(204.68, 36.88) --
	(204.68, 36.89) --
	(204.69, 36.90) --
	(204.69, 36.91) --
	(204.70, 36.92) --
	(204.71, 36.93) --
	(204.71, 36.94) --
	(204.72, 36.95) --
	(204.73, 36.95) --
	(204.74, 36.96) --
	(204.75, 36.97) --
	(204.76, 36.97) --
	(204.77, 36.98) --
	(204.78, 36.98) --
	(204.79, 36.99) --
	(204.80, 36.99) --
	(204.81, 36.99) --
	(204.82, 37.00) --
	(204.83, 37.00) --
	(204.84, 37.00) --
	(204.86, 37.00) --
	(204.87, 37.00) --
	(204.88, 36.99) --
	(204.89, 36.99) --
	(204.90, 36.99) --
	(204.91, 36.99) --
	(204.92, 36.98) --
	(204.93, 36.98) --
	(204.94, 36.97) --
	(204.95, 36.96) --
	(204.96, 36.96) --
	(204.97, 36.95) --
	(204.98, 36.94) --
	(204.98, 36.93) --
	(204.99, 36.93) --
	(205.00, 36.92) --
	(205.00, 36.91) --
	(205.01, 36.90) --
	(205.01, 36.89) --
	(205.02, 36.88) --
	(205.02, 36.87) --
	(205.02, 36.85) --
	(205.02, 36.85) --
	(204.67, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.28, 57.10) --
	(218.28, 57.10) --
	(218.29, 57.09) --
	(218.30, 57.08) --
	(218.31, 57.07) --
	(218.31, 57.06) --
	(218.32, 57.05) --
	(218.32, 57.04) --
	(218.33, 57.03) --
	(218.33, 57.02) --
	(218.33, 57.01) --
	(218.33, 57.00) --
	(218.33, 56.99) --
	(218.34, 56.98) --
	(218.34, 56.96) --
	(218.33, 56.95) --
	(218.33, 56.94) --
	(218.33, 56.93) --
	(218.33, 56.92) --
	(218.32, 56.91) --
	(218.32, 56.90) --
	(218.31, 56.89) --
	(218.31, 56.88) --
	(218.30, 56.87) --
	(218.30, 56.86) --
	(218.29, 56.85) --
	(218.28, 56.84) --
	(218.27, 56.84) --
	(218.26, 56.83) --
	(218.25, 56.82) --
	(218.25, 56.82) --
	(218.24, 56.81) --
	(218.22, 56.81) --
	(218.21, 56.80) --
	(218.20, 56.80) --
	(218.19, 56.80) --
	(218.18, 56.79) --
	(218.17, 56.79) --
	(218.16, 56.79) --
	(218.15, 56.79) --
	(218.14, 56.79) --
	(218.13, 56.79) --
	(218.11, 56.80) --
	(218.10, 56.80) --
	(218.09, 56.80) --
	(218.08, 56.81) --
	(218.07, 56.81) --
	(218.06, 56.82) --
	(218.05, 56.82) --
	(218.04, 56.83) --
	(218.03, 56.84) --
	(218.03, 56.85) --
	(218.02, 56.85) --
	(218.01, 56.86) --
	(218.01, 56.87) --
	(218.00, 56.88) --
	(217.99, 56.89) --
	(217.99, 56.90) --
	(217.99, 56.91) --
	(217.98, 56.92) --
	(217.98, 56.93) --
	(217.98, 56.95) --
	(217.98, 56.96) --
	(217.98, 56.97) --
	(217.98, 56.98) --
	(217.98, 56.99) --
	(217.98, 57.00) --
	(217.98, 57.01) --
	(217.98, 57.02) --
	(217.99, 57.03) --
	(217.99, 57.04) --
	(218.00, 57.05) --
	(218.00, 57.06) --
	(218.01, 57.07) --
	(218.01, 57.08) --
	(218.02, 57.09) --
	(218.03, 57.10) --
	(218.03, 57.10) --
	(218.28, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.72, 36.85) --
	(233.72, 36.86) --
	(233.71, 36.87) --
	(233.71, 36.88) --
	(233.70, 36.89) --
	(233.70, 36.90) --
	(233.70, 36.91) --
	(233.70, 36.92) --
	(233.69, 36.93) --
	(233.69, 36.94) --
	(233.69, 36.95) --
	(233.69, 36.97) --
	(233.70, 36.98) --
	(233.70, 36.99) --
	(233.70, 37.00) --
	(233.71, 37.01) --
	(233.71, 37.02) --
	(233.71, 37.03) --
	(233.72, 37.04) --
	(233.73, 37.05) --
	(233.73, 37.06) --
	(233.74, 37.07) --
	(233.75, 37.07) --
	(233.76, 37.08) --
	(233.77, 37.09) --
	(233.77, 37.10) --
	(233.78, 37.10) --
	(233.79, 37.11) --
	(233.80, 37.11) --
	(233.81, 37.12) --
	(233.83, 37.12) --
	(233.84, 37.12) --
	(233.85, 37.12) --
	(233.86, 37.13) --
	(233.87, 37.13) --
	(233.88, 37.13) --
	(233.89, 37.13) --
	(233.90, 37.12) --
	(233.92, 37.12) --
	(233.93, 37.12) --
	(233.94, 37.12) --
	(233.95, 37.11) --
	(233.96, 37.11) --
	(233.97, 37.10) --
	(233.98, 37.09) --
	(233.99, 37.09) --
	(233.99, 37.08) --
	(234.00, 37.07) --
	(234.01, 37.06) --
	(234.02, 37.06) --
	(234.02, 37.05) --
	(234.03, 37.04) --
	(234.04, 37.03) --
	(234.04, 37.02) --
	(234.04, 37.01) --
	(234.05, 36.99) --
	(234.05, 36.98) --
	(234.05, 36.97) --
	(234.05, 36.96) --
	(234.05, 36.95) --
	(234.05, 36.94) --
	(234.05, 36.93) --
	(234.05, 36.92) --
	(234.05, 36.91) --
	(234.05, 36.89) --
	(234.04, 36.88) --
	(234.04, 36.87) --
	(234.03, 36.86) --
	(234.03, 36.85) --
	(234.03, 36.85) --
	(233.72, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (247.36, 57.10) --
	(247.36, 57.09) --
	(247.36, 57.08) --
	(247.36, 57.07) --
	(247.36, 57.06) --
	(247.35, 57.05) --
	(247.35, 57.04) --
	(247.35, 57.03) --
	(247.34, 57.02) --
	(247.33, 57.01) --
	(247.33, 57.00) --
	(247.32, 56.99) --
	(247.31, 56.98) --
	(247.31, 56.97) --
	(247.30, 56.96) --
	(247.29, 56.96) --
	(247.28, 56.95) --
	(247.27, 56.94) --
	(247.26, 56.94) --
	(247.25, 56.93) --
	(247.24, 56.93) --
	(247.23, 56.93) --
	(247.22, 56.92) --
	(247.21, 56.92) --
	(247.20, 56.92) --
	(247.18, 56.92) --
	(247.17, 56.92) --
	(247.16, 56.92) --
	(247.15, 56.92) --
	(247.14, 56.93) --
	(247.13, 56.93) --
	(247.12, 56.93) --
	(247.11, 56.94) --
	(247.10, 56.94) --
	(247.09, 56.95) --
	(247.08, 56.95) --
	(247.07, 56.96) --
	(247.06, 56.97) --
	(247.05, 56.97) --
	(247.04, 56.98) --
	(247.04, 56.99) --
	(247.03, 57.00) --
	(247.03, 57.01) --
	(247.02, 57.02) --
	(247.02, 57.03) --
	(247.01, 57.04) --
	(247.01, 57.05) --
	(247.00, 57.06) --
	(247.00, 57.07) --
	(247.00, 57.09) --
	(247.00, 57.10) --
	(247.00, 57.10) --
	(247.36, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.33, 57.10) --
	(276.33, 57.10) --
	(276.32, 57.09) --
	(276.32, 57.09) --
	(276.31, 57.08) --
	(276.30, 57.07) --
	(276.29, 57.07) --
	(276.28, 57.06) --
	(276.27, 57.06) --
	(276.26, 57.06) --
	(276.24, 57.05) --
	(276.23, 57.05) --
	(276.22, 57.05) --
	(276.21, 57.05) --
	(276.20, 57.05) --
	(276.19, 57.05) --
	(276.18, 57.05) --
	(276.17, 57.05) --
	(276.15, 57.06) --
	(276.14, 57.06) --
	(276.13, 57.07) --
	(276.12, 57.07) --
	(276.11, 57.08) --
	(276.10, 57.08) --
	(276.10, 57.09) --
	(276.09, 57.10) --
	(276.08, 57.10) --
	(276.33, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (283.76, 36.85) --
	(283.76, 36.85) --
	(283.77, 36.86) --
	(283.78, 36.87) --
	(283.79, 36.87) --
	(283.80, 36.88) --
	(283.81, 36.88) --
	(283.82, 36.89) --
	(283.83, 36.89) --
	(283.84, 36.90) --
	(283.85, 36.90) --
	(283.86, 36.90) --
	(283.87, 36.90) --
	(283.89, 36.90) --
	(283.90, 36.90) --
	(283.91, 36.90) --
	(283.92, 36.90) --
	(283.93, 36.90) --
	(283.94, 36.89) --
	(283.95, 36.89) --
	(283.96, 36.89) --
	(283.97, 36.88) --
	(283.98, 36.88) --
	(283.99, 36.87) --
	(284.00, 36.86) --
	(284.01, 36.86) --
	(284.02, 36.85) --
	(283.76, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (312.74, 36.85) --
	(312.74, 36.86) --
	(312.74, 36.87) --
	(312.74, 36.88) --
	(312.74, 36.89) --
	(312.74, 36.90) --
	(312.75, 36.91) --
	(312.75, 36.92) --
	(312.76, 36.94) --
	(312.76, 36.94) --
	(312.77, 36.95) --
	(312.77, 36.96) --
	(312.78, 36.97) --
	(312.79, 36.98) --
	(312.80, 36.99) --
	(312.81, 37.00) --
	(312.82, 37.00) --
	(312.82, 37.00) --
	(312.82, 36.85) --
	(312.74, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (492.57, 36.85) --
	(496.91, 39.36) --
	(496.91, 38.94) --
	(493.29, 36.85) --
	(492.57, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (485.37, 36.85) --
	(496.91, 43.52) --
	(496.91, 43.10) --
	(486.09, 36.85) --
	(485.37, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (478.16, 36.85) --
	(496.91, 47.67) --
	(496.91, 47.26) --
	(478.88, 36.85) --
	(478.16, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (470.96, 36.85) --
	(496.91, 51.83) --
	(496.91, 51.41) --
	(471.68, 36.85) --
	(470.96, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (463.76, 36.85) --
	(496.91, 55.99) --
	(496.91, 55.57) --
	(464.48, 36.85) --
	(463.76, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (456.56, 36.85) --
	(491.64, 57.10) --
	(492.36, 57.10) --
	(457.28, 36.85) --
	(456.56, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (449.36, 36.85) --
	(484.44, 57.10) --
	(485.16, 57.10) --
	(450.08, 36.85) --
	(449.36, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (442.16, 36.85) --
	(477.24, 57.10) --
	(477.96, 57.10) --
	(442.88, 36.85) --
	(442.16, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (434.96, 36.85) --
	(470.04, 57.10) --
	(470.76, 57.10) --
	(435.68, 36.85) --
	(434.96, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (427.76, 36.85) --
	(462.84, 57.10) --
	(463.56, 57.10) --
	(428.48, 36.85) --
	(427.76, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (420.56, 36.85) --
	(455.64, 57.10) --
	(456.36, 57.10) --
	(421.28, 36.85) --
	(420.56, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (413.36, 36.85) --
	(448.44, 57.10) --
	(449.16, 57.10) --
	(414.08, 36.85) --
	(413.36, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (406.16, 36.85) --
	(441.24, 57.10) --
	(441.96, 57.10) --
	(406.88, 36.85) --
	(406.16, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (398.96, 36.85) --
	(434.04, 57.10) --
	(434.76, 57.10) --
	(399.68, 36.85) --
	(398.96, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (391.76, 36.85) --
	(426.84, 57.10) --
	(427.56, 57.10) --
	(392.48, 36.85) --
	(391.76, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (384.56, 36.85) --
	(419.63, 57.10) --
	(420.35, 57.10) --
	(385.28, 36.85) --
	(384.56, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (377.36, 36.85) --
	(412.43, 57.10) --
	(413.15, 57.10) --
	(378.08, 36.85) --
	(377.36, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (370.16, 36.85) --
	(405.23, 57.10) --
	(405.95, 57.10) --
	(370.88, 36.85) --
	(370.16, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (362.96, 36.85) --
	(398.03, 57.10) --
	(398.75, 57.10) --
	(363.68, 36.85) --
	(362.96, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (355.76, 36.85) --
	(390.83, 57.10) --
	(391.55, 57.10) --
	(356.48, 36.85) --
	(355.76, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (348.56, 36.85) --
	(383.63, 57.10) --
	(384.35, 57.10) --
	(349.28, 36.85) --
	(348.56, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (341.36, 36.85) --
	(376.43, 57.10) --
	(377.15, 57.10) --
	(342.08, 36.85) --
	(341.36, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (334.15, 36.85) --
	(369.23, 57.10) --
	(369.95, 57.10) --
	(334.87, 36.85) --
	(334.15, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (326.95, 36.85) --
	(362.03, 57.10) --
	(362.75, 57.10) --
	(327.67, 36.85) --
	(326.95, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (319.75, 36.85) --
	(354.83, 57.10) --
	(355.55, 57.10) --
	(320.47, 36.85) --
	(319.75, 36.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (313.13, 37.18) --
	(347.63, 57.10) --
	(348.35, 57.10) --
	(313.27, 36.85) --
	(313.13, 36.85) --
	(313.13, 37.18) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (313.13, 41.34) --
	(340.43, 57.10) --
	(341.15, 57.10) --
	(313.13, 40.92) --
	(313.13, 41.34) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (313.13, 45.50) --
	(333.23, 57.10) --
	(333.95, 57.10) --
	(313.13, 45.08) --
	(313.13, 45.50) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (313.13, 49.65) --
	(326.03, 57.10) --
	(326.75, 57.10) --
	(313.13, 49.24) --
	(313.13, 49.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (313.13, 53.81) --
	(318.83, 57.10) --
	(319.55, 57.10) --
	(313.13, 53.39) --
	(313.13, 53.81) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (313.13, 44.05) --
	(317.28, 36.85) --
	(316.87, 36.85) --
	(313.13, 43.33) --
	(313.13, 44.05) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (313.13, 51.25) --
	(321.44, 36.85) --
	(321.02, 36.85) --
	(313.13, 50.53) --
	(313.13, 51.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (313.90, 57.10) --
	(325.60, 36.85) --
	(325.18, 36.85) --
	(313.49, 57.10) --
	(313.90, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (318.06, 57.10) --
	(329.75, 36.85) --
	(329.34, 36.85) --
	(317.64, 57.10) --
	(318.06, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (322.22, 57.10) --
	(333.91, 36.85) --
	(333.49, 36.85) --
	(321.80, 57.10) --
	(322.22, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (326.38, 57.10) --
	(338.07, 36.85) --
	(337.65, 36.85) --
	(325.96, 57.10) --
	(326.38, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (330.53, 57.10) --
	(342.22, 36.85) --
	(341.81, 36.85) --
	(330.12, 57.10) --
	(330.53, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (334.69, 57.10) --
	(346.38, 36.85) --
	(345.97, 36.85) --
	(334.27, 57.10) --
	(334.69, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (338.85, 57.10) --
	(350.54, 36.85) --
	(350.12, 36.85) --
	(338.43, 57.10) --
	(338.85, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (343.00, 57.10) --
	(354.70, 36.85) --
	(354.28, 36.85) --
	(342.59, 57.10) --
	(343.00, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (347.16, 57.10) --
	(358.85, 36.85) --
	(358.44, 36.85) --
	(346.75, 57.10) --
	(347.16, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (351.32, 57.10) --
	(363.01, 36.85) --
	(362.59, 36.85) --
	(350.90, 57.10) --
	(351.32, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (355.48, 57.10) --
	(367.17, 36.85) --
	(366.75, 36.85) --
	(355.06, 57.10) --
	(355.48, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (359.63, 57.10) --
	(371.32, 36.85) --
	(370.91, 36.85) --
	(359.22, 57.10) --
	(359.63, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (363.79, 57.10) --
	(375.48, 36.85) --
	(375.07, 36.85) --
	(363.37, 57.10) --
	(363.79, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (367.95, 57.10) --
	(379.64, 36.85) --
	(379.22, 36.85) --
	(367.53, 57.10) --
	(367.95, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (372.10, 57.10) --
	(383.80, 36.85) --
	(383.38, 36.85) --
	(371.69, 57.10) --
	(372.10, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (376.26, 57.10) --
	(387.95, 36.85) --
	(387.54, 36.85) --
	(375.85, 57.10) --
	(376.26, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (380.42, 57.10) --
	(392.11, 36.85) --
	(391.70, 36.85) --
	(380.00, 57.10) --
	(380.42, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (384.58, 57.10) --
	(396.27, 36.85) --
	(395.85, 36.85) --
	(384.16, 57.10) --
	(384.58, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.73, 57.10) --
	(400.43, 36.85) --
	(400.01, 36.85) --
	(388.32, 57.10) --
	(388.73, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (392.89, 57.10) --
	(404.58, 36.85) --
	(404.17, 36.85) --
	(392.47, 57.10) --
	(392.89, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (397.05, 57.10) --
	(408.74, 36.85) --
	(408.32, 36.85) --
	(396.63, 57.10) --
	(397.05, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (401.20, 57.10) --
	(412.90, 36.85) --
	(412.48, 36.85) --
	(400.79, 57.10) --
	(401.20, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (405.36, 57.10) --
	(417.05, 36.85) --
	(416.64, 36.85) --
	(404.95, 57.10) --
	(405.36, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (409.52, 57.10) --
	(421.21, 36.85) --
	(420.80, 36.85) --
	(409.10, 57.10) --
	(409.52, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (413.68, 57.10) --
	(425.37, 36.85) --
	(424.95, 36.85) --
	(413.26, 57.10) --
	(413.68, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (417.83, 57.10) --
	(429.53, 36.85) --
	(429.11, 36.85) --
	(417.42, 57.10) --
	(417.83, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (421.99, 57.10) --
	(433.68, 36.85) --
	(433.27, 36.85) --
	(421.58, 57.10) --
	(421.99, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (426.15, 57.10) --
	(437.84, 36.85) --
	(437.42, 36.85) --
	(425.73, 57.10) --
	(426.15, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (430.31, 57.10) --
	(442.00, 36.85) --
	(441.58, 36.85) --
	(429.89, 57.10) --
	(430.31, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (434.46, 57.10) --
	(446.15, 36.85) --
	(445.74, 36.85) --
	(434.05, 57.10) --
	(434.46, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (438.62, 57.10) --
	(450.31, 36.85) --
	(449.90, 36.85) --
	(438.20, 57.10) --
	(438.62, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (442.78, 57.10) --
	(454.47, 36.85) --
	(454.05, 36.85) --
	(442.36, 57.10) --
	(442.78, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (446.93, 57.10) --
	(458.63, 36.85) --
	(458.21, 36.85) --
	(446.52, 57.10) --
	(446.93, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (451.09, 57.10) --
	(462.78, 36.85) --
	(462.37, 36.85) --
	(450.68, 57.10) --
	(451.09, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (455.25, 57.10) --
	(466.94, 36.85) --
	(466.52, 36.85) --
	(454.83, 57.10) --
	(455.25, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (459.41, 57.10) --
	(471.10, 36.85) --
	(470.68, 36.85) --
	(458.99, 57.10) --
	(459.41, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (463.56, 57.10) --
	(475.26, 36.85) --
	(474.84, 36.85) --
	(463.15, 57.10) --
	(463.56, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (467.72, 57.10) --
	(479.41, 36.85) --
	(479.00, 36.85) --
	(467.30, 57.10) --
	(467.72, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (471.88, 57.10) --
	(483.57, 36.85) --
	(483.15, 36.85) --
	(471.46, 57.10) --
	(471.88, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (476.03, 57.10) --
	(487.73, 36.85) --
	(487.31, 36.85) --
	(475.62, 57.10) --
	(476.03, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (480.19, 57.10) --
	(491.88, 36.85) --
	(491.47, 36.85) --
	(479.78, 57.10) --
	(480.19, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (484.35, 57.10) --
	(496.04, 36.85) --
	(495.63, 36.85) --
	(483.93, 57.10) --
	(484.35, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (488.51, 57.10) --
	(496.91, 42.55) --
	(496.91, 41.83) --
	(488.09, 57.10) --
	(488.51, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (492.66, 57.10) --
	(496.91, 49.75) --
	(496.91, 49.03) --
	(492.25, 57.10) --
	(492.66, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (496.82, 57.10) --
	(496.91, 56.95) --
	(496.91, 56.23) --
	(496.40, 57.10) --
	(496.82, 57.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.81, 83.10) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.65, 96.06) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.13, 88.02) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.96,100.98) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.45, 92.94) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.93, 84.90) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.76, 97.86) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.25, 89.82) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.56, 94.74) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.05, 86.70) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.88, 99.66) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.36, 91.62) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.85, 83.59) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.68, 96.54) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.16, 88.50) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.00,101.46) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.48, 93.42) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.96, 85.39) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.80, 98.34) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.28, 90.30) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.76, 82.27) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.60, 95.22) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.08, 87.19) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.92,100.14) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.40, 92.10) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.88, 84.07) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.72, 97.02) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.20, 88.99) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.52, 93.90) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.00, 85.87) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.84, 98.82) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.32, 90.79) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.80, 82.75) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.64, 95.70) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.12, 87.67) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.95,100.62) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.44, 92.59) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.92, 84.55) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.75, 97.50) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.24, 89.47) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.55, 94.39) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.04, 86.35) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.87, 99.30) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.35, 91.27) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.84, 83.23) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.67, 96.19) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.15, 88.15) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.99,101.10) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.47, 93.07) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.95, 85.03) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.79, 97.99) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.27, 89.95) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.59, 94.87) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.07, 86.83) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.91, 99.79) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.39, 91.75) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.87, 83.71) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.71, 96.67) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (208.19, 88.63) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.03,101.59) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.51, 93.55) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.99, 85.52) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.83, 98.47) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.31, 90.43) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.79, 82.40) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.63, 95.35) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.11, 87.32) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.94,100.27) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.43, 92.23) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.91, 84.20) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.74, 97.15) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.23, 89.12) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.54, 94.03) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.03, 86.00) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.86, 98.95) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.49, 91.22) --
	(169.49, 91.22) --
	(169.49, 91.21) --
	(169.50, 91.20) --
	(169.50, 91.19) --
	(169.50, 91.18) --
	(169.51, 91.17) --
	(169.51, 91.15) --
	(169.51, 91.14) --
	(169.51, 91.13) --
	(169.51, 91.12) --
	(169.51, 91.11) --
	(169.50, 91.10) --
	(169.50, 91.09) --
	(169.50, 91.08) --
	(169.49, 91.07) --
	(169.49, 91.06) --
	(169.49, 91.06) --
	(169.49, 91.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.56, 81.85) --
	(174.56, 81.86) --
	(174.57, 81.87) --
	(174.57, 81.88) --
	(174.58, 81.89) --
	(174.59, 81.90) --
	(174.59, 81.91) --
	(174.60, 81.91) --
	(174.61, 81.92) --
	(174.62, 81.93) --
	(174.63, 81.94) --
	(174.64, 81.94) --
	(174.65, 81.95) --
	(174.66, 81.95) --
	(174.67, 81.96) --
	(174.68, 81.96) --
	(174.69, 81.96) --
	(174.70, 81.96) --
	(174.71, 81.96) --
	(174.72, 81.97) --
	(174.74, 81.97) --
	(174.75, 81.96) --
	(174.76, 81.96) --
	(174.77, 81.96) --
	(174.78, 81.96) --
	(174.79, 81.95) --
	(174.80, 81.95) --
	(174.81, 81.95) --
	(174.82, 81.94) --
	(174.83, 81.93) --
	(174.84, 81.93) --
	(174.85, 81.92) --
	(174.86, 81.91) --
	(174.86, 81.90) --
	(174.87, 81.89) --
	(174.88, 81.89) --
	(174.88, 81.88) --
	(174.89, 81.87) --
	(174.89, 81.86) --
	(174.89, 81.85) --
	(174.56, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.11,102.11) --
	(188.11,102.10) --
	(188.12,102.10) --
	(188.13,102.09) --
	(188.14,102.09) --
	(188.15,102.08) --
	(188.16,102.07) --
	(188.16,102.07) --
	(188.17,102.06) --
	(188.18,102.05) --
	(188.19,102.04) --
	(188.19,102.03) --
	(188.20,102.02) --
	(188.20,102.01) --
	(188.21,102.00) --
	(188.21,101.99) --
	(188.21,101.98) --
	(188.21,101.97) --
	(188.21,101.96) --
	(188.22,101.94) --
	(188.22,101.93) --
	(188.21,101.92) --
	(188.21,101.91) --
	(188.21,101.90) --
	(188.21,101.89) --
	(188.20,101.88) --
	(188.20,101.87) --
	(188.19,101.86) --
	(188.19,101.85) --
	(188.18,101.84) --
	(188.18,101.83) --
	(188.17,101.82) --
	(188.16,101.81) --
	(188.15,101.80) --
	(188.14,101.80) --
	(188.14,101.79) --
	(188.13,101.78) --
	(188.12,101.78) --
	(188.11,101.77) --
	(188.09,101.77) --
	(188.08,101.77) --
	(188.07,101.76) --
	(188.06,101.76) --
	(188.05,101.76) --
	(188.04,101.76) --
	(188.03,101.76) --
	(188.02,101.76) --
	(188.01,101.76) --
	(187.99,101.76) --
	(187.98,101.77) --
	(187.97,101.77) --
	(187.96,101.78) --
	(187.95,101.78) --
	(187.94,101.79) --
	(187.93,101.79) --
	(187.92,101.80) --
	(187.91,101.81) --
	(187.91,101.81) --
	(187.90,101.82) --
	(187.89,101.83) --
	(187.89,101.84) --
	(187.88,101.85) --
	(187.87,101.86) --
	(187.87,101.87) --
	(187.87,101.88) --
	(187.86,101.89) --
	(187.86,101.90) --
	(187.86,101.91) --
	(187.86,101.92) --
	(187.86,101.94) --
	(187.86,101.95) --
	(187.86,101.96) --
	(187.86,101.97) --
	(187.86,101.98) --
	(187.86,101.99) --
	(187.87,102.00) --
	(187.87,102.01) --
	(187.88,102.02) --
	(187.88,102.03) --
	(187.89,102.04) --
	(187.89,102.05) --
	(187.90,102.06) --
	(187.91,102.07) --
	(187.92,102.08) --
	(187.93,102.08) --
	(187.94,102.09) --
	(187.95,102.10) --
	(187.96,102.10) --
	(187.96,102.11) --
	(188.11,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.58, 81.85) --
	(203.58, 81.86) --
	(203.58, 81.87) --
	(203.58, 81.88) --
	(203.58, 81.89) --
	(203.57, 81.90) --
	(203.57, 81.91) --
	(203.57, 81.92) --
	(203.58, 81.93) --
	(203.58, 81.94) --
	(203.58, 81.96) --
	(203.58, 81.97) --
	(203.59, 81.98) --
	(203.59, 81.99) --
	(203.59, 82.00) --
	(203.60, 82.01) --
	(203.61, 82.02) --
	(203.61, 82.03) --
	(203.62, 82.04) --
	(203.63, 82.04) --
	(203.64, 82.05) --
	(203.65, 82.06) --
	(203.65, 82.06) --
	(203.66, 82.07) --
	(203.67, 82.08) --
	(203.68, 82.08) --
	(203.69, 82.08) --
	(203.71, 82.09) --
	(203.72, 82.09) --
	(203.73, 82.09) --
	(203.74, 82.09) --
	(203.75, 82.09) --
	(203.76, 82.09) --
	(203.77, 82.09) --
	(203.78, 82.09) --
	(203.80, 82.09) --
	(203.81, 82.09) --
	(203.82, 82.08) --
	(203.83, 82.08) --
	(203.84, 82.07) --
	(203.85, 82.07) --
	(203.86, 82.06) --
	(203.87, 82.06) --
	(203.87, 82.05) --
	(203.88, 82.04) --
	(203.89, 82.03) --
	(203.90, 82.02) --
	(203.90, 82.01) --
	(203.91, 82.00) --
	(203.92, 81.99) --
	(203.92, 81.98) --
	(203.92, 81.97) --
	(203.93, 81.96) --
	(203.93, 81.95) --
	(203.93, 81.94) --
	(203.93, 81.93) --
	(203.93, 81.92) --
	(203.93, 81.91) --
	(203.93, 81.90) --
	(203.93, 81.88) --
	(203.93, 81.87) --
	(203.93, 81.86) --
	(203.92, 81.85) --
	(203.58, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.24,102.11) --
	(217.24,102.10) --
	(217.24,102.08) --
	(217.24,102.07) --
	(217.24,102.06) --
	(217.24,102.05) --
	(217.24,102.04) --
	(217.24,102.03) --
	(217.23,102.02) --
	(217.23,102.01) --
	(217.23,102.00) --
	(217.22,101.99) --
	(217.22,101.98) --
	(217.21,101.97) --
	(217.20,101.96) --
	(217.20,101.95) --
	(217.19,101.94) --
	(217.18,101.93) --
	(217.17,101.93) --
	(217.16,101.92) --
	(217.15,101.91) --
	(217.14,101.91) --
	(217.13,101.90) --
	(217.12,101.90) --
	(217.11,101.90) --
	(217.10,101.89) --
	(217.09,101.89) --
	(217.08,101.89) --
	(217.07,101.89) --
	(217.05,101.89) --
	(217.04,101.89) --
	(217.03,101.89) --
	(217.02,101.89) --
	(217.01,101.90) --
	(217.00,101.90) --
	(216.99,101.90) --
	(216.98,101.91) --
	(216.97,101.92) --
	(216.96,101.92) --
	(216.95,101.93) --
	(216.94,101.94) --
	(216.93,101.94) --
	(216.92,101.95) --
	(216.92,101.96) --
	(216.91,101.97) --
	(216.91,101.98) --
	(216.90,101.99) --
	(216.90,102.00) --
	(216.89,102.01) --
	(216.89,102.02) --
	(216.89,102.03) --
	(216.88,102.04) --
	(216.88,102.05) --
	(216.88,102.07) --
	(216.88,102.08) --
	(216.88,102.09) --
	(216.88,102.10) --
	(216.88,102.11) --
	(217.24,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (268.09, 81.85) --
	(269.58, 82.72) --
	(269.58, 82.30) --
	(268.81, 81.85) --
	(268.09, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (260.89, 81.85) --
	(269.58, 86.87) --
	(269.58, 86.46) --
	(261.61, 81.85) --
	(260.89, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (253.69, 81.85) --
	(269.58, 91.03) --
	(269.58, 90.61) --
	(254.41, 81.85) --
	(253.69, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (246.49, 81.85) --
	(269.58, 95.19) --
	(269.58, 94.77) --
	(247.21, 81.85) --
	(246.49, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (239.29, 81.85) --
	(269.58, 99.34) --
	(269.58, 98.93) --
	(240.01, 81.85) --
	(239.29, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (232.09, 81.85) --
	(267.17,102.11) --
	(267.89,102.11) --
	(232.81, 81.85) --
	(232.09, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (224.89, 81.85) --
	(259.97,102.11) --
	(260.69,102.11) --
	(225.61, 81.85) --
	(224.89, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (219.12, 82.68) --
	(252.77,102.11) --
	(253.49,102.11) --
	(219.12, 82.26) --
	(219.12, 82.68) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (219.12, 86.84) --
	(245.57,102.11) --
	(246.29,102.11) --
	(219.12, 86.42) --
	(219.12, 86.84) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (219.12, 91.00) --
	(238.36,102.11) --
	(239.08,102.11) --
	(219.12, 90.58) --
	(219.12, 91.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (219.12, 95.15) --
	(231.16,102.11) --
	(231.88,102.11) --
	(219.12, 94.74) --
	(219.12, 95.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (219.12, 99.31) --
	(223.96,102.11) --
	(224.68,102.11) --
	(219.12, 98.89) --
	(219.12, 99.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (219.12, 84.46) --
	(220.63, 81.85) --
	(220.21, 81.85) --
	(219.12, 83.74) --
	(219.12, 84.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (219.12, 91.66) --
	(224.78, 81.85) --
	(224.37, 81.85) --
	(219.12, 90.94) --
	(219.12, 91.66) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (219.12, 98.86) --
	(228.94, 81.85) --
	(228.52, 81.85) --
	(219.12, 98.14) --
	(219.12, 98.86) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (221.41,102.11) --
	(233.10, 81.85) --
	(232.68, 81.85) --
	(220.99,102.11) --
	(221.41,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (225.56,102.11) --
	(237.26, 81.85) --
	(236.84, 81.85) --
	(225.15,102.11) --
	(225.56,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (229.72,102.11) --
	(241.41, 81.85) --
	(241.00, 81.85) --
	(229.30,102.11) --
	(229.72,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (233.88,102.11) --
	(245.57, 81.85) --
	(245.15, 81.85) --
	(233.46,102.11) --
	(233.88,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (238.03,102.11) --
	(249.73, 81.85) --
	(249.31, 81.85) --
	(237.62,102.11) --
	(238.03,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (242.19,102.11) --
	(253.88, 81.85) --
	(253.47, 81.85) --
	(241.78,102.11) --
	(242.19,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (246.35,102.11) --
	(258.04, 81.85) --
	(257.63, 81.85) --
	(245.93,102.11) --
	(246.35,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (250.51,102.11) --
	(262.20, 81.85) --
	(261.78, 81.85) --
	(250.09,102.11) --
	(250.51,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (254.66,102.11) --
	(266.36, 81.85) --
	(265.94, 81.85) --
	(254.25,102.11) --
	(254.66,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (258.82,102.11) --
	(269.58, 83.46) --
	(269.58, 82.74) --
	(258.40,102.11) --
	(258.82,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (262.98,102.11) --
	(269.58, 90.66) --
	(269.58, 89.94) --
	(262.56,102.11) --
	(262.98,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (267.13,102.11) --
	(269.58, 97.86) --
	(269.58, 97.14) --
	(266.72,102.11) --
	(267.13,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (512.91, 81.85) --
	(516.30, 83.81) --
	(516.30, 83.39) --
	(513.63, 81.85) --
	(512.91, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (505.71, 81.85) --
	(516.30, 87.97) --
	(516.30, 87.55) --
	(506.43, 81.85) --
	(505.71, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (498.51, 81.85) --
	(516.30, 92.12) --
	(516.30, 91.71) --
	(499.23, 81.85) --
	(498.51, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (491.31, 81.85) --
	(516.30, 96.28) --
	(516.30, 95.87) --
	(492.03, 81.85) --
	(491.31, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (484.11, 81.85) --
	(516.30,100.44) --
	(516.30,100.02) --
	(484.83, 81.85) --
	(484.11, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (476.91, 81.85) --
	(511.98,102.11) --
	(512.70,102.11) --
	(477.63, 81.85) --
	(476.91, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (469.71, 81.85) --
	(504.78,102.11) --
	(505.50,102.11) --
	(470.43, 81.85) --
	(469.71, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (462.51, 81.85) --
	(497.58,102.11) --
	(498.30,102.11) --
	(463.23, 81.85) --
	(462.51, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (455.31, 81.85) --
	(490.38,102.11) --
	(491.10,102.11) --
	(456.03, 81.85) --
	(455.31, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (448.10, 81.85) --
	(483.18,102.11) --
	(483.90,102.11) --
	(448.83, 81.85) --
	(448.10, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (440.90, 81.85) --
	(475.98,102.11) --
	(476.70,102.11) --
	(441.62, 81.85) --
	(440.90, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (433.70, 81.85) --
	(468.78,102.11) --
	(469.50,102.11) --
	(434.42, 81.85) --
	(433.70, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (426.50, 81.85) --
	(461.58,102.11) --
	(462.30,102.11) --
	(427.22, 81.85) --
	(426.50, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (419.30, 81.85) --
	(454.38,102.11) --
	(455.10,102.11) --
	(420.02, 81.85) --
	(419.30, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (412.10, 81.85) --
	(447.18,102.11) --
	(447.90,102.11) --
	(412.82, 81.85) --
	(412.10, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (404.90, 81.85) --
	(439.98,102.11) --
	(440.70,102.11) --
	(405.62, 81.85) --
	(404.90, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (397.70, 81.85) --
	(432.78,102.11) --
	(433.50,102.11) --
	(398.42, 81.85) --
	(397.70, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (390.50, 81.85) --
	(425.58,102.11) --
	(426.30,102.11) --
	(391.22, 81.85) --
	(390.50, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (383.30, 81.85) --
	(418.38,102.11) --
	(419.10,102.11) --
	(384.02, 81.85) --
	(383.30, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (376.10, 81.85) --
	(411.18,102.11) --
	(411.90,102.11) --
	(376.82, 81.85) --
	(376.10, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (368.90, 81.85) --
	(403.98,102.11) --
	(404.70,102.11) --
	(369.62, 81.85) --
	(368.90, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (361.70, 81.85) --
	(396.78,102.11) --
	(397.50,102.11) --
	(362.42, 81.85) --
	(361.70, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (354.50, 81.85) --
	(389.58,102.11) --
	(390.30,102.11) --
	(355.22, 81.85) --
	(354.50, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (347.30, 81.85) --
	(382.37,102.11) --
	(383.09,102.11) --
	(348.02, 81.85) --
	(347.30, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (340.10, 81.85) --
	(375.17,102.11) --
	(375.89,102.11) --
	(340.82, 81.85) --
	(340.10, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (332.90, 81.85) --
	(367.97,102.11) --
	(368.69,102.11) --
	(333.62, 81.85) --
	(332.90, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (325.70, 81.85) --
	(360.77,102.11) --
	(361.49,102.11) --
	(326.42, 81.85) --
	(325.70, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (320.92, 83.25) --
	(353.57,102.11) --
	(354.29,102.11) --
	(320.92, 82.83) --
	(320.92, 83.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (320.92, 87.41) --
	(346.37,102.11) --
	(347.09,102.11) --
	(320.92, 86.99) --
	(320.92, 87.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (320.92, 91.57) --
	(339.17,102.11) --
	(339.89,102.11) --
	(320.92, 91.15) --
	(320.92, 91.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (320.92, 95.72) --
	(331.97,102.11) --
	(332.69,102.11) --
	(320.92, 95.31) --
	(320.92, 95.72) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (320.92, 99.88) --
	(324.77,102.11) --
	(325.49,102.11) --
	(320.92, 99.46) --
	(320.92, 99.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (121.95,101.20) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (122.43, 93.16) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (122.91, 85.13) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (123.75, 98.08) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (124.23, 90.05) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (125.55, 94.96) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (126.03, 86.93) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (126.87, 99.88) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (127.35, 91.85) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (127.83, 83.81) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (128.67, 96.76) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (129.15, 88.73) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (129.98,101.68) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (130.47, 93.65) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (130.95, 85.61) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (131.78, 98.56) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (132.27, 90.53) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (132.75, 82.49) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (133.58, 95.45) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (134.07, 87.41) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (134.90,100.36) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (135.38, 92.33) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (135.87, 84.29) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (136.70, 97.25) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (137.18, 89.21) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (138.50, 94.13) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (138.98, 86.09) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (139.82, 99.05) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.30, 91.01) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.78, 82.97) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.62, 95.93) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.10, 87.89) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.94,100.85) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.42, 92.81) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.90, 84.77) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.74, 97.73) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.22, 89.69) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.54, 94.61) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.02, 86.57) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.86, 99.53) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.34, 91.49) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.82, 83.46) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.66, 96.41) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.14, 88.37) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.97,101.33) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.46, 93.29) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.94, 85.26) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.77, 98.21) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.26, 90.17) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.74, 82.14) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.57, 95.09) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.06, 87.06) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.89,100.01) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.37, 91.97) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.86, 83.94) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.69, 96.89) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.17, 88.86) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.01,101.81) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.49, 93.77) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.97, 85.74) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.81, 98.69) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.29, 90.66) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.77, 82.62) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.61, 95.57) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.09, 87.54) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.93,100.49) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.41, 92.46) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.89, 84.42) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.73, 97.38) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.21, 89.34) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.53, 94.26) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.01, 86.22) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.85, 99.18) circle (  0.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (124.62, 81.85) --
	(124.62, 81.86) --
	(124.61, 81.86) --
	(124.60, 81.87) --
	(124.59, 81.88) --
	(124.58, 81.88) --
	(124.58, 81.89) --
	(124.57, 81.90) --
	(124.56, 81.91) --
	(124.56, 81.92) --
	(124.55, 81.93) --
	(124.55, 81.94) --
	(124.54, 81.95) --
	(124.54, 81.96) --
	(124.54, 81.97) --
	(124.53, 81.98) --
	(124.53, 81.99) --
	(124.53, 82.01) --
	(124.53, 82.02) --
	(124.53, 82.03) --
	(124.54, 82.04) --
	(124.54, 82.05) --
	(124.54, 82.06) --
	(124.54, 82.07) --
	(124.55, 82.08) --
	(124.55, 82.09) --
	(124.56, 82.10) --
	(124.56, 82.11) --
	(124.57, 82.12) --
	(124.58, 82.13) --
	(124.59, 82.14) --
	(124.60, 82.15) --
	(124.60, 82.15) --
	(124.61, 82.16) --
	(124.62, 82.17) --
	(124.63, 82.17) --
	(124.64, 82.18) --
	(124.65, 82.18) --
	(124.66, 82.18) --
	(124.68, 82.19) --
	(124.69, 82.19) --
	(124.70, 82.19) --
	(124.71, 82.19) --
	(124.72, 82.19) --
	(124.73, 82.19) --
	(124.74, 82.19) --
	(124.75, 82.18) --
	(124.76, 82.18) --
	(124.78, 82.18) --
	(124.79, 82.17) --
	(124.80, 82.17) --
	(124.81, 82.16) --
	(124.82, 82.16) --
	(124.82, 82.15) --
	(124.83, 82.14) --
	(124.84, 82.14) --
	(124.85, 82.13) --
	(124.86, 82.12) --
	(124.86, 82.11) --
	(124.87, 82.10) --
	(124.87, 82.09) --
	(124.88, 82.08) --
	(124.88, 82.07) --
	(124.89, 82.06) --
	(124.89, 82.05) --
	(124.89, 82.04) --
	(124.89, 82.02) --
	(124.89, 82.01) --
	(124.89, 82.00) --
	(124.89, 81.99) --
	(124.89, 81.98) --
	(124.89, 81.97) --
	(124.88, 81.96) --
	(124.88, 81.95) --
	(124.88, 81.94) --
	(124.87, 81.93) --
	(124.87, 81.92) --
	(124.86, 81.91) --
	(124.85, 81.90) --
	(124.85, 81.89) --
	(124.84, 81.88) --
	(124.83, 81.87) --
	(124.82, 81.87) --
	(124.81, 81.86) --
	(124.80, 81.85) --
	(124.62, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (138.19,102.11) --
	(138.19,102.10) --
	(138.18,102.09) --
	(138.18,102.08) --
	(138.17,102.07) --
	(138.17,102.06) --
	(138.16,102.05) --
	(138.15,102.04) --
	(138.15,102.04) --
	(138.14,102.03) --
	(138.13,102.02) --
	(138.12,102.01) --
	(138.11,102.01) --
	(138.10,102.00) --
	(138.09,102.00) --
	(138.08,101.99) --
	(138.07,101.99) --
	(138.06,101.99) --
	(138.05,101.99) --
	(138.03,101.98) --
	(138.02,101.98) --
	(138.01,101.98) --
	(138.00,101.98) --
	(137.99,101.99) --
	(137.98,101.99) --
	(137.97,101.99) --
	(137.96,102.00) --
	(137.95,102.00) --
	(137.94,102.00) --
	(137.93,102.01) --
	(137.92,102.02) --
	(137.91,102.02) --
	(137.90,102.03) --
	(137.89,102.04) --
	(137.88,102.05) --
	(137.88,102.06) --
	(137.87,102.06) --
	(137.86,102.07) --
	(137.86,102.08) --
	(137.85,102.09) --
	(137.85,102.10) --
	(137.85,102.11) --
	(138.19,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.49, 91.06) --
	(169.48, 91.05) --
	(169.48, 91.04) --
	(169.47, 91.03) --
	(169.46, 91.02) --
	(169.45, 91.01) --
	(169.45, 91.00) --
	(169.44, 91.00) --
	(169.43, 90.99) --
	(169.42, 90.98) --
	(169.41, 90.98) --
	(169.40, 90.97) --
	(169.39, 90.97) --
	(169.38, 90.97) --
	(169.37, 90.96) --
	(169.35, 90.96) --
	(169.34, 90.96) --
	(169.33, 90.96) --
	(169.32, 90.96) --
	(169.31, 90.96) --
	(169.30, 90.96) --
	(169.29, 90.96) --
	(169.28, 90.97) --
	(169.27, 90.97) --
	(169.25, 90.97) --
	(169.24, 90.98) --
	(169.23, 90.99) --
	(169.23, 90.99) --
	(169.22, 91.00) --
	(169.21, 91.01) --
	(169.20, 91.01) --
	(169.19, 91.02) --
	(169.18, 91.03) --
	(169.18, 91.04) --
	(169.17, 91.05) --
	(169.17, 91.06) --
	(169.16, 91.07) --
	(169.16, 91.08) --
	(169.15, 91.09) --
	(169.15, 91.10) --
	(169.15, 91.11) --
	(169.15, 91.12) --
	(169.15, 91.14) --
	(169.15, 91.15) --
	(169.15, 91.16) --
	(169.15, 91.17) --
	(169.15, 91.18) --
	(169.16, 91.19) --
	(169.16, 91.20) --
	(169.16, 91.21) --
	(169.17, 91.22) --
	(169.17, 91.23) --
	(169.18, 91.24) --
	(169.19, 91.25) --
	(169.19, 91.26) --
	(169.20, 91.27) --
	(169.21, 91.28) --
	(169.22, 91.28) --
	(169.23, 91.29) --
	(169.24, 91.30) --
	(169.25, 91.30) --
	(169.26, 91.31) --
	(169.27, 91.31) --
	(169.28, 91.31) --
	(169.29, 91.32) --
	(169.30, 91.32) --
	(169.31, 91.32) --
	(169.32, 91.32) --
	(169.34, 91.32) --
	(169.35, 91.32) --
	(169.36, 91.32) --
	(169.37, 91.31) --
	(169.38, 91.31) --
	(169.39, 91.31) --
	(169.40, 91.30) --
	(169.41, 91.30) --
	(169.42, 91.29) --
	(169.43, 91.29) --
	(169.44, 91.28) --
	(169.45, 91.27) --
	(169.46, 91.27) --
	(169.46, 91.26) --
	(169.47, 91.25) --
	(169.48, 91.24) --
	(169.48, 91.23) --
	(169.49, 91.22) --
	(169.49, 91.06) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (318.50, 81.85) --
	(320.92, 83.25) --
	(320.92, 82.83) --
	(319.22, 81.85) --
	(318.50, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (311.30, 81.85) --
	(320.92, 87.41) --
	(320.92, 86.99) --
	(312.02, 81.85) --
	(311.30, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (304.10, 81.85) --
	(320.92, 91.57) --
	(320.92, 91.15) --
	(304.82, 81.85) --
	(304.10, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (296.89, 81.85) --
	(320.92, 95.72) --
	(320.92, 95.31) --
	(297.61, 81.85) --
	(296.89, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (289.69, 81.85) --
	(320.92, 99.88) --
	(320.92, 99.46) --
	(290.41, 81.85) --
	(289.69, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (282.49, 81.85) --
	(317.57,102.11) --
	(318.29,102.11) --
	(283.21, 81.85) --
	(282.49, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (275.29, 81.85) --
	(310.37,102.11) --
	(311.09,102.11) --
	(276.01, 81.85) --
	(275.29, 81.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (269.58, 82.72) --
	(303.17,102.11) --
	(303.89,102.11) --
	(269.58, 82.30) --
	(269.58, 82.72) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (269.58, 86.87) --
	(295.97,102.11) --
	(296.69,102.11) --
	(269.58, 86.46) --
	(269.58, 86.87) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (269.58, 91.03) --
	(288.77,102.11) --
	(289.49,102.11) --
	(269.58, 90.61) --
	(269.58, 91.03) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (269.58, 95.19) --
	(281.57,102.11) --
	(282.29,102.11) --
	(269.58, 94.77) --
	(269.58, 95.19) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (269.58, 99.34) --
	(274.37,102.11) --
	(275.09,102.11) --
	(269.58, 98.93) --
	(269.58, 99.34) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (269.58, 83.46) --
	(270.51, 81.85) --
	(270.10, 81.85) --
	(269.58, 82.74) --
	(269.58, 83.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (269.58, 90.66) --
	(274.67, 81.85) --
	(274.25, 81.85) --
	(269.58, 89.94) --
	(269.58, 90.66) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (269.58, 97.86) --
	(278.83, 81.85) --
	(278.41, 81.85) --
	(269.58, 97.14) --
	(269.58, 97.86) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (271.29,102.11) --
	(282.98, 81.85) --
	(282.57, 81.85) --
	(270.88,102.11) --
	(271.29,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (275.45,102.11) --
	(287.14, 81.85) --
	(286.73, 81.85) --
	(275.03,102.11) --
	(275.45,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (279.61,102.11) --
	(291.30, 81.85) --
	(290.88, 81.85) --
	(279.19,102.11) --
	(279.61,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (283.76,102.11) --
	(295.46, 81.85) --
	(295.04, 81.85) --
	(283.35,102.11) --
	(283.76,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (287.92,102.11) --
	(299.61, 81.85) --
	(299.20, 81.85) --
	(287.51,102.11) --
	(287.92,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (292.08,102.11) --
	(303.77, 81.85) --
	(303.35, 81.85) --
	(291.66,102.11) --
	(292.08,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (296.24,102.11) --
	(307.93, 81.85) --
	(307.51, 81.85) --
	(295.82,102.11) --
	(296.24,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (300.39,102.11) --
	(312.08, 81.85) --
	(311.67, 81.85) --
	(299.98,102.11) --
	(300.39,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (304.55,102.11) --
	(316.24, 81.85) --
	(315.83, 81.85) --
	(304.13,102.11) --
	(304.55,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (308.71,102.11) --
	(320.40, 81.85) --
	(319.98, 81.85) --
	(308.29,102.11) --
	(308.71,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (312.86,102.11) --
	(320.92, 88.16) --
	(320.92, 87.44) --
	(312.45,102.11) --
	(312.86,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (317.02,102.11) --
	(320.92, 95.36) --
	(320.92, 94.64) --
	(316.61,102.11) --
	(317.02,102.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (320.92,101.84) --
	(320.76,102.11) --
	(320.92,102.11) --
	(320.92,101.84) --
	cycle;

\path[] (276.74, 59.35) rectangle (278.21, 79.60);

\path[] (423.08, 59.35) rectangle (516.30, 79.60);

\path[] (121.75, 59.35) rectangle (276.74, 79.60);

\path[] (278.21, 59.35) rectangle (423.08, 79.60);

\path[] (312.82, 36.85) rectangle (313.13, 57.10);

\path[] (496.91, 36.85) rectangle (516.30, 57.10);

\path[] (121.75, 36.85) rectangle (312.82, 57.10);

\path[] (313.13, 36.85) rectangle (496.91, 57.10);

\path[] (169.49, 81.85) rectangle (219.12,102.11);

\path[] (219.12, 81.85) rectangle (269.58,102.11);

\path[] (320.92, 81.85) rectangle (516.30,102.11);

\path[] (121.75, 81.85) rectangle (169.49,102.11);

\path[] (269.58, 81.85) rectangle (320.92,102.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.62, 43.67) {Pragmatic listener};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.62, 66.17) {Literal listener};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.62, 88.67) {Prior};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (121.75, 21.46) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (220.38, 21.46) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (319.02, 21.46) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (417.66, 21.46) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (516.30, 21.46) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (319.02,  8.33) {Degree of belief};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (191.83,159.24) {relation $R$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (260.12,159.64) rectangle (269.15,168.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (260.95,162.03) circle (  0.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.50,167.85) circle (  0.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.63,164.16) circle (  0.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (266.76,160.47) circle (  0.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (268.32,166.29) circle (  0.21);

\path[] (260.12,159.64) rectangle (269.15,168.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (328.94,159.64) rectangle (337.98,168.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (333.85,159.71) --
	(337.91,162.05) --
	(337.91,161.56) --
	(334.70,159.71) --
	(333.85,159.71) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (329.02,161.84) --
	(337.91,166.97) --
	(337.91,166.48) --
	(329.02,161.35) --
	(329.02,161.84) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (329.02,166.75) --
	(332.22,168.60) --
	(333.07,168.60) --
	(329.02,166.26) --
	(329.02,166.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (329.02,163.77) --
	(331.36,159.71) --
	(330.86,159.71) --
	(329.02,162.92) --
	(329.02,163.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (331.14,168.60) --
	(336.27,159.71) --
	(335.78,159.71) --
	(330.65,168.60) --
	(331.14,168.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (336.06,168.60) --
	(337.91,165.40) --
	(337.91,164.55) --
	(335.57,168.60) --
	(336.06,168.60) --
	cycle;

\path[] (328.94,159.64) rectangle (337.98,168.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (397.77,159.64) rectangle (406.81,168.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (402.68,159.71) --
	(406.73,162.05) --
	(406.73,161.56) --
	(403.53,159.71) --
	(402.68,159.71) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (397.84,161.84) --
	(406.73,166.97) --
	(406.73,166.48) --
	(397.84,161.35) --
	(397.84,161.84) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (397.84,166.75) --
	(401.05,168.60) --
	(401.90,168.60) --
	(397.84,166.26) --
	(397.84,166.75) --
	cycle;

\path[] (397.77,159.64) rectangle (406.81,168.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (284.21,160.85) {$A\rightsquigarrow C$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (353.03,160.85) {$C\rightsquigarrow A$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (421.86,160.85) {$A\indep C$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (113.15,124.65) {instance $r$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (180.68,123.73) rectangle (189.71,134.08);

\path[] (180.68,123.73) rectangle (189.71,134.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{fillColor}{RGB}{231,138,195}

\path[fill=fillColor] (244.41,123.73) rectangle (253.44,134.08);

\path[] (244.41,123.73) rectangle (253.44,134.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] (305.15,123.73) rectangle (314.18,134.08);

\path[] (305.15,123.73) rectangle (314.18,134.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (365.89,123.73) rectangle (374.92,134.08);

\path[] (365.89,123.73) rectangle (374.92,134.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{fillColor}{RGB}{166,216,84}

\path[fill=fillColor] (429.62,123.73) rectangle (438.65,134.08);

\path[] (429.62,123.73) rectangle (438.65,134.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (204.77,124.98) {A};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (211.97,128.91) {+};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (217.19,124.98) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (224.13,128.91) {+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (268.50,124.98) {A};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (275.70,128.91) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (277.93,124.98) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (284.87,128.91) {+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (329.24,124.98) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (336.17,128.91) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.41,124.98) {A};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (345.61,128.91) {+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (389.98,124.98) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (396.91,128.91) {+};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (402.14,124.98) {A};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.67] at (409.33,128.91) {+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (453.71,126.53) {A,C independent};
\end{scope}
\end{tikzpicture}


==> figs/gardenParty-pragmatic.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-15 16:09:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (129.45, 33.48) rectangle (355.35,103.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.26, 33.48) --
	(160.26,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.33, 33.48) --
	(201.33,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.40, 33.48) --
	(242.40,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.47, 33.48) --
	(283.47,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (324.55, 33.48) --
	(324.55,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.45, 46.56) --
	(355.35, 46.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.45, 68.38) --
	(355.35, 68.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.45, 90.19) --
	(355.35, 90.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.72, 33.48) --
	(139.72,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.79, 33.48) --
	(180.79,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.87, 33.48) --
	(221.87,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.94, 33.48) --
	(262.94,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.01, 33.48) --
	(304.01,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.08, 33.48) --
	(345.08,103.28);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (242.40, 58.56) rectangle (345.08, 78.20);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (139.72, 58.56) rectangle (242.40, 78.20);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (310.86, 36.75) rectangle (345.08, 56.38);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (139.72, 36.75) rectangle (310.86, 56.38);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (242.40, 80.38) rectangle (345.08,100.01);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (139.72, 80.38) rectangle (242.40,100.01);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (343.72, 58.56) --
	(345.08, 59.35) --
	(345.08, 58.94) --
	(344.42, 58.56) --
	(343.72, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (336.74, 58.56) --
	(345.08, 63.38) --
	(345.08, 62.97) --
	(337.44, 58.56) --
	(336.74, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (329.76, 58.56) --
	(345.08, 67.41) --
	(345.08, 67.01) --
	(330.46, 58.56) --
	(329.76, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (322.78, 58.56) --
	(345.08, 71.44) --
	(345.08, 71.04) --
	(323.48, 58.56) --
	(322.78, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (315.80, 58.56) --
	(345.08, 75.47) --
	(345.08, 75.07) --
	(316.50, 58.56) --
	(315.80, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (308.82, 58.56) --
	(342.82, 78.20) --
	(343.52, 78.20) --
	(309.52, 58.56) --
	(308.82, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (301.84, 58.56) --
	(335.84, 78.20) --
	(336.54, 78.20) --
	(302.54, 58.56) --
	(301.84, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (294.86, 58.56) --
	(328.86, 78.20) --
	(329.56, 78.20) --
	(295.55, 58.56) --
	(294.86, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (287.88, 58.56) --
	(321.88, 78.20) --
	(322.58, 78.20) --
	(288.57, 58.56) --
	(287.88, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (280.90, 58.56) --
	(314.90, 78.20) --
	(315.60, 78.20) --
	(281.59, 58.56) --
	(280.90, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (273.91, 58.56) --
	(307.92, 78.20) --
	(308.62, 78.20) --
	(274.61, 58.56) --
	(273.91, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (266.93, 58.56) --
	(300.94, 78.20) --
	(301.64, 78.20) --
	(267.63, 58.56) --
	(266.93, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (259.95, 58.56) --
	(293.96, 78.20) --
	(294.66, 78.20) --
	(260.65, 58.56) --
	(259.95, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (252.97, 58.56) --
	(286.98, 78.20) --
	(287.68, 78.20) --
	(253.67, 58.56) --
	(252.97, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (245.99, 58.56) --
	(280.00, 78.20) --
	(280.70, 78.20) --
	(246.69, 58.56) --
	(245.99, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 60.52) --
	(273.02, 78.20) --
	(273.71, 78.20) --
	(242.40, 60.12) --
	(242.40, 60.52) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 64.55) --
	(266.04, 78.20) --
	(266.73, 78.20) --
	(242.40, 64.15) --
	(242.40, 64.55) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 68.58) --
	(259.06, 78.20) --
	(259.75, 78.20) --
	(242.40, 68.18) --
	(242.40, 68.58) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 72.61) --
	(252.07, 78.20) --
	(252.77, 78.20) --
	(242.40, 72.21) --
	(242.40, 72.61) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 76.64) --
	(245.09, 78.20) --
	(245.79, 78.20) --
	(242.40, 76.24) --
	(242.40, 76.64) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.19, 77.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.65, 70.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.12, 62.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.93, 74.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.40, 67.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.87, 59.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.68, 71.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.15, 64.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.96, 76.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.42, 68.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.89, 61.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.70, 73.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.17, 65.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.45, 70.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.91, 62.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.72, 75.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.19, 67.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.66, 59.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.47, 72.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.94, 64.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.75, 77.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.21, 69.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.68, 61.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.49, 74.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.96, 66.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.24, 71.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.70, 63.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.51, 75.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.98, 68.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.45, 60.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.26, 72.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.73, 64.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.54, 77.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.00, 69.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.47, 61.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.28, 74.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.75, 66.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.22, 58.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.03, 71.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.49, 63.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.30, 76.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.77, 68.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.24, 60.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.05, 73.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.52, 65.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.33, 78.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.79, 70.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.26, 62.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.07, 74.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.54, 67.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.01, 59.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.82, 71.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.29, 64.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.10, 76.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.56, 68.94) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.03, 61.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.84, 73.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.31, 65.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.59, 70.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.05, 62.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.86, 75.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.33, 67.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.80, 59.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.61, 72.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.08, 64.64) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.89, 77.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.35, 69.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.82, 61.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.63, 74.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.10, 66.38) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.38, 71.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.84, 63.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.65, 75.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.12, 68.13) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.59, 60.34) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.40, 72.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.87, 65.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.68, 77.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.14, 69.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.61, 62.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.42, 74.64) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.89, 66.85) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.36, 59.06) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.17, 71.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.63, 63.83) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.44, 76.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.91, 68.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.38, 60.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.19, 73.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.66, 65.57) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.93, 70.34) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.40, 62.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.21, 75.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.68, 67.32) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.15, 59.53) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.96, 72.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.43, 64.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.24, 76.85) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.70, 69.06) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.17, 61.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.98, 73.83) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.45, 66.04) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.73, 70.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.19, 63.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.00, 75.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.47, 67.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.94, 60.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.75, 72.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (208.22, 64.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.03, 77.32) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.49, 69.53) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.96, 61.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.77, 74.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.24, 66.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.52, 71.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.98, 63.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.79, 76.04) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.26, 68.25) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.73, 60.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.54, 73.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.01, 65.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.82, 77.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.28, 70.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.75, 62.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.56, 74.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.03, 66.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.50, 59.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.31, 71.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.77, 63.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.58, 76.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.05, 68.72) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.52, 60.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.33, 73.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.80, 65.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.07, 70.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.54, 62.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.35, 75.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.82, 67.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (227.29, 59.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.10, 72.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.57, 64.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.38, 76.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.84, 69.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.31, 61.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.12, 73.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.59, 66.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.87, 70.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.33, 63.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.14, 75.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.61, 67.91) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.08, 60.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.89, 72.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.36, 64.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.17, 77.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.63, 69.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.10, 61.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.91, 74.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.38, 66.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.85, 58.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.66, 71.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.12, 63.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.93, 76.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.06, 78.20) --
	(148.06, 78.19) --
	(148.05, 78.19) --
	(148.04, 78.18) --
	(148.02, 78.18) --
	(148.01, 78.18) --
	(148.00, 78.18) --
	(147.99, 78.18) --
	(147.98, 78.17) --
	(147.97, 78.17) --
	(147.96, 78.18) --
	(147.95, 78.18) --
	(147.94, 78.18) --
	(147.93, 78.18) --
	(147.92, 78.19) --
	(147.91, 78.19) --
	(147.90, 78.19) --
	(147.89, 78.20) --
	(148.06, 78.20) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.28, 58.56) --
	(155.28, 58.57) --
	(155.29, 58.58) --
	(155.30, 58.58) --
	(155.30, 58.59) --
	(155.31, 58.60) --
	(155.32, 58.61) --
	(155.33, 58.61) --
	(155.34, 58.62) --
	(155.35, 58.62) --
	(155.36, 58.63) --
	(155.37, 58.63) --
	(155.38, 58.64) --
	(155.39, 58.64) --
	(155.40, 58.64) --
	(155.41, 58.64) --
	(155.42, 58.64) --
	(155.43, 58.64) --
	(155.44, 58.64) --
	(155.46, 58.64) --
	(155.47, 58.64) --
	(155.48, 58.63) --
	(155.49, 58.63) --
	(155.50, 58.63) --
	(155.51, 58.62) --
	(155.52, 58.62) --
	(155.53, 58.61) --
	(155.53, 58.60) --
	(155.54, 58.60) --
	(155.55, 58.59) --
	(155.56, 58.58) --
	(155.57, 58.57) --
	(155.57, 58.56) --
	(155.57, 58.56) --
	(155.28, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.39, 58.56) --
	(183.39, 58.57) --
	(183.39, 58.58) --
	(183.39, 58.59) --
	(183.39, 58.60) --
	(183.39, 58.61) --
	(183.39, 58.62) --
	(183.40, 58.63) --
	(183.40, 58.64) --
	(183.40, 58.65) --
	(183.41, 58.66) --
	(183.41, 58.67) --
	(183.42, 58.68) --
	(183.42, 58.69) --
	(183.43, 58.70) --
	(183.44, 58.71) --
	(183.44, 58.72) --
	(183.45, 58.72) --
	(183.46, 58.73) --
	(183.47, 58.74) --
	(183.48, 58.74) --
	(183.49, 58.75) --
	(183.50, 58.75) --
	(183.51, 58.76) --
	(183.52, 58.76) --
	(183.53, 58.76) --
	(183.54, 58.77) --
	(183.55, 58.77) --
	(183.56, 58.77) --
	(183.57, 58.77) --
	(183.58, 58.77) --
	(183.60, 58.76) --
	(183.61, 58.76) --
	(183.62, 58.76) --
	(183.63, 58.76) --
	(183.64, 58.75) --
	(183.65, 58.75) --
	(183.66, 58.74) --
	(183.67, 58.74) --
	(183.67, 58.73) --
	(183.68, 58.72) --
	(183.69, 58.71) --
	(183.70, 58.71) --
	(183.71, 58.70) --
	(183.71, 58.69) --
	(183.72, 58.68) --
	(183.72, 58.67) --
	(183.73, 58.66) --
	(183.73, 58.65) --
	(183.73, 58.64) --
	(183.74, 58.63) --
	(183.74, 58.62) --
	(183.74, 58.61) --
	(183.74, 58.60) --
	(183.74, 58.59) --
	(183.74, 58.57) --
	(183.74, 58.56) --
	(183.74, 58.56) --
	(183.39, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.63, 78.20) --
	(196.63, 78.19) --
	(196.64, 78.18) --
	(196.64, 78.17) --
	(196.64, 78.16) --
	(196.64, 78.15) --
	(196.64, 78.14) --
	(196.64, 78.12) --
	(196.64, 78.11) --
	(196.64, 78.10) --
	(196.64, 78.09) --
	(196.63, 78.08) --
	(196.63, 78.07) --
	(196.63, 78.06) --
	(196.62, 78.05) --
	(196.62, 78.04) --
	(196.61, 78.03) --
	(196.60, 78.02) --
	(196.60, 78.02) --
	(196.59, 78.01) --
	(196.58, 78.00) --
	(196.57, 77.99) --
	(196.56, 77.99) --
	(196.55, 77.98) --
	(196.54, 77.98) --
	(196.53, 77.97) --
	(196.52, 77.97) --
	(196.51, 77.96) --
	(196.50, 77.96) --
	(196.49, 77.96) --
	(196.48, 77.96) --
	(196.47, 77.96) --
	(196.46, 77.96) --
	(196.45, 77.96) --
	(196.44, 77.96) --
	(196.43, 77.96) --
	(196.42, 77.96) --
	(196.41, 77.97) --
	(196.40, 77.97) --
	(196.39, 77.98) --
	(196.38, 77.98) --
	(196.37, 77.99) --
	(196.36, 78.00) --
	(196.35, 78.00) --
	(196.34, 78.01) --
	(196.34, 78.02) --
	(196.33, 78.03) --
	(196.32, 78.04) --
	(196.32, 78.04) --
	(196.31, 78.05) --
	(196.31, 78.06) --
	(196.30, 78.07) --
	(196.30, 78.09) --
	(196.30, 78.10) --
	(196.29, 78.11) --
	(196.29, 78.12) --
	(196.29, 78.13) --
	(196.29, 78.14) --
	(196.29, 78.15) --
	(196.30, 78.16) --
	(196.30, 78.17) --
	(196.30, 78.18) --
	(196.30, 78.19) --
	(196.30, 78.20) --
	(196.63, 78.20) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.63, 58.56) --
	(211.63, 58.56) --
	(211.62, 58.57) --
	(211.61, 58.57) --
	(211.60, 58.58) --
	(211.59, 58.59) --
	(211.58, 58.60) --
	(211.57, 58.60) --
	(211.57, 58.61) --
	(211.56, 58.62) --
	(211.56, 58.63) --
	(211.55, 58.64) --
	(211.55, 58.65) --
	(211.54, 58.66) --
	(211.54, 58.67) --
	(211.54, 58.68) --
	(211.53, 58.69) --
	(211.53, 58.70) --
	(211.53, 58.71) --
	(211.53, 58.73) --
	(211.53, 58.74) --
	(211.53, 58.75) --
	(211.54, 58.76) --
	(211.54, 58.77) --
	(211.54, 58.78) --
	(211.55, 58.79) --
	(211.55, 58.80) --
	(211.56, 58.81) --
	(211.56, 58.82) --
	(211.57, 58.83) --
	(211.58, 58.83) --
	(211.58, 58.84) --
	(211.59, 58.85) --
	(211.60, 58.86) --
	(211.61, 58.86) --
	(211.62, 58.87) --
	(211.63, 58.87) --
	(211.64, 58.88) --
	(211.65, 58.88) --
	(211.66, 58.89) --
	(211.67, 58.89) --
	(211.68, 58.89) --
	(211.69, 58.89) --
	(211.70, 58.89) --
	(211.71, 58.89) --
	(211.72, 58.89) --
	(211.74, 58.89) --
	(211.75, 58.89) --
	(211.76, 58.88) --
	(211.77, 58.88) --
	(211.78, 58.88) --
	(211.79, 58.87) --
	(211.80, 58.87) --
	(211.81, 58.86) --
	(211.81, 58.85) --
	(211.82, 58.85) --
	(211.83, 58.84) --
	(211.84, 58.83) --
	(211.85, 58.82) --
	(211.85, 58.81) --
	(211.86, 58.81) --
	(211.86, 58.80) --
	(211.87, 58.79) --
	(211.87, 58.78) --
	(211.87, 58.76) --
	(211.88, 58.75) --
	(211.88, 58.74) --
	(211.88, 58.73) --
	(211.88, 58.72) --
	(211.88, 58.71) --
	(211.88, 58.70) --
	(211.88, 58.69) --
	(211.88, 58.68) --
	(211.87, 58.67) --
	(211.87, 58.66) --
	(211.87, 58.65) --
	(211.86, 58.64) --
	(211.86, 58.63) --
	(211.85, 58.62) --
	(211.84, 58.61) --
	(211.84, 58.60) --
	(211.83, 58.59) --
	(211.82, 58.59) --
	(211.81, 58.58) --
	(211.80, 58.57) --
	(211.79, 58.57) --
	(211.79, 58.56) --
	(211.63, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.77, 78.20) --
	(224.77, 78.19) --
	(224.76, 78.18) --
	(224.76, 78.17) --
	(224.75, 78.16) --
	(224.74, 78.15) --
	(224.74, 78.14) --
	(224.73, 78.13) --
	(224.72, 78.13) --
	(224.71, 78.12) --
	(224.70, 78.11) --
	(224.69, 78.11) --
	(224.68, 78.10) --
	(224.67, 78.10) --
	(224.66, 78.09) --
	(224.65, 78.09) --
	(224.64, 78.09) --
	(224.63, 78.08) --
	(224.62, 78.08) --
	(224.61, 78.08) --
	(224.60, 78.08) --
	(224.59, 78.08) --
	(224.58, 78.09) --
	(224.57, 78.09) --
	(224.56, 78.09) --
	(224.55, 78.09) --
	(224.54, 78.10) --
	(224.53, 78.10) --
	(224.52, 78.11) --
	(224.51, 78.11) --
	(224.50, 78.12) --
	(224.49, 78.13) --
	(224.48, 78.14) --
	(224.48, 78.14) --
	(224.47, 78.15) --
	(224.46, 78.16) --
	(224.46, 78.17) --
	(224.45, 78.18) --
	(224.45, 78.19) --
	(224.44, 78.20) --
	(224.77, 78.20) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.40, 68.20) --
	(242.39, 68.20) --
	(242.38, 68.21) --
	(242.37, 68.21) --
	(242.36, 68.21) --
	(242.35, 68.21) --
	(242.34, 68.22) --
	(242.33, 68.22) --
	(242.32, 68.22) --
	(242.31, 68.23) --
	(242.30, 68.24) --
	(242.29, 68.24) --
	(242.28, 68.25) --
	(242.28, 68.26) --
	(242.27, 68.27) --
	(242.26, 68.27) --
	(242.26, 68.28) --
	(242.25, 68.29) --
	(242.24, 68.30) --
	(242.24, 68.31) --
	(242.24, 68.32) --
	(242.23, 68.33) --
	(242.23, 68.34) --
	(242.23, 68.35) --
	(242.23, 68.36) --
	(242.23, 68.38) --
	(242.23, 68.39) --
	(242.23, 68.40) --
	(242.23, 68.41) --
	(242.23, 68.42) --
	(242.23, 68.43) --
	(242.24, 68.44) --
	(242.24, 68.45) --
	(242.25, 68.46) --
	(242.25, 68.47) --
	(242.26, 68.48) --
	(242.26, 68.49) --
	(242.27, 68.50) --
	(242.28, 68.50) --
	(242.29, 68.51) --
	(242.30, 68.52) --
	(242.30, 68.52) --
	(242.31, 68.53) --
	(242.32, 68.54) --
	(242.33, 68.54) --
	(242.34, 68.54) --
	(242.35, 68.55) --
	(242.37, 68.55) --
	(242.38, 68.55) --
	(242.39, 68.55) --
	(242.40, 68.55) --
	(242.40, 68.55) --
	(242.40, 68.20) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (340.84, 36.75) --
	(345.08, 39.20) --
	(345.08, 38.79) --
	(341.54, 36.75) --
	(340.84, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (333.86, 36.75) --
	(345.08, 43.23) --
	(345.08, 42.82) --
	(334.56, 36.75) --
	(333.86, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (326.88, 36.75) --
	(345.08, 47.26) --
	(345.08, 46.85) --
	(327.58, 36.75) --
	(326.88, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (319.90, 36.75) --
	(345.08, 51.29) --
	(345.08, 50.88) --
	(320.60, 36.75) --
	(319.90, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (312.92, 36.75) --
	(345.08, 55.32) --
	(345.08, 54.91) --
	(313.62, 36.75) --
	(312.92, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (310.86, 39.59) --
	(339.94, 56.38) --
	(340.64, 56.38) --
	(310.86, 39.18) --
	(310.86, 39.59) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (310.86, 43.62) --
	(332.96, 56.38) --
	(333.66, 56.38) --
	(310.86, 43.21) --
	(310.86, 43.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (310.86, 47.65) --
	(325.98, 56.38) --
	(326.68, 56.38) --
	(310.86, 47.24) --
	(310.86, 47.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (310.86, 51.68) --
	(319.00, 56.38) --
	(319.70, 56.38) --
	(310.86, 51.27) --
	(310.86, 51.68) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (310.86, 55.71) --
	(312.02, 56.38) --
	(312.72, 56.38) --
	(310.86, 55.31) --
	(310.86, 55.71) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.31, 49.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.78, 41.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.59, 54.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.06, 46.72) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.53, 38.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.34, 51.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.80, 43.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.08, 48.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.55, 40.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.36, 53.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.83, 45.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.29, 37.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.10, 50.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.57, 42.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.38, 54.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.85, 47.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.32, 39.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.13, 51.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.59, 44.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.87, 48.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.34, 41.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.15, 53.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.62, 45.91) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.08, 38.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.89, 50.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.36, 42.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.17, 55.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.64, 47.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.11, 39.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.92, 52.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.38, 44.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.66, 49.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.13, 41.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.94, 54.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.41, 46.38) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.87, 38.59) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.68, 51.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.15, 43.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.96, 55.91) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.43, 48.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.90, 40.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.71, 52.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.17, 45.10) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.64, 37.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.45, 49.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.92, 42.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.73, 54.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.20, 46.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.67, 39.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.48, 51.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.94, 43.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.22, 48.59) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.69, 40.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.50, 53.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.97, 45.57) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.43, 37.78) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.24, 50.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.71, 42.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.52, 55.10) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.99, 47.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.46, 39.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.27, 52.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.73, 44.29) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.01, 49.06) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.48, 41.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.29, 53.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.76, 46.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.22, 38.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.03, 50.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.50, 43.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.31, 55.57) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.78, 47.78) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.25, 39.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.06, 52.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.52, 44.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.99, 36.97) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.80, 49.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.27, 41.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.08, 54.29) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.55, 46.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.01, 38.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.82, 51.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.29, 43.48) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.10, 56.04) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.57, 48.25) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.04, 40.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.85, 53.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.31, 45.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.78, 37.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.59, 49.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.06, 42.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.87, 54.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.34, 46.97) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.81, 39.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.62, 51.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.08, 43.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.36, 48.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.83, 40.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.64, 53.48) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.11, 45.69) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.57, 37.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.38, 50.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.85, 42.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.66, 55.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.13, 47.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.60, 39.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.41, 52.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.87, 44.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.15, 49.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.62, 41.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.43, 53.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.90, 46.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.36, 38.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.17, 50.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.64, 43.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.45, 55.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.92, 47.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.39, 40.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.20, 52.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.66, 44.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.13, 37.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.94, 49.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.41, 41.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.22, 54.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.69, 46.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.15, 38.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.96, 51.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.43, 43.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.24, 56.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.71, 48.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.18, 40.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.99, 53.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.45, 45.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.92, 37.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.73, 50.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.20, 42.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.01, 54.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.48, 47.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.95, 39.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (227.76, 51.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.22, 44.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.50, 48.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.97, 41.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.78, 53.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.25, 45.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.71, 38.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.52, 50.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.99, 42.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.80, 55.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.27, 47.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.74, 39.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.55, 52.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.01, 44.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.29, 49.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.76, 41.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.57, 54.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.04, 46.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.50, 38.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.31, 51.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.78, 43.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.59, 55.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.06, 48.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.53, 40.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.34, 52.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.80, 45.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (244.27, 37.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.08, 49.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.55, 41.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (246.36, 54.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (246.83, 46.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (247.29, 38.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.10, 51.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.57, 43.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.85, 48.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (250.32, 40.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (251.13, 53.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (251.59, 45.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.06, 37.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.87, 50.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (253.34, 42.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (254.15, 55.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (254.62, 47.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (255.09, 39.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (255.90, 51.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (256.36, 44.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.64, 48.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (258.11, 41.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (258.92, 53.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.39, 45.94) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.85, 38.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (260.66, 50.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (261.13, 42.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (261.94, 55.48) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.41, 47.69) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.88, 39.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (263.69, 52.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.15, 44.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (265.43, 49.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (265.90, 41.64) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (266.71, 54.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.18, 46.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.64, 38.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (268.45, 51.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (268.92, 43.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.73, 55.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.20, 48.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.67, 40.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (271.48, 52.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (271.94, 45.13) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (272.41, 37.34) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (273.22, 49.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (273.69, 42.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.50, 54.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.97, 46.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (275.43, 39.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.24, 51.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.71, 43.85) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (277.99, 48.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (278.46, 40.83) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (279.27, 53.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (279.73, 45.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (280.20, 37.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (281.01, 50.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (281.48, 42.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (282.29, 55.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (282.76, 47.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (283.23, 39.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (284.04, 52.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (284.50, 44.32) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (285.78, 49.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (286.25, 41.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (287.06, 53.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (287.53, 46.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (287.99, 38.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (288.80, 50.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (289.27, 43.04) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (290.08, 55.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (290.55, 47.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (291.02, 40.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (291.83, 52.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (292.29, 44.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (292.76, 37.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (293.57, 49.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (294.04, 41.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (294.85, 54.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (295.32, 46.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (295.78, 38.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (296.59, 51.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (297.06, 43.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (297.87, 56.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (298.34, 48.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (298.81, 40.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (299.62, 53.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (300.08, 45.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (300.55, 37.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (301.36, 50.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (301.83, 42.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (302.64, 54.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (303.11, 47.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (303.57, 39.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (304.38, 51.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (304.85, 43.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (306.13, 48.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (306.60, 40.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (307.41, 53.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (307.87, 45.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (308.34, 37.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (309.15, 50.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (309.62, 42.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (310.43, 55.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.73, 56.38) --
	(144.74, 56.38) --
	(144.74, 56.37) --
	(144.75, 56.36) --
	(144.76, 56.35) --
	(144.76, 56.34) --
	(144.77, 56.33) --
	(144.77, 56.32) --
	(144.78, 56.31) --
	(144.78, 56.30) --
	(144.78, 56.29) --
	(144.79, 56.28) --
	(144.79, 56.27) --
	(144.79, 56.26) --
	(144.79, 56.25) --
	(144.79, 56.24) --
	(144.78, 56.23) --
	(144.78, 56.21) --
	(144.78, 56.20) --
	(144.78, 56.19) --
	(144.77, 56.18) --
	(144.77, 56.17) --
	(144.76, 56.16) --
	(144.76, 56.15) --
	(144.75, 56.15) --
	(144.74, 56.14) --
	(144.73, 56.13) --
	(144.73, 56.12) --
	(144.72, 56.12) --
	(144.71, 56.11) --
	(144.70, 56.10) --
	(144.69, 56.10) --
	(144.68, 56.09) --
	(144.67, 56.09) --
	(144.66, 56.09) --
	(144.65, 56.08) --
	(144.64, 56.08) --
	(144.63, 56.08) --
	(144.62, 56.08) --
	(144.61, 56.08) --
	(144.59, 56.08) --
	(144.58, 56.08) --
	(144.57, 56.08) --
	(144.56, 56.09) --
	(144.55, 56.09) --
	(144.54, 56.10) --
	(144.53, 56.10) --
	(144.52, 56.11) --
	(144.51, 56.11) --
	(144.50, 56.12) --
	(144.50, 56.12) --
	(144.49, 56.13) --
	(144.48, 56.14) --
	(144.47, 56.15) --
	(144.47, 56.16) --
	(144.46, 56.17) --
	(144.46, 56.18) --
	(144.45, 56.19) --
	(144.45, 56.20) --
	(144.44, 56.21) --
	(144.44, 56.22) --
	(144.44, 56.23) --
	(144.44, 56.24) --
	(144.44, 56.25) --
	(144.44, 56.26) --
	(144.44, 56.27) --
	(144.44, 56.28) --
	(144.44, 56.29) --
	(144.45, 56.30) --
	(144.45, 56.32) --
	(144.45, 56.33) --
	(144.46, 56.34) --
	(144.46, 56.34) --
	(144.47, 56.35) --
	(144.48, 56.36) --
	(144.48, 56.37) --
	(144.49, 56.38) --
	(144.49, 56.38) --
	(144.73, 56.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.70, 36.75) --
	(159.70, 36.75) --
	(159.70, 36.76) --
	(159.69, 36.77) --
	(159.69, 36.78) --
	(159.68, 36.79) --
	(159.68, 36.80) --
	(159.68, 36.81) --
	(159.68, 36.83) --
	(159.68, 36.84) --
	(159.68, 36.85) --
	(159.68, 36.86) --
	(159.68, 36.87) --
	(159.68, 36.88) --
	(159.68, 36.89) --
	(159.69, 36.90) --
	(159.69, 36.91) --
	(159.70, 36.92) --
	(159.70, 36.93) --
	(159.71, 36.94) --
	(159.72, 36.95) --
	(159.72, 36.96) --
	(159.73, 36.97) --
	(159.74, 36.97) --
	(159.75, 36.98) --
	(159.76, 36.99) --
	(159.76, 36.99) --
	(159.77, 37.00) --
	(159.78, 37.00) --
	(159.79, 37.01) --
	(159.80, 37.01) --
	(159.82, 37.01) --
	(159.83, 37.01) --
	(159.84, 37.01) --
	(159.85, 37.01) --
	(159.86, 37.01) --
	(159.87, 37.01) --
	(159.88, 37.01) --
	(159.89, 37.01) --
	(159.90, 37.01) --
	(159.91, 37.00) --
	(159.92, 37.00) --
	(159.93, 37.00) --
	(159.94, 36.99) --
	(159.95, 36.98) --
	(159.96, 36.98) --
	(159.97, 36.97) --
	(159.98, 36.96) --
	(159.98, 36.95) --
	(159.99, 36.95) --
	(160.00, 36.94) --
	(160.00, 36.93) --
	(160.01, 36.92) --
	(160.01, 36.91) --
	(160.02, 36.90) --
	(160.02, 36.89) --
	(160.02, 36.88) --
	(160.02, 36.87) --
	(160.03, 36.86) --
	(160.03, 36.84) --
	(160.03, 36.83) --
	(160.03, 36.82) --
	(160.02, 36.81) --
	(160.02, 36.80) --
	(160.02, 36.79) --
	(160.02, 36.78) --
	(160.01, 36.77) --
	(160.01, 36.76) --
	(160.00, 36.75) --
	(160.00, 36.75) --
	(159.70, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.93, 56.38) --
	(172.93, 56.37) --
	(172.93, 56.36) --
	(172.92, 56.35) --
	(172.92, 56.34) --
	(172.92, 56.33) --
	(172.92, 56.32) --
	(172.91, 56.31) --
	(172.91, 56.30) --
	(172.90, 56.29) --
	(172.90, 56.28) --
	(172.89, 56.27) --
	(172.88, 56.26) --
	(172.87, 56.26) --
	(172.87, 56.25) --
	(172.86, 56.24) --
	(172.85, 56.23) --
	(172.84, 56.23) --
	(172.83, 56.22) --
	(172.82, 56.22) --
	(172.81, 56.21) --
	(172.80, 56.21) --
	(172.79, 56.21) --
	(172.78, 56.21) --
	(172.77, 56.21) --
	(172.76, 56.21) --
	(172.75, 56.21) --
	(172.73, 56.21) --
	(172.72, 56.21) --
	(172.71, 56.21) --
	(172.70, 56.21) --
	(172.69, 56.22) --
	(172.68, 56.22) --
	(172.67, 56.23) --
	(172.66, 56.23) --
	(172.65, 56.24) --
	(172.64, 56.24) --
	(172.64, 56.25) --
	(172.63, 56.26) --
	(172.62, 56.27) --
	(172.61, 56.27) --
	(172.61, 56.28) --
	(172.60, 56.29) --
	(172.60, 56.30) --
	(172.59, 56.31) --
	(172.59, 56.32) --
	(172.58, 56.33) --
	(172.58, 56.34) --
	(172.58, 56.35) --
	(172.58, 56.37) --
	(172.58, 56.38) --
	(172.58, 56.38) --
	(172.93, 56.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.02, 56.38) --
	(201.01, 56.38) --
	(201.01, 56.37) --
	(201.00, 56.37) --
	(200.99, 56.36) --
	(200.98, 56.35) --
	(200.97, 56.35) --
	(200.96, 56.34) --
	(200.95, 56.34) --
	(200.94, 56.34) --
	(200.93, 56.33) --
	(200.92, 56.33) --
	(200.91, 56.33) --
	(200.90, 56.33) --
	(200.89, 56.33) --
	(200.87, 56.33) --
	(200.86, 56.33) --
	(200.85, 56.34) --
	(200.84, 56.34) --
	(200.83, 56.34) --
	(200.82, 56.35) --
	(200.81, 56.35) --
	(200.80, 56.36) --
	(200.79, 56.36) --
	(200.78, 56.37) --
	(200.78, 56.38) --
	(200.77, 56.38) --
	(201.02, 56.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (208.22, 36.75) --
	(208.22, 36.75) --
	(208.23, 36.76) --
	(208.24, 36.76) --
	(208.24, 36.77) --
	(208.25, 36.77) --
	(208.26, 36.78) --
	(208.27, 36.78) --
	(208.28, 36.79) --
	(208.29, 36.79) --
	(208.30, 36.79) --
	(208.32, 36.80) --
	(208.33, 36.80) --
	(208.34, 36.80) --
	(208.35, 36.80) --
	(208.36, 36.80) --
	(208.37, 36.80) --
	(208.38, 36.79) --
	(208.39, 36.79) --
	(208.40, 36.79) --
	(208.41, 36.78) --
	(208.42, 36.78) --
	(208.43, 36.77) --
	(208.44, 36.77) --
	(208.45, 36.76) --
	(208.46, 36.75) --
	(208.46, 36.75) --
	(208.22, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.31, 36.75) --
	(236.31, 36.76) --
	(236.31, 36.77) --
	(236.31, 36.78) --
	(236.31, 36.79) --
	(236.31, 36.80) --
	(236.32, 36.81) --
	(236.32, 36.82) --
	(236.33, 36.83) --
	(236.33, 36.84) --
	(236.34, 36.85) --
	(236.34, 36.86) --
	(236.35, 36.87) --
	(236.36, 36.87) --
	(236.37, 36.88) --
	(236.38, 36.89) --
	(236.38, 36.89) --
	(236.39, 36.90) --
	(236.40, 36.91) --
	(236.41, 36.91) --
	(236.42, 36.91) --
	(236.43, 36.92) --
	(236.44, 36.92) --
	(236.46, 36.92) --
	(236.47, 36.92) --
	(236.48, 36.92) --
	(236.49, 36.92) --
	(236.50, 36.92) --
	(236.51, 36.92) --
	(236.52, 36.92) --
	(236.53, 36.92) --
	(236.54, 36.91) --
	(236.55, 36.91) --
	(236.56, 36.90) --
	(236.57, 36.90) --
	(236.58, 36.89) --
	(236.59, 36.89) --
	(236.60, 36.88) --
	(236.61, 36.87) --
	(236.61, 36.86) --
	(236.62, 36.85) --
	(236.63, 36.85) --
	(236.63, 36.84) --
	(236.64, 36.83) --
	(236.64, 36.82) --
	(236.65, 36.81) --
	(236.65, 36.80) --
	(236.65, 36.78) --
	(236.65, 36.77) --
	(236.66, 36.76) --
	(236.66, 36.75) --
	(236.66, 36.75) --
	(236.31, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.53, 56.38) --
	(249.53, 56.38) --
	(249.54, 56.37) --
	(249.54, 56.36) --
	(249.55, 56.35) --
	(249.55, 56.33) --
	(249.55, 56.32) --
	(249.55, 56.31) --
	(249.56, 56.30) --
	(249.56, 56.29) --
	(249.56, 56.28) --
	(249.56, 56.27) --
	(249.55, 56.26) --
	(249.55, 56.25) --
	(249.55, 56.24) --
	(249.55, 56.23) --
	(249.54, 56.22) --
	(249.54, 56.21) --
	(249.53, 56.20) --
	(249.53, 56.19) --
	(249.52, 56.18) --
	(249.51, 56.17) --
	(249.50, 56.16) --
	(249.50, 56.16) --
	(249.49, 56.15) --
	(249.48, 56.14) --
	(249.47, 56.14) --
	(249.46, 56.13) --
	(249.45, 56.13) --
	(249.44, 56.12) --
	(249.43, 56.12) --
	(249.42, 56.12) --
	(249.41, 56.12) --
	(249.40, 56.11) --
	(249.39, 56.11) --
	(249.37, 56.11) --
	(249.36, 56.11) --
	(249.35, 56.12) --
	(249.34, 56.12) --
	(249.33, 56.12) --
	(249.32, 56.12) --
	(249.31, 56.13) --
	(249.30, 56.13) --
	(249.29, 56.14) --
	(249.28, 56.14) --
	(249.27, 56.15) --
	(249.27, 56.16) --
	(249.26, 56.17) --
	(249.25, 56.17) --
	(249.24, 56.18) --
	(249.24, 56.19) --
	(249.23, 56.20) --
	(249.23, 56.21) --
	(249.22, 56.22) --
	(249.22, 56.23) --
	(249.21, 56.24) --
	(249.21, 56.25) --
	(249.21, 56.26) --
	(249.21, 56.27) --
	(249.21, 56.28) --
	(249.21, 56.30) --
	(249.21, 56.31) --
	(249.21, 56.32) --
	(249.21, 56.33) --
	(249.21, 56.34) --
	(249.22, 56.35) --
	(249.22, 56.36) --
	(249.23, 56.37) --
	(249.23, 56.38) --
	(249.23, 56.38) --
	(249.53, 56.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.50, 36.75) --
	(264.50, 36.75) --
	(264.49, 36.76) --
	(264.48, 36.77) --
	(264.48, 36.78) --
	(264.47, 36.79) --
	(264.46, 36.80) --
	(264.46, 36.81) --
	(264.46, 36.82) --
	(264.45, 36.83) --
	(264.45, 36.84) --
	(264.45, 36.85) --
	(264.45, 36.86) --
	(264.45, 36.87) --
	(264.45, 36.88) --
	(264.45, 36.89) --
	(264.45, 36.90) --
	(264.45, 36.91) --
	(264.45, 36.92) --
	(264.46, 36.93) --
	(264.46, 36.94) --
	(264.47, 36.95) --
	(264.47, 36.96) --
	(264.48, 36.97) --
	(264.48, 36.98) --
	(264.49, 36.99) --
	(264.50, 37.00) --
	(264.51, 37.01) --
	(264.52, 37.01) --
	(264.52, 37.02) --
	(264.53, 37.03) --
	(264.54, 37.03) --
	(264.55, 37.03) --
	(264.56, 37.04) --
	(264.57, 37.04) --
	(264.58, 37.04) --
	(264.60, 37.05) --
	(264.61, 37.05) --
	(264.62, 37.05) --
	(264.63, 37.05) --
	(264.64, 37.05) --
	(264.65, 37.05) --
	(264.66, 37.04) --
	(264.67, 37.04) --
	(264.68, 37.04) --
	(264.69, 37.03) --
	(264.70, 37.03) --
	(264.71, 37.02) --
	(264.72, 37.02) --
	(264.73, 37.01) --
	(264.74, 37.00) --
	(264.75, 37.00) --
	(264.75, 36.99) --
	(264.76, 36.98) --
	(264.77, 36.97) --
	(264.77, 36.96) --
	(264.78, 36.95) --
	(264.78, 36.94) --
	(264.79, 36.93) --
	(264.79, 36.92) --
	(264.79, 36.91) --
	(264.79, 36.90) --
	(264.79, 36.89) --
	(264.80, 36.88) --
	(264.80, 36.87) --
	(264.79, 36.86) --
	(264.79, 36.84) --
	(264.79, 36.83) --
	(264.79, 36.82) --
	(264.78, 36.81) --
	(264.78, 36.80) --
	(264.78, 36.79) --
	(264.77, 36.78) --
	(264.76, 36.77) --
	(264.76, 36.77) --
	(264.75, 36.76) --
	(264.74, 36.75) --
	(264.74, 36.75) --
	(264.50, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (277.69, 56.38) --
	(277.69, 56.37) --
	(277.69, 56.36) --
	(277.69, 56.35) --
	(277.68, 56.34) --
	(277.68, 56.33) --
	(277.67, 56.32) --
	(277.67, 56.31) --
	(277.66, 56.30) --
	(277.65, 56.30) --
	(277.64, 56.29) --
	(277.64, 56.28) --
	(277.63, 56.27) --
	(277.62, 56.27) --
	(277.61, 56.26) --
	(277.60, 56.26) --
	(277.59, 56.25) --
	(277.58, 56.25) --
	(277.57, 56.25) --
	(277.56, 56.24) --
	(277.55, 56.24) --
	(277.54, 56.24) --
	(277.53, 56.24) --
	(277.51, 56.24) --
	(277.50, 56.24) --
	(277.49, 56.24) --
	(277.48, 56.24) --
	(277.47, 56.25) --
	(277.46, 56.25) --
	(277.45, 56.25) --
	(277.44, 56.26) --
	(277.43, 56.26) --
	(277.42, 56.27) --
	(277.41, 56.28) --
	(277.41, 56.28) --
	(277.40, 56.29) --
	(277.39, 56.30) --
	(277.38, 56.31) --
	(277.38, 56.32) --
	(277.37, 56.33) --
	(277.37, 56.34) --
	(277.36, 56.35) --
	(277.36, 56.36) --
	(277.35, 56.37) --
	(277.35, 56.38) --
	(277.35, 56.38) --
	(277.69, 56.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (305.74, 56.38) --
	(305.73, 56.38) --
	(305.72, 56.37) --
	(305.71, 56.37) --
	(305.70, 56.37) --
	(305.69, 56.37) --
	(305.68, 56.36) --
	(305.67, 56.36) --
	(305.65, 56.36) --
	(305.64, 56.37) --
	(305.63, 56.37) --
	(305.62, 56.37) --
	(305.61, 56.37) --
	(305.60, 56.38) --
	(305.59, 56.38) --
	(305.59, 56.38) --
	(305.74, 56.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (310.86, 47.30) --
	(310.85, 47.30) --
	(310.84, 47.31) --
	(310.83, 47.31) --
	(310.82, 47.32) --
	(310.81, 47.32) --
	(310.80, 47.33) --
	(310.79, 47.33) --
	(310.78, 47.34) --
	(310.77, 47.35) --
	(310.77, 47.36) --
	(310.76, 47.36) --
	(310.75, 47.37) --
	(310.75, 47.38) --
	(310.74, 47.39) --
	(310.74, 47.40) --
	(310.73, 47.41) --
	(310.73, 47.42) --
	(310.73, 47.43) --
	(310.72, 47.44) --
	(310.72, 47.46) --
	(310.72, 47.47) --
	(310.72, 47.48) --
	(310.72, 47.49) --
	(310.73, 47.50) --
	(310.73, 47.51) --
	(310.73, 47.52) --
	(310.73, 47.53) --
	(310.74, 47.54) --
	(310.74, 47.55) --
	(310.75, 47.56) --
	(310.75, 47.57) --
	(310.76, 47.58) --
	(310.77, 47.59) --
	(310.78, 47.60) --
	(310.78, 47.60) --
	(310.79, 47.61) --
	(310.80, 47.62) --
	(310.81, 47.62) --
	(310.82, 47.63) --
	(310.83, 47.63) --
	(310.84, 47.64) --
	(310.85, 47.64) --
	(310.86, 47.64) --
	(310.86, 47.30) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (339.62, 80.38) --
	(345.08, 83.53) --
	(345.08, 83.13) --
	(340.32, 80.38) --
	(339.62, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (332.64, 80.38) --
	(345.08, 87.56) --
	(345.08, 87.16) --
	(333.34, 80.38) --
	(332.64, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (325.66, 80.38) --
	(345.08, 91.59) --
	(345.08, 91.19) --
	(326.36, 80.38) --
	(325.66, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (318.68, 80.38) --
	(345.08, 95.62) --
	(345.08, 95.22) --
	(319.38, 80.38) --
	(318.68, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (311.70, 80.38) --
	(345.08, 99.65) --
	(345.08, 99.25) --
	(312.40, 80.38) --
	(311.70, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (304.72, 80.38) --
	(338.72,100.01) --
	(339.42,100.01) --
	(305.42, 80.38) --
	(304.72, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (297.74, 80.38) --
	(331.74,100.01) --
	(332.44,100.01) --
	(298.44, 80.38) --
	(297.74, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (290.76, 80.38) --
	(324.76,100.01) --
	(325.46,100.01) --
	(291.45, 80.38) --
	(290.76, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (283.78, 80.38) --
	(317.78,100.01) --
	(318.48,100.01) --
	(284.47, 80.38) --
	(283.78, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (276.80, 80.38) --
	(310.80,100.01) --
	(311.50,100.01) --
	(277.49, 80.38) --
	(276.80, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (269.81, 80.38) --
	(303.82,100.01) --
	(304.52,100.01) --
	(270.51, 80.38) --
	(269.81, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (262.83, 80.38) --
	(296.84,100.01) --
	(297.54,100.01) --
	(263.53, 80.38) --
	(262.83, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (255.85, 80.38) --
	(289.86,100.01) --
	(290.56,100.01) --
	(256.55, 80.38) --
	(255.85, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (248.87, 80.38) --
	(282.88,100.01) --
	(283.58,100.01) --
	(249.57, 80.38) --
	(248.87, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 80.67) --
	(275.90,100.01) --
	(276.60,100.01) --
	(242.59, 80.38) --
	(242.40, 80.38) --
	(242.40, 80.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 84.70) --
	(268.92,100.01) --
	(269.61,100.01) --
	(242.40, 84.30) --
	(242.40, 84.70) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 88.73) --
	(261.94,100.01) --
	(262.63,100.01) --
	(242.40, 88.33) --
	(242.40, 88.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 92.76) --
	(254.96,100.01) --
	(255.65,100.01) --
	(242.40, 92.36) --
	(242.40, 92.76) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 96.79) --
	(247.97,100.01) --
	(248.67,100.01) --
	(242.40, 96.39) --
	(242.40, 96.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.53, 98.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.00, 90.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.46, 82.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.27, 95.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.74, 87.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.02, 92.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.49, 84.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.30, 96.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.77, 89.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.23, 81.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.04, 93.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.51, 86.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.32, 98.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.79, 90.91) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.26, 83.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.07, 95.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.53, 87.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.81, 92.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.28, 84.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.09, 97.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.56, 89.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.02, 81.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.83, 94.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.30, 86.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.11, 99.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.58, 91.38) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.05, 83.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.86, 96.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.32, 88.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.79, 80.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.60, 93.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.07, 85.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.88, 97.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.35, 90.10) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.81, 82.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.62, 94.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.09, 87.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.90, 99.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.37, 91.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.84, 84.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.65, 96.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.11, 88.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.58, 81.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.39, 93.59) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.86, 85.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.67, 98.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.14, 90.57) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.60, 82.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.41, 95.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.88, 87.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.16, 92.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.63, 84.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.44, 97.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.91, 89.29) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.37, 81.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.18, 94.06) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.65, 86.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.46, 98.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.93, 91.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.40, 83.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.21, 95.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.67, 88.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.95, 92.78) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.42, 84.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.23, 97.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.70, 89.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.16, 81.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.97, 94.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.44, 86.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.25, 99.29) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.72, 91.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.19, 83.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.00, 96.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.46, 88.48) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.93, 80.69) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.74, 93.25) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.21, 85.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.02, 98.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.49, 90.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.95, 82.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.76, 94.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.23, 87.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.04, 99.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.51, 91.97) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.98, 84.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.79, 96.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.25, 88.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.72, 81.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.53, 93.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.00, 85.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.81, 98.48) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.28, 90.69) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.74, 82.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.55, 95.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.02, 87.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.30, 92.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.77, 84.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.58, 97.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.05, 89.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.51, 81.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.32, 94.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.79, 86.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.60, 98.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.07, 91.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.54, 83.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.35, 95.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.81, 88.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (208.09, 92.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (208.56, 85.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.37, 97.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.84, 89.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.30, 82.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.11, 94.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.58, 86.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.39, 99.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.86, 91.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.33, 83.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.14, 96.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.60, 88.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.07, 80.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.88, 93.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.35, 85.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.16, 98.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.63, 90.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.09, 82.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.90, 95.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.37, 87.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.65, 92.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.12, 84.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.93, 96.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.39, 89.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.86, 81.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.67, 93.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.14, 86.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.95, 98.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.42, 90.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.88, 83.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.69, 95.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (227.16, 87.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.44, 92.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.91, 84.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.72, 97.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.18, 89.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.65, 81.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.46, 94.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.93, 86.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.74, 99.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.21, 91.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.68, 83.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.49, 96.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.95, 88.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.23, 93.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.70, 85.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.51, 97.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.98, 90.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.44, 82.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.25, 94.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.72, 86.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.53, 99.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.00, 91.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.47, 83.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (139.72, 85.85) --
	(139.73, 85.85) --
	(139.74, 85.85) --
	(139.75, 85.84) --
	(139.76, 85.84) --
	(139.77, 85.84) --
	(139.78, 85.84) --
	(139.79, 85.83) --
	(139.80, 85.83) --
	(139.81, 85.82) --
	(139.82, 85.82) --
	(139.83, 85.81) --
	(139.84, 85.80) --
	(139.84, 85.79) --
	(139.85, 85.79) --
	(139.86, 85.78) --
	(139.86, 85.77) --
	(139.87, 85.76) --
	(139.88, 85.75) --
	(139.88, 85.74) --
	(139.88, 85.73) --
	(139.89, 85.72) --
	(139.89, 85.71) --
	(139.89, 85.70) --
	(139.89, 85.69) --
	(139.89, 85.68) --
	(139.89, 85.66) --
	(139.89, 85.65) --
	(139.89, 85.64) --
	(139.89, 85.63) --
	(139.89, 85.62) --
	(139.88, 85.61) --
	(139.88, 85.60) --
	(139.87, 85.59) --
	(139.87, 85.58) --
	(139.86, 85.57) --
	(139.86, 85.56) --
	(139.85, 85.56) --
	(139.84, 85.55) --
	(139.83, 85.54) --
	(139.83, 85.53) --
	(139.82, 85.53) --
	(139.81, 85.52) --
	(139.80, 85.52) --
	(139.79, 85.51) --
	(139.78, 85.51) --
	(139.77, 85.50) --
	(139.76, 85.50) --
	(139.75, 85.50) --
	(139.73, 85.50) --
	(139.72, 85.50) --
	(139.72, 85.50) --
	(139.72, 85.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.72,100.01) --
	(143.72,100.00) --
	(143.73, 99.99) --
	(143.73, 99.98) --
	(143.73, 99.97) --
	(143.73, 99.96) --
	(143.72, 99.95) --
	(143.72, 99.94) --
	(143.72, 99.93) --
	(143.72, 99.91) --
	(143.71, 99.90) --
	(143.71, 99.89) --
	(143.70, 99.89) --
	(143.70, 99.88) --
	(143.69, 99.87) --
	(143.68, 99.86) --
	(143.67, 99.85) --
	(143.67, 99.84) --
	(143.66, 99.84) --
	(143.65, 99.83) --
	(143.64, 99.82) --
	(143.63, 99.82) --
	(143.62, 99.81) --
	(143.61, 99.81) --
	(143.60, 99.81) --
	(143.59, 99.81) --
	(143.58, 99.80) --
	(143.57, 99.80) --
	(143.56, 99.80) --
	(143.54, 99.80) --
	(143.53, 99.80) --
	(143.52, 99.80) --
	(143.51, 99.81) --
	(143.50, 99.81) --
	(143.49, 99.81) --
	(143.48, 99.82) --
	(143.47, 99.82) --
	(143.46, 99.83) --
	(143.45, 99.83) --
	(143.44, 99.84) --
	(143.44, 99.85) --
	(143.43, 99.85) --
	(143.42, 99.86) --
	(143.41, 99.87) --
	(143.41, 99.88) --
	(143.40, 99.89) --
	(143.40, 99.90) --
	(143.39, 99.91) --
	(143.39, 99.92) --
	(143.38, 99.93) --
	(143.38, 99.94) --
	(143.38, 99.95) --
	(143.38, 99.96) --
	(143.38, 99.97) --
	(143.38, 99.98) --
	(143.38, 99.99) --
	(143.38,100.00) --
	(143.38,100.01) --
	(143.72,100.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.84,100.01) --
	(171.84,100.00) --
	(171.83, 99.99) --
	(171.82, 99.98) --
	(171.81, 99.98) --
	(171.81, 99.97) --
	(171.80, 99.96) --
	(171.79, 99.96) --
	(171.78, 99.95) --
	(171.77, 99.94) --
	(171.76, 99.94) --
	(171.75, 99.94) --
	(171.74, 99.93) --
	(171.73, 99.93) --
	(171.72, 99.93) --
	(171.71, 99.93) --
	(171.70, 99.93) --
	(171.68, 99.93) --
	(171.67, 99.93) --
	(171.66, 99.93) --
	(171.65, 99.93) --
	(171.64, 99.93) --
	(171.63, 99.94) --
	(171.62, 99.94) --
	(171.61, 99.95) --
	(171.60, 99.95) --
	(171.59, 99.96) --
	(171.58, 99.96) --
	(171.58, 99.97) --
	(171.57, 99.98) --
	(171.56, 99.99) --
	(171.55,100.00) --
	(171.55,100.00) --
	(171.54,100.01) --
	(171.84,100.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.07, 80.38) --
	(179.07, 80.38) --
	(179.08, 80.38) --
	(179.09, 80.39) --
	(179.10, 80.39) --
	(179.12, 80.39) --
	(179.13, 80.39) --
	(179.14, 80.39) --
	(179.15, 80.39) --
	(179.16, 80.39) --
	(179.17, 80.39) --
	(179.18, 80.39) --
	(179.19, 80.39) --
	(179.20, 80.38) --
	(179.21, 80.38) --
	(179.22, 80.38) --
	(179.07, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.11, 80.38) --
	(207.11, 80.38) --
	(207.11, 80.40) --
	(207.12, 80.41) --
	(207.12, 80.42) --
	(207.13, 80.43) --
	(207.13, 80.44) --
	(207.14, 80.44) --
	(207.14, 80.45) --
	(207.15, 80.46) --
	(207.16, 80.47) --
	(207.17, 80.48) --
	(207.18, 80.48) --
	(207.18, 80.49) --
	(207.19, 80.50) --
	(207.20, 80.50) --
	(207.21, 80.51) --
	(207.22, 80.51) --
	(207.23, 80.51) --
	(207.24, 80.52) --
	(207.26, 80.52) --
	(207.27, 80.52) --
	(207.28, 80.52) --
	(207.29, 80.52) --
	(207.30, 80.52) --
	(207.31, 80.52) --
	(207.32, 80.51) --
	(207.33, 80.51) --
	(207.34, 80.51) --
	(207.35, 80.50) --
	(207.36, 80.50) --
	(207.37, 80.49) --
	(207.38, 80.49) --
	(207.39, 80.48) --
	(207.40, 80.47) --
	(207.41, 80.47) --
	(207.41, 80.46) --
	(207.42, 80.45) --
	(207.43, 80.44) --
	(207.43, 80.43) --
	(207.44, 80.42) --
	(207.44, 80.41) --
	(207.45, 80.40) --
	(207.45, 80.39) --
	(207.45, 80.38) --
	(207.45, 80.38) --
	(207.11, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.30,100.01) --
	(220.31,100.01) --
	(220.31,100.00) --
	(220.32, 99.99) --
	(220.33, 99.98) --
	(220.33, 99.97) --
	(220.34, 99.96) --
	(220.34, 99.95) --
	(220.35, 99.94) --
	(220.35, 99.93) --
	(220.35, 99.92) --
	(220.35, 99.91) --
	(220.36, 99.90) --
	(220.36, 99.89) --
	(220.36, 99.88) --
	(220.36, 99.87) --
	(220.35, 99.86) --
	(220.35, 99.84) --
	(220.35, 99.83) --
	(220.35, 99.82) --
	(220.34, 99.81) --
	(220.34, 99.80) --
	(220.33, 99.79) --
	(220.32, 99.78) --
	(220.32, 99.78) --
	(220.31, 99.77) --
	(220.30, 99.76) --
	(220.30, 99.75) --
	(220.29, 99.75) --
	(220.28, 99.74) --
	(220.27, 99.73) --
	(220.26, 99.73) --
	(220.25, 99.72) --
	(220.24, 99.72) --
	(220.23, 99.72) --
	(220.22, 99.71) --
	(220.21, 99.71) --
	(220.20, 99.71) --
	(220.19, 99.71) --
	(220.17, 99.71) --
	(220.16, 99.71) --
	(220.15, 99.71) --
	(220.14, 99.71) --
	(220.13, 99.72) --
	(220.12, 99.72) --
	(220.11, 99.72) --
	(220.10, 99.73) --
	(220.09, 99.73) --
	(220.08, 99.74) --
	(220.07, 99.75) --
	(220.06, 99.75) --
	(220.06, 99.76) --
	(220.05, 99.77) --
	(220.04, 99.78) --
	(220.04, 99.79) --
	(220.03, 99.80) --
	(220.03, 99.81) --
	(220.02, 99.82) --
	(220.02, 99.83) --
	(220.01, 99.84) --
	(220.01, 99.85) --
	(220.01, 99.86) --
	(220.01, 99.87) --
	(220.01, 99.88) --
	(220.01, 99.89) --
	(220.01, 99.90) --
	(220.01, 99.91) --
	(220.01, 99.92) --
	(220.01, 99.93) --
	(220.02, 99.94) --
	(220.02, 99.96) --
	(220.03, 99.96) --
	(220.03, 99.97) --
	(220.04, 99.98) --
	(220.04, 99.99) --
	(220.05,100.00) --
	(220.06,100.01) --
	(220.06,100.01) --
	(220.30,100.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.27, 80.38) --
	(235.27, 80.38) --
	(235.26, 80.39) --
	(235.26, 80.40) --
	(235.26, 80.41) --
	(235.25, 80.42) --
	(235.25, 80.43) --
	(235.25, 80.44) --
	(235.25, 80.46) --
	(235.25, 80.47) --
	(235.25, 80.48) --
	(235.25, 80.49) --
	(235.25, 80.50) --
	(235.25, 80.51) --
	(235.25, 80.52) --
	(235.26, 80.53) --
	(235.26, 80.54) --
	(235.27, 80.55) --
	(235.27, 80.56) --
	(235.28, 80.57) --
	(235.28, 80.58) --
	(235.29, 80.59) --
	(235.30, 80.59) --
	(235.31, 80.60) --
	(235.32, 80.61) --
	(235.32, 80.62) --
	(235.33, 80.62) --
	(235.34, 80.63) --
	(235.35, 80.63) --
	(235.36, 80.63) --
	(235.37, 80.64) --
	(235.38, 80.64) --
	(235.40, 80.64) --
	(235.41, 80.64) --
	(235.42, 80.64) --
	(235.43, 80.64) --
	(235.44, 80.64) --
	(235.45, 80.64) --
	(235.46, 80.64) --
	(235.47, 80.64) --
	(235.48, 80.63) --
	(235.49, 80.63) --
	(235.50, 80.62) --
	(235.51, 80.62) --
	(235.52, 80.61) --
	(235.53, 80.61) --
	(235.54, 80.60) --
	(235.55, 80.59) --
	(235.55, 80.58) --
	(235.56, 80.58) --
	(235.57, 80.57) --
	(235.57, 80.56) --
	(235.58, 80.55) --
	(235.58, 80.54) --
	(235.59, 80.53) --
	(235.59, 80.52) --
	(235.59, 80.51) --
	(235.59, 80.50) --
	(235.59, 80.48) --
	(235.60, 80.47) --
	(235.59, 80.46) --
	(235.59, 80.45) --
	(235.59, 80.44) --
	(235.59, 80.43) --
	(235.59, 80.42) --
	(235.58, 80.41) --
	(235.58, 80.40) --
	(235.58, 80.39) --
	(235.57, 80.38) --
	(235.57, 80.38) --
	(235.27, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.40, 96.40) --
	(242.40, 96.39) --
	(242.39, 96.39) --
	(242.38, 96.38) --
	(242.37, 96.37) --
	(242.36, 96.37) --
	(242.35, 96.36) --
	(242.34, 96.36) --
	(242.33, 96.35) --
	(242.32, 96.35) --
	(242.31, 96.35) --
	(242.30, 96.35) --
	(242.29, 96.35) --
	(242.28, 96.34) --
	(242.27, 96.34) --
	(242.26, 96.35) --
	(242.25, 96.35) --
	(242.24, 96.35) --
	(242.23, 96.35) --
	(242.22, 96.36) --
	(242.21, 96.36) --
	(242.20, 96.36) --
	(242.19, 96.37) --
	(242.18, 96.38) --
	(242.17, 96.38) --
	(242.16, 96.39) --
	(242.15, 96.40) --
	(242.14, 96.40) --
	(242.14, 96.41) --
	(242.13, 96.42) --
	(242.12, 96.43) --
	(242.12, 96.44) --
	(242.12, 96.45) --
	(242.11, 96.46) --
	(242.11, 96.47) --
	(242.11, 96.48) --
	(242.10, 96.49) --
	(242.10, 96.50) --
	(242.10, 96.52) --
	(242.10, 96.53) --
	(242.10, 96.54) --
	(242.10, 96.55) --
	(242.11, 96.56) --
	(242.11, 96.57) --
	(242.11, 96.58) --
	(242.12, 96.59) --
	(242.12, 96.60) --
	(242.13, 96.61) --
	(242.13, 96.62) --
	(242.14, 96.63) --
	(242.15, 96.64) --
	(242.15, 96.64) --
	(242.16, 96.65) --
	(242.17, 96.66) --
	(242.18, 96.66) --
	(242.19, 96.67) --
	(242.20, 96.68) --
	(242.21, 96.68) --
	(242.22, 96.68) --
	(242.23, 96.69) --
	(242.24, 96.69) --
	(242.25, 96.69) --
	(242.26, 96.69) --
	(242.27, 96.69) --
	(242.28, 96.69) --
	(242.29, 96.69) --
	(242.31, 96.69) --
	(242.32, 96.69) --
	(242.33, 96.69) --
	(242.34, 96.68) --
	(242.35, 96.68) --
	(242.36, 96.67) --
	(242.37, 96.67) --
	(242.38, 96.66) --
	(242.38, 96.66) --
	(242.39, 96.65) --
	(242.40, 96.64) --
	(242.40, 96.64) --
	(242.40, 96.40) --
	cycle;

\path[] (242.40, 58.56) rectangle (345.08, 78.20);

\path[] (139.72, 58.56) rectangle (242.40, 78.20);

\path[] (310.86, 36.75) rectangle (345.08, 56.38);

\path[] (139.72, 36.75) rectangle (310.86, 56.38);

\path[] (242.40, 80.38) rectangle (345.08,100.01);

\path[] (139.72, 80.38) rectangle (242.40,100.01);
\end{scope}
\begin{scope}
\path[clip] (129.45,103.28) rectangle (355.35,121.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (242.40,109.02) {$\mathbb{E}[P^{(s)}(d)]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (139.72, 21.46) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.79, 21.46) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (221.87, 21.46) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (262.94, 21.46) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (304.01, 21.46) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (345.08, 21.46) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.05, 43.26) {Pragmatic interpretation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.05, 65.07) {Literal interpretation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.05, 86.89) {Prior belief};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (174.05,140.53) {state};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (214.50,140.92) rectangle (223.53,149.96);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.14,146.48) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.56,144.02) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.60,147.90) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.98,141.56) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.02,145.44) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.06,149.32) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.44,142.98) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.48,146.86) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.90,144.40) circle (  0.14);

\path[] (214.50,140.92) rectangle (223.53,149.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (270.22,140.92) rectangle (279.26,149.96);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (278.11,141.00) --
	(279.19,141.62) --
	(279.19,141.29) --
	(278.68,141.00) --
	(278.11,141.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (272.43,141.00) --
	(279.19,144.89) --
	(279.19,144.57) --
	(273.00,141.00) --
	(272.43,141.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (270.29,143.04) --
	(279.19,148.17) --
	(279.19,147.84) --
	(270.29,142.71) --
	(270.29,143.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (270.29,146.32) --
	(276.48,149.89) --
	(277.05,149.89) --
	(270.29,145.99) --
	(270.29,146.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (270.29,149.59) --
	(270.80,149.89) --
	(271.37,149.89) --
	(270.29,149.27) --
	(270.29,149.59) --
	cycle;

\path[] (270.22,140.92) rectangle (279.26,149.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (238.59,142.14) {$s_{dep}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (294.31,142.14) {$s_{ind}$};
\end{scope}
\end{tikzpicture}


==> figs/gardenParty-with-observation.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-15 16:17:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (134.78, 33.48) rectangle (355.35,103.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.86, 33.48) --
	(164.86,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.96, 33.48) --
	(204.96,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.07, 33.48) --
	(245.07,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (285.17, 33.48) --
	(285.17,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.27, 33.48) --
	(325.27,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.78, 52.51) --
	(355.35, 52.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.78, 84.24) --
	(355.35, 84.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.81, 33.48) --
	(144.81,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.91, 33.48) --
	(184.91,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.02, 33.48) --
	(225.02,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.12, 33.48) --
	(265.12,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.22, 33.48) --
	(305.22,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.32, 33.48) --
	(345.32,103.28);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (311.91, 69.97) rectangle (345.32, 98.52);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (144.81, 69.97) rectangle (311.91, 98.52);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (144.81, 38.23) rectangle (178.23, 66.79);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (144.81, 38.23) rectangle (144.81, 66.79);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (345.20, 69.97) --
	(345.32, 70.04) --
	(345.32, 69.97) --
	(345.20, 69.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (338.22, 69.97) --
	(345.32, 74.07) --
	(345.32, 73.67) --
	(338.91, 69.97) --
	(338.22, 69.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (331.24, 69.97) --
	(345.32, 78.10) --
	(345.32, 77.70) --
	(331.93, 69.97) --
	(331.24, 69.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (324.25, 69.97) --
	(345.32, 82.13) --
	(345.32, 81.73) --
	(324.95, 69.97) --
	(324.25, 69.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (317.27, 69.97) --
	(345.32, 86.16) --
	(345.32, 85.76) --
	(317.97, 69.97) --
	(317.27, 69.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (311.91, 70.90) --
	(345.32, 90.19) --
	(345.32, 89.79) --
	(311.91, 70.49) --
	(311.91, 70.90) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (311.91, 74.93) --
	(345.32, 94.22) --
	(345.32, 93.82) --
	(311.91, 74.52) --
	(311.91, 74.93) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (311.91, 78.96) --
	(345.32, 98.25) --
	(345.32, 97.85) --
	(311.91, 78.55) --
	(311.91, 78.96) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (311.91, 82.99) --
	(338.81, 98.52) --
	(339.51, 98.52) --
	(311.91, 82.58) --
	(311.91, 82.99) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (311.91, 87.02) --
	(331.83, 98.52) --
	(332.53, 98.52) --
	(311.91, 86.61) --
	(311.91, 87.02) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (311.91, 91.05) --
	(324.85, 98.52) --
	(325.55, 98.52) --
	(311.91, 90.65) --
	(311.91, 91.05) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (311.91, 95.08) --
	(317.87, 98.52) --
	(318.57, 98.52) --
	(311.91, 94.68) --
	(311.91, 95.08) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.41, 87.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.88, 79.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.34, 71.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.69, 92.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.15, 84.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.62, 76.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.96, 96.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.43, 89.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.90, 81.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.37, 73.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.71, 93.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.18, 86.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.64, 78.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.11, 70.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.45, 90.91) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.92, 83.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.39, 75.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.73, 95.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.20, 87.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.67, 80.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.13, 72.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.48, 92.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.94, 84.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.41, 77.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.75, 97.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.22, 89.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.69, 81.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.16, 74.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.50, 94.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.97, 86.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.43, 78.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.90, 71.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.24, 91.38) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.71, 83.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.18, 75.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.52, 96.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.99, 88.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.46, 80.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.92, 72.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.27, 93.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.73, 85.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.20, 77.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.54, 97.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.01, 90.10) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.48, 82.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.95, 74.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.29, 94.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.76, 87.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.23, 79.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.69, 71.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.04, 91.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.50, 84.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.97, 76.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.31, 96.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.78, 88.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.25, 81.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.72, 73.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.06, 93.59) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.53, 85.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.99, 78.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.46, 70.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.80, 90.57) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.27, 82.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.74, 74.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.08, 95.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.55, 87.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.02, 79.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.48, 71.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.83, 92.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.29, 84.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.76, 76.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.10, 97.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.57, 89.29) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.04, 81.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.51, 73.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.85, 94.06) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.32, 86.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.78, 78.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.25, 70.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.59, 91.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.06, 83.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.53, 75.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.87, 95.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.34, 88.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.81, 80.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.27, 72.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.62, 92.78) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.08, 84.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.55, 77.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.89, 97.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.36, 89.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.83, 81.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.30, 74.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.64, 94.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.11, 86.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.57, 78.94) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.04, 71.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.38, 91.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.85, 83.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.32, 75.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.66, 96.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.13, 88.48) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.60, 80.69) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.06, 72.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.41, 93.25) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.87, 85.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.34, 77.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.68, 98.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.15, 90.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.62, 82.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.09, 74.64) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.43, 94.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.90, 87.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.37, 79.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.83, 71.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.18, 91.97) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.64, 84.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.11, 76.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.45, 96.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.92, 88.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.39, 81.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.86, 73.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.20, 93.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.67, 85.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.13, 78.13) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.60, 70.34) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.94, 90.69) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.41, 82.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.88, 75.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.22, 95.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.69, 87.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.16, 79.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.62, 72.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.97, 92.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.43, 84.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.90, 76.85) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.24, 97.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.71, 89.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.18, 81.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.65, 73.83) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.99, 94.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.46, 86.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.92, 78.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.39, 70.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.73, 91.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (208.20, 83.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (208.67, 75.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.01, 95.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.48, 88.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.95, 80.34) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.41, 72.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.76, 92.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.22, 85.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.69, 77.32) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.03, 97.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.50, 89.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.97, 82.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.44, 74.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.78, 94.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.25, 86.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.71, 79.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.18, 71.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.52, 91.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.99, 83.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.46, 76.04) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.80, 96.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.27, 88.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.74, 80.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.20, 73.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.55, 93.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.01, 85.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.48, 77.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.82, 98.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.29, 90.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.76, 82.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.23, 74.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.57, 95.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.04, 87.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.51, 79.53) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.97, 71.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.32, 92.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.78, 84.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.25, 76.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.59, 96.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.06, 89.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.53, 81.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.00, 73.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.34, 93.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.81, 86.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (227.27, 78.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (227.74, 70.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.08, 90.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.55, 83.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.02, 75.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.36, 95.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.83, 87.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.30, 80.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.76, 72.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.11, 92.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.57, 84.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.04, 76.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.38, 97.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.85, 89.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.32, 81.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.79, 73.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.13, 94.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.60, 86.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.06, 78.72) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.53, 70.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.87, 91.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.34, 83.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.81, 75.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.15, 96.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.62, 88.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.09, 80.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.55, 72.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.90, 93.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.36, 85.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.83, 77.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.17, 97.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.64, 90.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.11, 82.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.58, 74.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.92, 94.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.39, 86.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.85, 79.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.32, 71.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.66, 91.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (244.13, 83.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (244.60, 76.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (244.94, 96.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.41, 88.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.88, 80.94) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (246.34, 73.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (246.69, 93.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (247.15, 85.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (247.62, 77.91) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (247.96, 98.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.43, 90.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.90, 82.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.37, 74.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.71, 95.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (250.18, 87.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (250.65, 79.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (251.11, 71.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (251.46, 92.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (251.92, 84.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.39, 76.64) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.73, 96.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (253.20, 89.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (253.67, 81.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (254.14, 73.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (254.48, 93.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (254.95, 86.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (255.41, 78.38) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (255.88, 70.59) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (256.22, 90.94) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (256.69, 83.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.16, 75.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.50, 95.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.97, 87.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (258.44, 80.13) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (258.90, 72.34) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.25, 92.69) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.71, 84.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (260.18, 77.10) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (260.52, 97.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (260.99, 89.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (261.46, 81.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (261.93, 74.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.27, 94.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.74, 86.64) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (263.20, 78.85) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (263.67, 71.06) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.01, 91.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.48, 83.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.95, 75.83) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (265.29, 96.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (265.76, 88.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (266.23, 80.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (266.69, 72.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.04, 93.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.50, 85.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.97, 77.57) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (268.31, 97.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (268.78, 90.13) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.25, 82.34) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.72, 74.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.06, 94.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.53, 87.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.99, 79.32) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (271.46, 71.53) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (271.80, 91.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (272.27, 84.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (272.74, 76.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (273.08, 96.64) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (273.55, 88.85) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.02, 81.06) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.48, 73.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.83, 93.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (275.29, 85.83) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (275.76, 78.04) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.23, 70.25) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.57, 90.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (277.04, 82.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (277.51, 75.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (277.85, 95.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (278.32, 87.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (278.79, 79.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (279.25, 71.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (279.60, 92.34) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (280.06, 84.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (280.53, 76.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (280.87, 97.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (281.34, 89.32) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (281.81, 81.53) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (282.28, 73.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (282.62, 94.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (283.09, 86.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (283.55, 78.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (284.02, 70.72) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (284.36, 91.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (284.83, 83.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (285.30, 75.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (285.64, 95.83) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (286.11, 88.04) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (286.58, 80.25) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (287.04, 72.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (287.39, 92.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (287.85, 85.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (288.32, 77.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (288.66, 97.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (289.13, 89.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (289.60, 82.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (290.07, 74.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (290.41, 94.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (290.88, 86.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (291.34, 78.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (291.81, 71.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (292.15, 91.53) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (292.62, 83.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (293.09, 75.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (293.43, 96.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (293.90, 88.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (294.37, 80.72) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (294.83, 72.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (295.18, 93.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (295.64, 85.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (296.11, 77.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (296.45, 98.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (296.92, 90.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (297.39, 82.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (297.86, 74.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (298.20, 95.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (298.67, 87.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (299.13, 79.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (299.60, 71.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (299.94, 92.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (300.41, 84.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (300.88, 76.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (301.22, 96.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (301.69, 88.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (302.16, 81.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (302.62, 73.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (302.97, 93.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (303.43, 85.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (303.90, 78.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (304.37, 70.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (304.71, 90.72) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (305.18, 82.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (305.65, 75.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (305.99, 95.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (306.46, 87.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (306.93, 79.91) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (307.39, 72.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (307.74, 92.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (308.20, 84.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (308.67, 76.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (309.01, 97.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (309.48, 89.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (309.95, 81.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (310.42, 73.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (310.76, 94.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (311.23, 86.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (311.69, 78.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.81, 95.32) --
	(144.81, 95.32) --
	(144.82, 95.33) --
	(144.83, 95.34) --
	(144.84, 95.35) --
	(144.84, 95.35) --
	(144.85, 95.36) --
	(144.86, 95.36) --
	(144.87, 95.37) --
	(144.88, 95.37) --
	(144.89, 95.38) --
	(144.90, 95.38) --
	(144.92, 95.38) --
	(144.93, 95.38) --
	(144.94, 95.38) --
	(144.95, 95.38) --
	(144.96, 95.38) --
	(144.97, 95.38) --
	(144.98, 95.38) --
	(144.99, 95.37) --
	(145.00, 95.37) --
	(145.01, 95.37) --
	(145.02, 95.36) --
	(145.03, 95.36) --
	(145.04, 95.35) --
	(145.05, 95.34) --
	(145.06, 95.34) --
	(145.07, 95.33) --
	(145.07, 95.32) --
	(145.08, 95.31) --
	(145.09, 95.30) --
	(145.09, 95.30) --
	(145.10, 95.29) --
	(145.10, 95.28) --
	(145.11, 95.27) --
	(145.11, 95.25) --
	(145.11, 95.24) --
	(145.11, 95.23) --
	(145.11, 95.22) --
	(145.12, 95.21) --
	(145.12, 95.20) --
	(145.11, 95.19) --
	(145.11, 95.18) --
	(145.11, 95.17) --
	(145.11, 95.16) --
	(145.10, 95.15) --
	(145.10, 95.14) --
	(145.10, 95.13) --
	(145.09, 95.12) --
	(145.08, 95.11) --
	(145.08, 95.10) --
	(145.07, 95.09) --
	(145.06, 95.08) --
	(145.05, 95.08) --
	(145.05, 95.07) --
	(145.04, 95.06) --
	(145.03, 95.06) --
	(145.02, 95.05) --
	(145.01, 95.05) --
	(145.00, 95.04) --
	(144.99, 95.04) --
	(144.98, 95.04) --
	(144.97, 95.04) --
	(144.96, 95.03) --
	(144.94, 95.03) --
	(144.93, 95.03) --
	(144.92, 95.03) --
	(144.91, 95.04) --
	(144.90, 95.04) --
	(144.89, 95.04) --
	(144.88, 95.04) --
	(144.87, 95.05) --
	(144.86, 95.05) --
	(144.85, 95.06) --
	(144.84, 95.06) --
	(144.83, 95.07) --
	(144.82, 95.08) --
	(144.82, 95.09) --
	(144.81, 95.09) --
	(144.81, 95.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.39, 98.52) --
	(171.39, 98.52) --
	(171.40, 98.52) --
	(171.41, 98.52) --
	(171.42, 98.51) --
	(171.43, 98.51) --
	(171.44, 98.50) --
	(171.44, 98.49) --
	(171.45, 98.49) --
	(171.46, 98.48) --
	(171.47, 98.47) --
	(171.47, 98.46) --
	(171.48, 98.45) --
	(171.49, 98.44) --
	(171.49, 98.43) --
	(171.50, 98.42) --
	(171.50, 98.41) --
	(171.50, 98.40) --
	(171.51, 98.39) --
	(171.51, 98.38) --
	(171.51, 98.37) --
	(171.51, 98.36) --
	(171.51, 98.35) --
	(171.51, 98.34) --
	(171.51, 98.33) --
	(171.51, 98.32) --
	(171.50, 98.31) --
	(171.50, 98.30) --
	(171.49, 98.28) --
	(171.49, 98.28) --
	(171.48, 98.27) --
	(171.48, 98.26) --
	(171.47, 98.25) --
	(171.47, 98.24) --
	(171.46, 98.23) --
	(171.45, 98.22) --
	(171.44, 98.22) --
	(171.43, 98.21) --
	(171.42, 98.20) --
	(171.41, 98.20) --
	(171.40, 98.20) --
	(171.39, 98.19) --
	(171.38, 98.19) --
	(171.37, 98.19) --
	(171.36, 98.18) --
	(171.35, 98.18) --
	(171.34, 98.18) --
	(171.33, 98.18) --
	(171.32, 98.18) --
	(171.31, 98.18) --
	(171.30, 98.19) --
	(171.29, 98.19) --
	(171.27, 98.19) --
	(171.26, 98.20) --
	(171.25, 98.20) --
	(171.25, 98.21) --
	(171.24, 98.21) --
	(171.23, 98.22) --
	(171.22, 98.23) --
	(171.21, 98.23) --
	(171.20, 98.24) --
	(171.20, 98.25) --
	(171.19, 98.26) --
	(171.18, 98.27) --
	(171.18, 98.28) --
	(171.17, 98.29) --
	(171.17, 98.30) --
	(171.17, 98.31) --
	(171.16, 98.32) --
	(171.16, 98.33) --
	(171.16, 98.34) --
	(171.16, 98.35) --
	(171.16, 98.36) --
	(171.16, 98.37) --
	(171.16, 98.39) --
	(171.17, 98.40) --
	(171.17, 98.41) --
	(171.17, 98.42) --
	(171.18, 98.43) --
	(171.18, 98.44) --
	(171.19, 98.45) --
	(171.19, 98.46) --
	(171.20, 98.46) --
	(171.21, 98.47) --
	(171.21, 98.48) --
	(171.22, 98.49) --
	(171.23, 98.49) --
	(171.24, 98.50) --
	(171.25, 98.51) --
	(171.26, 98.51) --
	(171.27, 98.52) --
	(171.28, 98.52) --
	(171.29, 98.52) --
	(171.39, 98.52) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.66, 69.97) --
	(191.67, 69.97) --
	(191.67, 69.98) --
	(191.68, 69.99) --
	(191.69, 70.00) --
	(191.70, 70.01) --
	(191.70, 70.01) --
	(191.71, 70.02) --
	(191.72, 70.02) --
	(191.73, 70.03) --
	(191.74, 70.03) --
	(191.75, 70.04) --
	(191.76, 70.04) --
	(191.77, 70.04) --
	(191.78, 70.05) --
	(191.80, 70.05) --
	(191.81, 70.05) --
	(191.82, 70.05) --
	(191.83, 70.05) --
	(191.84, 70.05) --
	(191.85, 70.04) --
	(191.86, 70.04) --
	(191.87, 70.04) --
	(191.88, 70.03) --
	(191.89, 70.03) --
	(191.90, 70.02) --
	(191.91, 70.02) --
	(191.92, 70.01) --
	(191.93, 70.00) --
	(191.93, 70.00) --
	(191.94, 69.99) --
	(191.95, 69.98) --
	(191.96, 69.97) --
	(191.96, 69.97) --
	(191.66, 69.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.64, 98.52) --
	(199.65, 98.52) --
	(199.65, 98.51) --
	(199.65, 98.50) --
	(199.65, 98.48) --
	(199.65, 98.47) --
	(199.65, 98.46) --
	(199.65, 98.45) --
	(199.65, 98.44) --
	(199.64, 98.43) --
	(199.64, 98.42) --
	(199.63, 98.41) --
	(199.63, 98.40) --
	(199.62, 98.39) --
	(199.62, 98.38) --
	(199.61, 98.37) --
	(199.61, 98.36) --
	(199.60, 98.36) --
	(199.59, 98.35) --
	(199.58, 98.34) --
	(199.57, 98.34) --
	(199.56, 98.33) --
	(199.55, 98.32) --
	(199.54, 98.32) --
	(199.53, 98.32) --
	(199.52, 98.31) --
	(199.51, 98.31) --
	(199.50, 98.31) --
	(199.49, 98.31) --
	(199.48, 98.31) --
	(199.47, 98.31) --
	(199.46, 98.31) --
	(199.45, 98.31) --
	(199.44, 98.31) --
	(199.43, 98.31) --
	(199.41, 98.32) --
	(199.40, 98.32) --
	(199.39, 98.33) --
	(199.39, 98.33) --
	(199.38, 98.34) --
	(199.37, 98.34) --
	(199.36, 98.35) --
	(199.35, 98.36) --
	(199.34, 98.37) --
	(199.34, 98.38) --
	(199.33, 98.38) --
	(199.32, 98.39) --
	(199.32, 98.40) --
	(199.31, 98.41) --
	(199.31, 98.42) --
	(199.31, 98.43) --
	(199.30, 98.44) --
	(199.30, 98.46) --
	(199.30, 98.47) --
	(199.30, 98.48) --
	(199.30, 98.49) --
	(199.30, 98.50) --
	(199.30, 98.51) --
	(199.31, 98.52) --
	(199.31, 98.52) --
	(199.64, 98.52) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.78, 69.97) --
	(219.78, 69.97) --
	(219.78, 69.98) --
	(219.78, 70.00) --
	(219.78, 70.01) --
	(219.78, 70.02) --
	(219.78, 70.03) --
	(219.78, 70.04) --
	(219.78, 70.05) --
	(219.79, 70.06) --
	(219.79, 70.07) --
	(219.80, 70.08) --
	(219.80, 70.09) --
	(219.81, 70.10) --
	(219.81, 70.11) --
	(219.82, 70.12) --
	(219.83, 70.12) --
	(219.84, 70.13) --
	(219.84, 70.14) --
	(219.85, 70.14) --
	(219.86, 70.15) --
	(219.87, 70.16) --
	(219.88, 70.16) --
	(219.89, 70.16) --
	(219.90, 70.17) --
	(219.91, 70.17) --
	(219.92, 70.17) --
	(219.94, 70.17) --
	(219.95, 70.17) --
	(219.96, 70.17) --
	(219.97, 70.17) --
	(219.98, 70.17) --
	(219.99, 70.17) --
	(220.00, 70.17) --
	(220.01, 70.16) --
	(220.02, 70.16) --
	(220.03, 70.15) --
	(220.04, 70.15) --
	(220.05, 70.14) --
	(220.06, 70.14) --
	(220.07, 70.13) --
	(220.07, 70.12) --
	(220.08, 70.11) --
	(220.09, 70.10) --
	(220.10, 70.10) --
	(220.10, 70.09) --
	(220.11, 70.08) --
	(220.11, 70.07) --
	(220.11, 70.06) --
	(220.12, 70.05) --
	(220.12, 70.04) --
	(220.12, 70.02) --
	(220.12, 70.01) --
	(220.12, 70.00) --
	(220.12, 69.99) --
	(220.12, 69.98) --
	(220.12, 69.97) --
	(220.12, 69.97) --
	(219.78, 69.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (227.77, 98.52) --
	(227.76, 98.52) --
	(227.76, 98.51) --
	(227.75, 98.50) --
	(227.75, 98.49) --
	(227.74, 98.48) --
	(227.73, 98.47) --
	(227.72, 98.47) --
	(227.71, 98.46) --
	(227.70, 98.46) --
	(227.69, 98.45) --
	(227.68, 98.45) --
	(227.67, 98.44) --
	(227.66, 98.44) --
	(227.65, 98.44) --
	(227.64, 98.43) --
	(227.63, 98.43) --
	(227.62, 98.43) --
	(227.61, 98.43) --
	(227.60, 98.43) --
	(227.59, 98.43) --
	(227.58, 98.44) --
	(227.57, 98.44) --
	(227.55, 98.44) --
	(227.54, 98.45) --
	(227.53, 98.45) --
	(227.53, 98.46) --
	(227.52, 98.46) --
	(227.51, 98.47) --
	(227.50, 98.48) --
	(227.49, 98.48) --
	(227.48, 98.49) --
	(227.48, 98.50) --
	(227.47, 98.51) --
	(227.46, 98.52) --
	(227.46, 98.52) --
	(227.77, 98.52) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.02, 69.97) --
	(248.01, 69.97) --
	(248.00, 69.97) --
	(247.99, 69.98) --
	(247.98, 69.99) --
	(247.97, 69.99) --
	(247.97, 70.00) --
	(247.96, 70.01) --
	(247.95, 70.02) --
	(247.94, 70.03) --
	(247.94, 70.04) --
	(247.93, 70.05) --
	(247.93, 70.06) --
	(247.93, 70.07) --
	(247.92, 70.08) --
	(247.92, 70.09) --
	(247.92, 70.10) --
	(247.92, 70.11) --
	(247.92, 70.12) --
	(247.92, 70.13) --
	(247.92, 70.14) --
	(247.92, 70.15) --
	(247.92, 70.16) --
	(247.92, 70.17) --
	(247.93, 70.19) --
	(247.93, 70.20) --
	(247.94, 70.21) --
	(247.94, 70.21) --
	(247.95, 70.22) --
	(247.95, 70.23) --
	(247.96, 70.24) --
	(247.97, 70.25) --
	(247.98, 70.26) --
	(247.98, 70.26) --
	(247.99, 70.27) --
	(248.00, 70.28) --
	(248.01, 70.28) --
	(248.02, 70.29) --
	(248.03, 70.29) --
	(248.04, 70.29) --
	(248.05, 70.29) --
	(248.06, 70.30) --
	(248.08, 70.30) --
	(248.09, 70.30) --
	(248.10, 70.30) --
	(248.11, 70.30) --
	(248.12, 70.30) --
	(248.13, 70.29) --
	(248.14, 70.29) --
	(248.15, 70.29) --
	(248.16, 70.28) --
	(248.17, 70.28) --
	(248.18, 70.27) --
	(248.19, 70.27) --
	(248.20, 70.26) --
	(248.21, 70.25) --
	(248.21, 70.25) --
	(248.22, 70.24) --
	(248.23, 70.23) --
	(248.24, 70.22) --
	(248.24, 70.21) --
	(248.25, 70.20) --
	(248.25, 70.19) --
	(248.25, 70.18) --
	(248.26, 70.17) --
	(248.26, 70.16) --
	(248.26, 70.15) --
	(248.26, 70.14) --
	(248.26, 70.13) --
	(248.26, 70.12) --
	(248.26, 70.11) --
	(248.26, 70.10) --
	(248.26, 70.08) --
	(248.26, 70.07) --
	(248.25, 70.06) --
	(248.25, 70.05) --
	(248.24, 70.04) --
	(248.24, 70.03) --
	(248.23, 70.02) --
	(248.23, 70.02) --
	(248.22, 70.01) --
	(248.21, 70.00) --
	(248.20, 69.99) --
	(248.20, 69.99) --
	(248.19, 69.98) --
	(248.18, 69.97) --
	(248.17, 69.97) --
	(248.16, 69.97) --
	(248.02, 69.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.22, 98.52) --
	(276.22, 98.52) --
	(276.23, 98.51) --
	(276.24, 98.50) --
	(276.24, 98.50) --
	(276.25, 98.49) --
	(276.26, 98.48) --
	(276.26, 98.47) --
	(276.27, 98.46) --
	(276.27, 98.45) --
	(276.27, 98.44) --
	(276.28, 98.43) --
	(276.28, 98.42) --
	(276.28, 98.40) --
	(276.28, 98.39) --
	(276.28, 98.38) --
	(276.28, 98.37) --
	(276.28, 98.36) --
	(276.27, 98.35) --
	(276.27, 98.34) --
	(276.27, 98.33) --
	(276.26, 98.32) --
	(276.26, 98.31) --
	(276.25, 98.30) --
	(276.25, 98.29) --
	(276.24, 98.28) --
	(276.23, 98.27) --
	(276.23, 98.26) --
	(276.22, 98.26) --
	(276.21, 98.25) --
	(276.20, 98.24) --
	(276.19, 98.24) --
	(276.18, 98.23) --
	(276.17, 98.23) --
	(276.16, 98.22) --
	(276.15, 98.22) --
	(276.14, 98.22) --
	(276.13, 98.22) --
	(276.12, 98.22) --
	(276.11, 98.22) --
	(276.10, 98.22) --
	(276.09, 98.22) --
	(276.08, 98.22) --
	(276.06, 98.22) --
	(276.05, 98.22) --
	(276.04, 98.23) --
	(276.03, 98.23) --
	(276.02, 98.23) --
	(276.01, 98.24) --
	(276.01, 98.25) --
	(276.00, 98.25) --
	(275.99, 98.26) --
	(275.98, 98.27) --
	(275.97, 98.28) --
	(275.97, 98.28) --
	(275.96, 98.29) --
	(275.95, 98.30) --
	(275.95, 98.31) --
	(275.94, 98.32) --
	(275.94, 98.33) --
	(275.94, 98.34) --
	(275.93, 98.35) --
	(275.93, 98.36) --
	(275.93, 98.37) --
	(275.93, 98.39) --
	(275.93, 98.40) --
	(275.93, 98.41) --
	(275.93, 98.42) --
	(275.93, 98.43) --
	(275.94, 98.44) --
	(275.94, 98.45) --
	(275.95, 98.46) --
	(275.95, 98.47) --
	(275.96, 98.48) --
	(275.96, 98.49) --
	(275.97, 98.50) --
	(275.98, 98.51) --
	(275.98, 98.51) --
	(275.99, 98.52) --
	(275.99, 98.52) --
	(276.22, 98.52) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (296.41, 69.97) --
	(296.42, 69.97) --
	(296.42, 69.98) --
	(296.42, 69.99) --
	(296.43, 70.00) --
	(296.44, 70.01) --
	(296.44, 70.02) --
	(296.45, 70.02) --
	(296.46, 70.03) --
	(296.47, 70.04) --
	(296.47, 70.05) --
	(296.48, 70.05) --
	(296.49, 70.06) --
	(296.50, 70.06) --
	(296.51, 70.07) --
	(296.52, 70.07) --
	(296.53, 70.08) --
	(296.54, 70.08) --
	(296.55, 70.08) --
	(296.56, 70.08) --
	(296.58, 70.08) --
	(296.59, 70.08) --
	(296.60, 70.08) --
	(296.61, 70.08) --
	(296.62, 70.08) --
	(296.63, 70.07) --
	(296.64, 70.07) --
	(296.65, 70.07) --
	(296.66, 70.06) --
	(296.67, 70.06) --
	(296.68, 70.05) --
	(296.69, 70.04) --
	(296.70, 70.04) --
	(296.70, 70.03) --
	(296.71, 70.02) --
	(296.72, 70.01) --
	(296.72, 70.00) --
	(296.73, 69.99) --
	(296.74, 69.98) --
	(296.74, 69.97) --
	(296.74, 69.97) --
	(296.41, 69.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (304.42, 98.52) --
	(304.42, 98.52) --
	(304.42, 98.51) --
	(304.42, 98.50) --
	(304.42, 98.49) --
	(304.41, 98.47) --
	(304.41, 98.46) --
	(304.41, 98.45) --
	(304.40, 98.44) --
	(304.40, 98.43) --
	(304.39, 98.42) --
	(304.39, 98.42) --
	(304.38, 98.41) --
	(304.37, 98.40) --
	(304.37, 98.39) --
	(304.36, 98.38) --
	(304.35, 98.38) --
	(304.34, 98.37) --
	(304.33, 98.36) --
	(304.32, 98.36) --
	(304.31, 98.35) --
	(304.30, 98.35) --
	(304.29, 98.35) --
	(304.28, 98.34) --
	(304.27, 98.34) --
	(304.26, 98.34) --
	(304.25, 98.34) --
	(304.24, 98.34) --
	(304.23, 98.34) --
	(304.22, 98.34) --
	(304.20, 98.34) --
	(304.19, 98.35) --
	(304.18, 98.35) --
	(304.17, 98.36) --
	(304.16, 98.36) --
	(304.15, 98.37) --
	(304.15, 98.37) --
	(304.14, 98.38) --
	(304.13, 98.39) --
	(304.12, 98.39) --
	(304.11, 98.40) --
	(304.11, 98.41) --
	(304.10, 98.42) --
	(304.09, 98.43) --
	(304.09, 98.44) --
	(304.08, 98.45) --
	(304.08, 98.46) --
	(304.08, 98.47) --
	(304.07, 98.48) --
	(304.07, 98.49) --
	(304.07, 98.50) --
	(304.07, 98.51) --
	(304.07, 98.52) --
	(304.07, 98.52) --
	(304.42, 98.52) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (171.56, 38.23) --
	(178.23, 42.08) --
	(178.23, 41.68) --
	(172.26, 38.23) --
	(171.56, 38.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (164.58, 38.23) --
	(178.23, 46.11) --
	(178.23, 45.71) --
	(165.28, 38.23) --
	(164.58, 38.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (157.60, 38.23) --
	(178.23, 50.14) --
	(178.23, 49.74) --
	(158.30, 38.23) --
	(157.60, 38.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (150.62, 38.23) --
	(178.23, 54.17) --
	(178.23, 53.77) --
	(151.32, 38.23) --
	(150.62, 38.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (144.81, 38.91) --
	(178.23, 58.20) --
	(178.23, 57.80) --
	(144.81, 38.51) --
	(144.81, 38.91) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (144.81, 42.94) --
	(178.23, 62.23) --
	(178.23, 61.83) --
	(144.81, 42.54) --
	(144.81, 42.94) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (144.81, 46.97) --
	(178.23, 66.26) --
	(178.23, 65.86) --
	(144.81, 46.57) --
	(144.81, 46.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (144.81, 51.00) --
	(172.16, 66.79) --
	(172.86, 66.79) --
	(144.81, 50.60) --
	(144.81, 51.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (144.81, 55.03) --
	(165.18, 66.79) --
	(165.88, 66.79) --
	(144.81, 54.63) --
	(144.81, 55.03) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (144.81, 59.06) --
	(158.20, 66.79) --
	(158.90, 66.79) --
	(144.81, 58.66) --
	(144.81, 59.06) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (144.81, 63.09) --
	(151.22, 66.79) --
	(151.92, 66.79) --
	(144.81, 62.69) --
	(144.81, 63.09) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (144.94, 66.79) --
	(144.81, 66.72) --
	(144.81, 66.79) --
	(144.94, 66.79) --
	cycle;

\path[] (311.91, 69.97) rectangle (345.32, 98.52);

\path[] (144.81, 69.97) rectangle (311.91, 98.52);

\path[] (144.81, 38.23) rectangle (178.23, 66.79);

\path[] (144.81, 38.23) rectangle (144.81, 66.79);
\end{scope}
\begin{scope}
\path[clip] (134.78,103.28) rectangle (355.35,121.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (245.07,109.02) {$\mathbb{E}[P^{(s)}(d\mid s)]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (144.81, 21.46) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (184.91, 21.46) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (225.02, 21.46) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (265.12, 21.46) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (305.22, 21.46) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (345.32, 21.46) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (129.38, 54.39) {Pragmatic interpretation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (129.38, 44.02) {with listener's observation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (129.38, 86.12) {Pragmatic interpretation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (129.38, 75.75) { w/o listener's observation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (176.72,140.53) {state};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (217.17,140.92) rectangle (226.20,149.96);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.81,146.48) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.23,144.02) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.26,147.90) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.64,141.56) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.68,145.44) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.72,149.32) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.10,142.98) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.14,146.86) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.56,144.40) circle (  0.14);

\path[] (217.17,140.92) rectangle (226.20,149.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (272.89,140.92) rectangle (281.92,149.96);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (280.78,141.00) --
	(281.85,141.62) --
	(281.85,141.29) --
	(281.35,141.00) --
	(280.78,141.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (275.10,141.00) --
	(281.85,144.89) --
	(281.85,144.57) --
	(275.67,141.00) --
	(275.10,141.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (272.96,143.04) --
	(281.85,148.17) --
	(281.85,147.84) --
	(272.96,142.71) --
	(272.96,143.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (272.96,146.32) --
	(279.14,149.89) --
	(279.71,149.89) --
	(272.96,145.99) --
	(272.96,146.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (272.96,149.59) --
	(273.47,149.89) --
	(274.03,149.89) --
	(272.96,149.27) --
	(272.96,149.59) --
	cycle;

\path[] (272.89,140.92) rectangle (281.92,149.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (241.26,142.14) {$s_{dep}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (296.98,142.14) {$s_{ind}$};
\end{scope}
\end{tikzpicture}


==> figs/literal-speaker_deltap_best_not_ac.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-02 11:32:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,180.67);
\begin{scope}
\path[clip] ( 42.06, 33.48) rectangle (499.89,136.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.06, 49.82) --
	(499.89, 49.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.06, 73.17) --
	(499.89, 73.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.06, 96.52) --
	(499.89, 96.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.06,119.88) --
	(499.89,119.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.06, 38.15) --
	(499.89, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.06, 61.50) --
	(499.89, 61.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.06, 84.85) --
	(499.89, 84.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.06,108.20) --
	(499.89,108.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.06,131.55) --
	(499.89,131.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.90, 33.48) --
	(127.90,136.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97, 33.48) --
	(270.97,136.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.05, 33.48) --
	(414.05,136.22);
\definecolor{drawColor}{RGB}{102,194,165}
\definecolor{fillColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.14, 38.15) -- ( 92.14, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.14, 38.15) -- ( 92.14, 38.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.04, 38.15) --
	( 76.04, 38.15) --
	(108.23, 38.15) --
	(108.23, 38.15) --
	( 76.04, 38.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.04, 38.15) -- (108.23, 38.15);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.90,129.46) -- (127.90,131.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.90,124.67) -- (127.90,119.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.81,129.46) --
	(111.81,124.67) --
	(144.00,124.67) --
	(144.00,129.46) --
	(111.81,129.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.81,127.24) -- (144.00,127.24);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.67,122.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.67,122.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.67,122.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.67,122.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.67,122.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.67,122.02) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.67,130.85) -- (163.67,131.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.67,127.73) -- (163.67,123.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.58,130.85) --
	(147.58,127.73) --
	(179.77,127.73) --
	(179.77,130.85) --
	(147.58,130.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (147.58,130.21) -- (179.77,130.21);
\definecolor{drawColor}{RGB}{102,194,165}
\definecolor{fillColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.21, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.21, 38.15) -- (235.21, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.21, 38.15) -- (235.21, 38.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.11, 38.15) --
	(219.11, 38.15) --
	(251.30, 38.15) --
	(251.30, 38.15) --
	(219.11, 38.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.11, 38.15) -- (251.30, 38.15);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,130.50) -- (270.97,131.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,126.49) -- (270.97,120.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (254.88,130.50) --
	(254.88,126.49) --
	(287.07,126.49) --
	(287.07,130.50) --
	(254.88,130.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (254.88,128.93) -- (287.07,128.93);
\definecolor{drawColor}{RGB}{141,160,203}
\definecolor{fillColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,123.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,128.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,128.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,128.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,128.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,128.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,127.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,127.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,124.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,123.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,128.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,128.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,124.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,126.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,126.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,128.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,127.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,126.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,124.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,128.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,124.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,128.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,123.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,128.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,127.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,128.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,123.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,127.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,124.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,126.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,126.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,124.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,124.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,124.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,123.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,126.62) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.74,131.33) -- (306.74,131.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.74,130.38) -- (306.74,129.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (290.65,131.33) --
	(290.65,130.38) --
	(322.84,130.38) --
	(322.84,131.33) --
	(290.65,131.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (290.65,131.03) -- (322.84,131.03);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.22,129.97) -- (387.22,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.22,125.13) -- (387.22,119.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (363.08,129.97) --
	(363.08,125.13) --
	(411.36,125.13) --
	(411.36,129.97) --
	(363.08,129.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (363.08,127.78) -- (411.36,127.78);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.87,130.29) -- (440.87,131.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.87,126.36) -- (440.87,121.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (416.73,130.29) --
	(416.73,126.36) --
	(465.02,126.36) --
	(465.02,130.29) --
	(416.73,130.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (416.73,128.71) -- (465.02,128.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66, 34.84) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66, 58.19) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66, 81.54) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,104.89) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,128.24) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.90, 21.46) {literal};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (270.97, 21.46) {conjunction};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (414.05, 21.46) {(other) conditional};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26, 84.85) {$\Delta^{*}  P^{(s)}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (117.63,157.32) {causal relation $R$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.20,155.67) --
	(229.20,157.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.20,165.06) --
	(229.20,167.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (223.77,157.83) rectangle (234.62,165.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (223.77,161.45) --
	(234.62,161.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.11,155.67) --
	(298.11,157.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.11,165.06) --
	(298.11,167.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (292.69,157.83) rectangle (303.53,165.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (292.69,161.45) --
	(303.53,161.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.36,155.67) --
	(372.36,157.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.36,165.06) --
	(372.36,167.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (366.94,157.83) rectangle (377.78,165.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (366.94,161.45) --
	(377.78,161.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (251.48,158.14) {$A\indep C$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (320.39,158.14) {$A\rightsquigarrow C$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (394.64,158.14) {$C\rightsquigarrow A$};
\end{scope}
\end{tikzpicture}


==> figs/skiing-pragmatic.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-15 16:03:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (129.45, 33.48) rectangle (355.35,103.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.06, 33.48) --
	(191.06,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.74, 33.48) --
	(293.74,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.45, 46.56) --
	(355.35, 46.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.45, 68.38) --
	(355.35, 68.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.45, 90.19) --
	(355.35, 90.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.72, 33.48) --
	(139.72,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.40, 33.48) --
	(242.40,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.08, 33.48) --
	(345.08,103.28);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (242.40, 58.56) rectangle (345.08, 78.20);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (139.72, 58.56) rectangle (242.40, 78.20);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (310.86, 36.75) rectangle (345.08, 56.38);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (139.72, 36.75) rectangle (310.86, 56.38);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (242.40, 80.38) rectangle (345.08,100.01);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (139.72, 80.38) rectangle (242.40,100.01);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (343.72, 58.56) --
	(345.08, 59.35) --
	(345.08, 58.94) --
	(344.42, 58.56) --
	(343.72, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (336.74, 58.56) --
	(345.08, 63.38) --
	(345.08, 62.97) --
	(337.44, 58.56) --
	(336.74, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (329.76, 58.56) --
	(345.08, 67.41) --
	(345.08, 67.01) --
	(330.46, 58.56) --
	(329.76, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (322.78, 58.56) --
	(345.08, 71.44) --
	(345.08, 71.04) --
	(323.48, 58.56) --
	(322.78, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (315.80, 58.56) --
	(345.08, 75.47) --
	(345.08, 75.07) --
	(316.50, 58.56) --
	(315.80, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (308.82, 58.56) --
	(342.82, 78.20) --
	(343.52, 78.20) --
	(309.52, 58.56) --
	(308.82, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (301.84, 58.56) --
	(335.84, 78.20) --
	(336.54, 78.20) --
	(302.54, 58.56) --
	(301.84, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (294.86, 58.56) --
	(328.86, 78.20) --
	(329.56, 78.20) --
	(295.55, 58.56) --
	(294.86, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (287.88, 58.56) --
	(321.88, 78.20) --
	(322.58, 78.20) --
	(288.57, 58.56) --
	(287.88, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (280.90, 58.56) --
	(314.90, 78.20) --
	(315.60, 78.20) --
	(281.59, 58.56) --
	(280.90, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (273.91, 58.56) --
	(307.92, 78.20) --
	(308.62, 78.20) --
	(274.61, 58.56) --
	(273.91, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (266.93, 58.56) --
	(300.94, 78.20) --
	(301.64, 78.20) --
	(267.63, 58.56) --
	(266.93, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (259.95, 58.56) --
	(293.96, 78.20) --
	(294.66, 78.20) --
	(260.65, 58.56) --
	(259.95, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (252.97, 58.56) --
	(286.98, 78.20) --
	(287.68, 78.20) --
	(253.67, 58.56) --
	(252.97, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (245.99, 58.56) --
	(280.00, 78.20) --
	(280.70, 78.20) --
	(246.69, 58.56) --
	(245.99, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 60.52) --
	(273.02, 78.20) --
	(273.71, 78.20) --
	(242.40, 60.12) --
	(242.40, 60.52) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 64.55) --
	(266.04, 78.20) --
	(266.73, 78.20) --
	(242.40, 64.15) --
	(242.40, 64.55) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 68.58) --
	(259.06, 78.20) --
	(259.75, 78.20) --
	(242.40, 68.18) --
	(242.40, 68.58) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 72.61) --
	(252.07, 78.20) --
	(252.77, 78.20) --
	(242.40, 72.21) --
	(242.40, 72.61) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 76.64) --
	(245.09, 78.20) --
	(245.79, 78.20) --
	(242.40, 76.24) --
	(242.40, 76.64) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.19, 77.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.65, 70.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.12, 62.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.93, 74.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.40, 67.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.87, 59.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.68, 71.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.15, 64.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.96, 76.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.42, 68.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.89, 61.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.70, 73.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.17, 65.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.45, 70.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.91, 62.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.72, 75.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.19, 67.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.66, 59.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.47, 72.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.94, 64.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.75, 77.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.21, 69.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.68, 61.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.49, 74.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.96, 66.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.24, 71.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.70, 63.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.51, 75.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.98, 68.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.45, 60.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.26, 72.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.73, 64.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.54, 77.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.00, 69.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.47, 61.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.28, 74.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.75, 66.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.22, 58.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.03, 71.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.49, 63.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.30, 76.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.77, 68.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.24, 60.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.05, 73.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.52, 65.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.33, 78.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.79, 70.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.26, 62.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.07, 74.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.54, 67.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.01, 59.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.82, 71.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.29, 64.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.10, 76.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.56, 68.94) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.03, 61.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.84, 73.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.31, 65.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.59, 70.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.05, 62.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.86, 75.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.33, 67.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.80, 59.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.61, 72.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.08, 64.64) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.89, 77.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.35, 69.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.82, 61.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.63, 74.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.10, 66.38) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.38, 71.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.84, 63.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.65, 75.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.12, 68.13) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.59, 60.34) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.40, 72.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.87, 65.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.68, 77.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.14, 69.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.61, 62.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.42, 74.64) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.89, 66.85) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.36, 59.06) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.17, 71.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.63, 63.83) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.44, 76.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.91, 68.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.38, 60.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.19, 73.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.66, 65.57) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.93, 70.34) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.40, 62.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.21, 75.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.68, 67.32) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.15, 59.53) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.96, 72.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.43, 64.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.24, 76.85) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.70, 69.06) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.17, 61.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.98, 73.83) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.45, 66.04) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.73, 70.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.19, 63.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.00, 75.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.47, 67.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.94, 60.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.75, 72.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (208.22, 64.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.03, 77.32) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.49, 69.53) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.96, 61.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.77, 74.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.24, 66.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.52, 71.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.98, 63.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.79, 76.04) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.26, 68.25) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.73, 60.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.54, 73.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.01, 65.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.82, 77.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.28, 70.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.75, 62.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.56, 74.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.03, 66.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.50, 59.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.31, 71.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.77, 63.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.58, 76.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.05, 68.72) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.52, 60.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.33, 73.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.80, 65.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.07, 70.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.54, 62.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.35, 75.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.82, 67.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (227.29, 59.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.10, 72.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.57, 64.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.38, 76.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.84, 69.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.31, 61.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.12, 73.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.59, 66.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.87, 70.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.33, 63.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.14, 75.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.61, 67.91) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.08, 60.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.89, 72.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.36, 64.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.17, 77.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.63, 69.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.10, 61.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.91, 74.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.38, 66.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.85, 58.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.66, 71.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.12, 63.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.93, 76.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.06, 78.20) --
	(148.06, 78.19) --
	(148.05, 78.19) --
	(148.04, 78.18) --
	(148.02, 78.18) --
	(148.01, 78.18) --
	(148.00, 78.18) --
	(147.99, 78.18) --
	(147.98, 78.17) --
	(147.97, 78.17) --
	(147.96, 78.18) --
	(147.95, 78.18) --
	(147.94, 78.18) --
	(147.93, 78.18) --
	(147.92, 78.19) --
	(147.91, 78.19) --
	(147.90, 78.19) --
	(147.89, 78.20) --
	(148.06, 78.20) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.28, 58.56) --
	(155.28, 58.57) --
	(155.29, 58.58) --
	(155.30, 58.58) --
	(155.30, 58.59) --
	(155.31, 58.60) --
	(155.32, 58.61) --
	(155.33, 58.61) --
	(155.34, 58.62) --
	(155.35, 58.62) --
	(155.36, 58.63) --
	(155.37, 58.63) --
	(155.38, 58.64) --
	(155.39, 58.64) --
	(155.40, 58.64) --
	(155.41, 58.64) --
	(155.42, 58.64) --
	(155.43, 58.64) --
	(155.44, 58.64) --
	(155.46, 58.64) --
	(155.47, 58.64) --
	(155.48, 58.63) --
	(155.49, 58.63) --
	(155.50, 58.63) --
	(155.51, 58.62) --
	(155.52, 58.62) --
	(155.53, 58.61) --
	(155.53, 58.60) --
	(155.54, 58.60) --
	(155.55, 58.59) --
	(155.56, 58.58) --
	(155.57, 58.57) --
	(155.57, 58.56) --
	(155.57, 58.56) --
	(155.28, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.39, 58.56) --
	(183.39, 58.57) --
	(183.39, 58.58) --
	(183.39, 58.59) --
	(183.39, 58.60) --
	(183.39, 58.61) --
	(183.39, 58.62) --
	(183.40, 58.63) --
	(183.40, 58.64) --
	(183.40, 58.65) --
	(183.41, 58.66) --
	(183.41, 58.67) --
	(183.42, 58.68) --
	(183.42, 58.69) --
	(183.43, 58.70) --
	(183.44, 58.71) --
	(183.44, 58.72) --
	(183.45, 58.72) --
	(183.46, 58.73) --
	(183.47, 58.74) --
	(183.48, 58.74) --
	(183.49, 58.75) --
	(183.50, 58.75) --
	(183.51, 58.76) --
	(183.52, 58.76) --
	(183.53, 58.76) --
	(183.54, 58.77) --
	(183.55, 58.77) --
	(183.56, 58.77) --
	(183.57, 58.77) --
	(183.58, 58.77) --
	(183.60, 58.76) --
	(183.61, 58.76) --
	(183.62, 58.76) --
	(183.63, 58.76) --
	(183.64, 58.75) --
	(183.65, 58.75) --
	(183.66, 58.74) --
	(183.67, 58.74) --
	(183.67, 58.73) --
	(183.68, 58.72) --
	(183.69, 58.71) --
	(183.70, 58.71) --
	(183.71, 58.70) --
	(183.71, 58.69) --
	(183.72, 58.68) --
	(183.72, 58.67) --
	(183.73, 58.66) --
	(183.73, 58.65) --
	(183.73, 58.64) --
	(183.74, 58.63) --
	(183.74, 58.62) --
	(183.74, 58.61) --
	(183.74, 58.60) --
	(183.74, 58.59) --
	(183.74, 58.57) --
	(183.74, 58.56) --
	(183.74, 58.56) --
	(183.39, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.63, 78.20) --
	(196.63, 78.19) --
	(196.64, 78.18) --
	(196.64, 78.17) --
	(196.64, 78.16) --
	(196.64, 78.15) --
	(196.64, 78.14) --
	(196.64, 78.12) --
	(196.64, 78.11) --
	(196.64, 78.10) --
	(196.64, 78.09) --
	(196.63, 78.08) --
	(196.63, 78.07) --
	(196.63, 78.06) --
	(196.62, 78.05) --
	(196.62, 78.04) --
	(196.61, 78.03) --
	(196.60, 78.02) --
	(196.60, 78.02) --
	(196.59, 78.01) --
	(196.58, 78.00) --
	(196.57, 77.99) --
	(196.56, 77.99) --
	(196.55, 77.98) --
	(196.54, 77.98) --
	(196.53, 77.97) --
	(196.52, 77.97) --
	(196.51, 77.96) --
	(196.50, 77.96) --
	(196.49, 77.96) --
	(196.48, 77.96) --
	(196.47, 77.96) --
	(196.46, 77.96) --
	(196.45, 77.96) --
	(196.44, 77.96) --
	(196.43, 77.96) --
	(196.42, 77.96) --
	(196.41, 77.97) --
	(196.40, 77.97) --
	(196.39, 77.98) --
	(196.38, 77.98) --
	(196.37, 77.99) --
	(196.36, 78.00) --
	(196.35, 78.00) --
	(196.34, 78.01) --
	(196.34, 78.02) --
	(196.33, 78.03) --
	(196.32, 78.04) --
	(196.32, 78.04) --
	(196.31, 78.05) --
	(196.31, 78.06) --
	(196.30, 78.07) --
	(196.30, 78.09) --
	(196.30, 78.10) --
	(196.29, 78.11) --
	(196.29, 78.12) --
	(196.29, 78.13) --
	(196.29, 78.14) --
	(196.29, 78.15) --
	(196.30, 78.16) --
	(196.30, 78.17) --
	(196.30, 78.18) --
	(196.30, 78.19) --
	(196.30, 78.20) --
	(196.63, 78.20) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.63, 58.56) --
	(211.63, 58.56) --
	(211.62, 58.57) --
	(211.61, 58.57) --
	(211.60, 58.58) --
	(211.59, 58.59) --
	(211.58, 58.60) --
	(211.57, 58.60) --
	(211.57, 58.61) --
	(211.56, 58.62) --
	(211.56, 58.63) --
	(211.55, 58.64) --
	(211.55, 58.65) --
	(211.54, 58.66) --
	(211.54, 58.67) --
	(211.54, 58.68) --
	(211.53, 58.69) --
	(211.53, 58.70) --
	(211.53, 58.71) --
	(211.53, 58.73) --
	(211.53, 58.74) --
	(211.53, 58.75) --
	(211.54, 58.76) --
	(211.54, 58.77) --
	(211.54, 58.78) --
	(211.55, 58.79) --
	(211.55, 58.80) --
	(211.56, 58.81) --
	(211.56, 58.82) --
	(211.57, 58.83) --
	(211.58, 58.83) --
	(211.58, 58.84) --
	(211.59, 58.85) --
	(211.60, 58.86) --
	(211.61, 58.86) --
	(211.62, 58.87) --
	(211.63, 58.87) --
	(211.64, 58.88) --
	(211.65, 58.88) --
	(211.66, 58.89) --
	(211.67, 58.89) --
	(211.68, 58.89) --
	(211.69, 58.89) --
	(211.70, 58.89) --
	(211.71, 58.89) --
	(211.72, 58.89) --
	(211.74, 58.89) --
	(211.75, 58.89) --
	(211.76, 58.88) --
	(211.77, 58.88) --
	(211.78, 58.88) --
	(211.79, 58.87) --
	(211.80, 58.87) --
	(211.81, 58.86) --
	(211.81, 58.85) --
	(211.82, 58.85) --
	(211.83, 58.84) --
	(211.84, 58.83) --
	(211.85, 58.82) --
	(211.85, 58.81) --
	(211.86, 58.81) --
	(211.86, 58.80) --
	(211.87, 58.79) --
	(211.87, 58.78) --
	(211.87, 58.76) --
	(211.88, 58.75) --
	(211.88, 58.74) --
	(211.88, 58.73) --
	(211.88, 58.72) --
	(211.88, 58.71) --
	(211.88, 58.70) --
	(211.88, 58.69) --
	(211.88, 58.68) --
	(211.87, 58.67) --
	(211.87, 58.66) --
	(211.87, 58.65) --
	(211.86, 58.64) --
	(211.86, 58.63) --
	(211.85, 58.62) --
	(211.84, 58.61) --
	(211.84, 58.60) --
	(211.83, 58.59) --
	(211.82, 58.59) --
	(211.81, 58.58) --
	(211.80, 58.57) --
	(211.79, 58.57) --
	(211.79, 58.56) --
	(211.63, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.77, 78.20) --
	(224.77, 78.19) --
	(224.76, 78.18) --
	(224.76, 78.17) --
	(224.75, 78.16) --
	(224.74, 78.15) --
	(224.74, 78.14) --
	(224.73, 78.13) --
	(224.72, 78.13) --
	(224.71, 78.12) --
	(224.70, 78.11) --
	(224.69, 78.11) --
	(224.68, 78.10) --
	(224.67, 78.10) --
	(224.66, 78.09) --
	(224.65, 78.09) --
	(224.64, 78.09) --
	(224.63, 78.08) --
	(224.62, 78.08) --
	(224.61, 78.08) --
	(224.60, 78.08) --
	(224.59, 78.08) --
	(224.58, 78.09) --
	(224.57, 78.09) --
	(224.56, 78.09) --
	(224.55, 78.09) --
	(224.54, 78.10) --
	(224.53, 78.10) --
	(224.52, 78.11) --
	(224.51, 78.11) --
	(224.50, 78.12) --
	(224.49, 78.13) --
	(224.48, 78.14) --
	(224.48, 78.14) --
	(224.47, 78.15) --
	(224.46, 78.16) --
	(224.46, 78.17) --
	(224.45, 78.18) --
	(224.45, 78.19) --
	(224.44, 78.20) --
	(224.77, 78.20) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.40, 68.20) --
	(242.39, 68.20) --
	(242.38, 68.21) --
	(242.37, 68.21) --
	(242.36, 68.21) --
	(242.35, 68.21) --
	(242.34, 68.22) --
	(242.33, 68.22) --
	(242.32, 68.22) --
	(242.31, 68.23) --
	(242.30, 68.24) --
	(242.29, 68.24) --
	(242.28, 68.25) --
	(242.28, 68.26) --
	(242.27, 68.27) --
	(242.26, 68.27) --
	(242.26, 68.28) --
	(242.25, 68.29) --
	(242.24, 68.30) --
	(242.24, 68.31) --
	(242.24, 68.32) --
	(242.23, 68.33) --
	(242.23, 68.34) --
	(242.23, 68.35) --
	(242.23, 68.36) --
	(242.23, 68.38) --
	(242.23, 68.39) --
	(242.23, 68.40) --
	(242.23, 68.41) --
	(242.23, 68.42) --
	(242.23, 68.43) --
	(242.24, 68.44) --
	(242.24, 68.45) --
	(242.25, 68.46) --
	(242.25, 68.47) --
	(242.26, 68.48) --
	(242.26, 68.49) --
	(242.27, 68.50) --
	(242.28, 68.50) --
	(242.29, 68.51) --
	(242.30, 68.52) --
	(242.30, 68.52) --
	(242.31, 68.53) --
	(242.32, 68.54) --
	(242.33, 68.54) --
	(242.34, 68.54) --
	(242.35, 68.55) --
	(242.37, 68.55) --
	(242.38, 68.55) --
	(242.39, 68.55) --
	(242.40, 68.55) --
	(242.40, 68.55) --
	(242.40, 68.20) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (340.84, 36.75) --
	(345.08, 39.20) --
	(345.08, 38.79) --
	(341.54, 36.75) --
	(340.84, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (333.86, 36.75) --
	(345.08, 43.23) --
	(345.08, 42.82) --
	(334.56, 36.75) --
	(333.86, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (326.88, 36.75) --
	(345.08, 47.26) --
	(345.08, 46.85) --
	(327.58, 36.75) --
	(326.88, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (319.90, 36.75) --
	(345.08, 51.29) --
	(345.08, 50.88) --
	(320.60, 36.75) --
	(319.90, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (312.92, 36.75) --
	(345.08, 55.32) --
	(345.08, 54.91) --
	(313.62, 36.75) --
	(312.92, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (310.86, 39.59) --
	(339.94, 56.38) --
	(340.64, 56.38) --
	(310.86, 39.18) --
	(310.86, 39.59) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (310.86, 43.62) --
	(332.96, 56.38) --
	(333.66, 56.38) --
	(310.86, 43.21) --
	(310.86, 43.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (310.86, 47.65) --
	(325.98, 56.38) --
	(326.68, 56.38) --
	(310.86, 47.24) --
	(310.86, 47.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (310.86, 51.68) --
	(319.00, 56.38) --
	(319.70, 56.38) --
	(310.86, 51.27) --
	(310.86, 51.68) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (310.86, 55.71) --
	(312.02, 56.38) --
	(312.72, 56.38) --
	(310.86, 55.31) --
	(310.86, 55.71) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.31, 49.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.78, 41.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.59, 54.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.06, 46.72) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.53, 38.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.34, 51.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.80, 43.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.08, 48.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.55, 40.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.36, 53.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.83, 45.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.29, 37.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.10, 50.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.57, 42.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.38, 54.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.85, 47.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.32, 39.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.13, 51.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.59, 44.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.87, 48.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.34, 41.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.15, 53.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.62, 45.91) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.08, 38.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.89, 50.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.36, 42.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.17, 55.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.64, 47.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.11, 39.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.92, 52.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.38, 44.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.66, 49.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.13, 41.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.94, 54.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.41, 46.38) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.87, 38.59) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.68, 51.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.15, 43.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.96, 55.91) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.43, 48.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.90, 40.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.71, 52.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.17, 45.10) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.64, 37.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.45, 49.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.92, 42.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.73, 54.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.20, 46.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.67, 39.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.48, 51.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.94, 43.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.22, 48.59) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.69, 40.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.50, 53.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.97, 45.57) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.43, 37.78) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.24, 50.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.71, 42.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.52, 55.10) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.99, 47.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.46, 39.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.27, 52.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.73, 44.29) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.01, 49.06) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.48, 41.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.29, 53.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.76, 46.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.22, 38.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.03, 50.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.50, 43.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.31, 55.57) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.78, 47.78) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.25, 39.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.06, 52.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.52, 44.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.99, 36.97) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.80, 49.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.27, 41.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.08, 54.29) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.55, 46.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.01, 38.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.82, 51.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.29, 43.48) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.10, 56.04) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.57, 48.25) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.04, 40.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.85, 53.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.31, 45.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.78, 37.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.59, 49.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.06, 42.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.87, 54.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.34, 46.97) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.81, 39.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.62, 51.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.08, 43.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.36, 48.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.83, 40.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.64, 53.48) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.11, 45.69) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.57, 37.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.38, 50.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.85, 42.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.66, 55.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.13, 47.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.60, 39.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.41, 52.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.87, 44.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.15, 49.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.62, 41.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.43, 53.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.90, 46.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.36, 38.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.17, 50.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.64, 43.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.45, 55.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.92, 47.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.39, 40.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.20, 52.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.66, 44.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.13, 37.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.94, 49.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.41, 41.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.22, 54.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.69, 46.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.15, 38.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.96, 51.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.43, 43.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.24, 56.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.71, 48.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.18, 40.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.99, 53.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.45, 45.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.92, 37.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.73, 50.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.20, 42.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.01, 54.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.48, 47.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.95, 39.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (227.76, 51.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.22, 44.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.50, 48.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.97, 41.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.78, 53.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.25, 45.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.71, 38.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.52, 50.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.99, 42.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.80, 55.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.27, 47.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.74, 39.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.55, 52.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.01, 44.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.29, 49.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.76, 41.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.57, 54.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.04, 46.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.50, 38.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.31, 51.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.78, 43.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.59, 55.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.06, 48.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.53, 40.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.34, 52.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.80, 45.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (244.27, 37.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.08, 49.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.55, 41.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (246.36, 54.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (246.83, 46.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (247.29, 38.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.10, 51.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.57, 43.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.85, 48.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (250.32, 40.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (251.13, 53.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (251.59, 45.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.06, 37.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.87, 50.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (253.34, 42.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (254.15, 55.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (254.62, 47.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (255.09, 39.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (255.90, 51.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (256.36, 44.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.64, 48.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (258.11, 41.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (258.92, 53.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.39, 45.94) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.85, 38.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (260.66, 50.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (261.13, 42.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (261.94, 55.48) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.41, 47.69) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.88, 39.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (263.69, 52.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.15, 44.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (265.43, 49.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (265.90, 41.64) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (266.71, 54.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.18, 46.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.64, 38.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (268.45, 51.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (268.92, 43.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.73, 55.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.20, 48.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.67, 40.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (271.48, 52.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (271.94, 45.13) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (272.41, 37.34) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (273.22, 49.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (273.69, 42.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.50, 54.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.97, 46.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (275.43, 39.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.24, 51.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.71, 43.85) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (277.99, 48.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (278.46, 40.83) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (279.27, 53.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (279.73, 45.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (280.20, 37.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (281.01, 50.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (281.48, 42.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (282.29, 55.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (282.76, 47.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (283.23, 39.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (284.04, 52.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (284.50, 44.32) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (285.78, 49.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (286.25, 41.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (287.06, 53.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (287.53, 46.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (287.99, 38.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (288.80, 50.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (289.27, 43.04) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (290.08, 55.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (290.55, 47.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (291.02, 40.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (291.83, 52.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (292.29, 44.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (292.76, 37.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (293.57, 49.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (294.04, 41.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (294.85, 54.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (295.32, 46.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (295.78, 38.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (296.59, 51.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (297.06, 43.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (297.87, 56.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (298.34, 48.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (298.81, 40.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (299.62, 53.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (300.08, 45.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (300.55, 37.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (301.36, 50.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (301.83, 42.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (302.64, 54.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (303.11, 47.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (303.57, 39.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (304.38, 51.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (304.85, 43.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (306.13, 48.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (306.60, 40.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (307.41, 53.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (307.87, 45.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (308.34, 37.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (309.15, 50.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (309.62, 42.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (310.43, 55.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.73, 56.38) --
	(144.74, 56.38) --
	(144.74, 56.37) --
	(144.75, 56.36) --
	(144.76, 56.35) --
	(144.76, 56.34) --
	(144.77, 56.33) --
	(144.77, 56.32) --
	(144.78, 56.31) --
	(144.78, 56.30) --
	(144.78, 56.29) --
	(144.79, 56.28) --
	(144.79, 56.27) --
	(144.79, 56.26) --
	(144.79, 56.25) --
	(144.79, 56.24) --
	(144.78, 56.23) --
	(144.78, 56.21) --
	(144.78, 56.20) --
	(144.78, 56.19) --
	(144.77, 56.18) --
	(144.77, 56.17) --
	(144.76, 56.16) --
	(144.76, 56.15) --
	(144.75, 56.15) --
	(144.74, 56.14) --
	(144.73, 56.13) --
	(144.73, 56.12) --
	(144.72, 56.12) --
	(144.71, 56.11) --
	(144.70, 56.10) --
	(144.69, 56.10) --
	(144.68, 56.09) --
	(144.67, 56.09) --
	(144.66, 56.09) --
	(144.65, 56.08) --
	(144.64, 56.08) --
	(144.63, 56.08) --
	(144.62, 56.08) --
	(144.61, 56.08) --
	(144.59, 56.08) --
	(144.58, 56.08) --
	(144.57, 56.08) --
	(144.56, 56.09) --
	(144.55, 56.09) --
	(144.54, 56.10) --
	(144.53, 56.10) --
	(144.52, 56.11) --
	(144.51, 56.11) --
	(144.50, 56.12) --
	(144.50, 56.12) --
	(144.49, 56.13) --
	(144.48, 56.14) --
	(144.47, 56.15) --
	(144.47, 56.16) --
	(144.46, 56.17) --
	(144.46, 56.18) --
	(144.45, 56.19) --
	(144.45, 56.20) --
	(144.44, 56.21) --
	(144.44, 56.22) --
	(144.44, 56.23) --
	(144.44, 56.24) --
	(144.44, 56.25) --
	(144.44, 56.26) --
	(144.44, 56.27) --
	(144.44, 56.28) --
	(144.44, 56.29) --
	(144.45, 56.30) --
	(144.45, 56.32) --
	(144.45, 56.33) --
	(144.46, 56.34) --
	(144.46, 56.34) --
	(144.47, 56.35) --
	(144.48, 56.36) --
	(144.48, 56.37) --
	(144.49, 56.38) --
	(144.49, 56.38) --
	(144.73, 56.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.70, 36.75) --
	(159.70, 36.75) --
	(159.70, 36.76) --
	(159.69, 36.77) --
	(159.69, 36.78) --
	(159.68, 36.79) --
	(159.68, 36.80) --
	(159.68, 36.81) --
	(159.68, 36.83) --
	(159.68, 36.84) --
	(159.68, 36.85) --
	(159.68, 36.86) --
	(159.68, 36.87) --
	(159.68, 36.88) --
	(159.68, 36.89) --
	(159.69, 36.90) --
	(159.69, 36.91) --
	(159.70, 36.92) --
	(159.70, 36.93) --
	(159.71, 36.94) --
	(159.72, 36.95) --
	(159.72, 36.96) --
	(159.73, 36.97) --
	(159.74, 36.97) --
	(159.75, 36.98) --
	(159.76, 36.99) --
	(159.76, 36.99) --
	(159.77, 37.00) --
	(159.78, 37.00) --
	(159.79, 37.01) --
	(159.80, 37.01) --
	(159.82, 37.01) --
	(159.83, 37.01) --
	(159.84, 37.01) --
	(159.85, 37.01) --
	(159.86, 37.01) --
	(159.87, 37.01) --
	(159.88, 37.01) --
	(159.89, 37.01) --
	(159.90, 37.01) --
	(159.91, 37.00) --
	(159.92, 37.00) --
	(159.93, 37.00) --
	(159.94, 36.99) --
	(159.95, 36.98) --
	(159.96, 36.98) --
	(159.97, 36.97) --
	(159.98, 36.96) --
	(159.98, 36.95) --
	(159.99, 36.95) --
	(160.00, 36.94) --
	(160.00, 36.93) --
	(160.01, 36.92) --
	(160.01, 36.91) --
	(160.02, 36.90) --
	(160.02, 36.89) --
	(160.02, 36.88) --
	(160.02, 36.87) --
	(160.03, 36.86) --
	(160.03, 36.84) --
	(160.03, 36.83) --
	(160.03, 36.82) --
	(160.02, 36.81) --
	(160.02, 36.80) --
	(160.02, 36.79) --
	(160.02, 36.78) --
	(160.01, 36.77) --
	(160.01, 36.76) --
	(160.00, 36.75) --
	(160.00, 36.75) --
	(159.70, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.93, 56.38) --
	(172.93, 56.37) --
	(172.93, 56.36) --
	(172.92, 56.35) --
	(172.92, 56.34) --
	(172.92, 56.33) --
	(172.92, 56.32) --
	(172.91, 56.31) --
	(172.91, 56.30) --
	(172.90, 56.29) --
	(172.90, 56.28) --
	(172.89, 56.27) --
	(172.88, 56.26) --
	(172.87, 56.26) --
	(172.87, 56.25) --
	(172.86, 56.24) --
	(172.85, 56.23) --
	(172.84, 56.23) --
	(172.83, 56.22) --
	(172.82, 56.22) --
	(172.81, 56.21) --
	(172.80, 56.21) --
	(172.79, 56.21) --
	(172.78, 56.21) --
	(172.77, 56.21) --
	(172.76, 56.21) --
	(172.75, 56.21) --
	(172.73, 56.21) --
	(172.72, 56.21) --
	(172.71, 56.21) --
	(172.70, 56.21) --
	(172.69, 56.22) --
	(172.68, 56.22) --
	(172.67, 56.23) --
	(172.66, 56.23) --
	(172.65, 56.24) --
	(172.64, 56.24) --
	(172.64, 56.25) --
	(172.63, 56.26) --
	(172.62, 56.27) --
	(172.61, 56.27) --
	(172.61, 56.28) --
	(172.60, 56.29) --
	(172.60, 56.30) --
	(172.59, 56.31) --
	(172.59, 56.32) --
	(172.58, 56.33) --
	(172.58, 56.34) --
	(172.58, 56.35) --
	(172.58, 56.37) --
	(172.58, 56.38) --
	(172.58, 56.38) --
	(172.93, 56.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.02, 56.38) --
	(201.01, 56.38) --
	(201.01, 56.37) --
	(201.00, 56.37) --
	(200.99, 56.36) --
	(200.98, 56.35) --
	(200.97, 56.35) --
	(200.96, 56.34) --
	(200.95, 56.34) --
	(200.94, 56.34) --
	(200.93, 56.33) --
	(200.92, 56.33) --
	(200.91, 56.33) --
	(200.90, 56.33) --
	(200.89, 56.33) --
	(200.87, 56.33) --
	(200.86, 56.33) --
	(200.85, 56.34) --
	(200.84, 56.34) --
	(200.83, 56.34) --
	(200.82, 56.35) --
	(200.81, 56.35) --
	(200.80, 56.36) --
	(200.79, 56.36) --
	(200.78, 56.37) --
	(200.78, 56.38) --
	(200.77, 56.38) --
	(201.02, 56.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (208.22, 36.75) --
	(208.22, 36.75) --
	(208.23, 36.76) --
	(208.24, 36.76) --
	(208.24, 36.77) --
	(208.25, 36.77) --
	(208.26, 36.78) --
	(208.27, 36.78) --
	(208.28, 36.79) --
	(208.29, 36.79) --
	(208.30, 36.79) --
	(208.32, 36.80) --
	(208.33, 36.80) --
	(208.34, 36.80) --
	(208.35, 36.80) --
	(208.36, 36.80) --
	(208.37, 36.80) --
	(208.38, 36.79) --
	(208.39, 36.79) --
	(208.40, 36.79) --
	(208.41, 36.78) --
	(208.42, 36.78) --
	(208.43, 36.77) --
	(208.44, 36.77) --
	(208.45, 36.76) --
	(208.46, 36.75) --
	(208.46, 36.75) --
	(208.22, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.31, 36.75) --
	(236.31, 36.76) --
	(236.31, 36.77) --
	(236.31, 36.78) --
	(236.31, 36.79) --
	(236.31, 36.80) --
	(236.32, 36.81) --
	(236.32, 36.82) --
	(236.33, 36.83) --
	(236.33, 36.84) --
	(236.34, 36.85) --
	(236.34, 36.86) --
	(236.35, 36.87) --
	(236.36, 36.87) --
	(236.37, 36.88) --
	(236.38, 36.89) --
	(236.38, 36.89) --
	(236.39, 36.90) --
	(236.40, 36.91) --
	(236.41, 36.91) --
	(236.42, 36.91) --
	(236.43, 36.92) --
	(236.44, 36.92) --
	(236.46, 36.92) --
	(236.47, 36.92) --
	(236.48, 36.92) --
	(236.49, 36.92) --
	(236.50, 36.92) --
	(236.51, 36.92) --
	(236.52, 36.92) --
	(236.53, 36.92) --
	(236.54, 36.91) --
	(236.55, 36.91) --
	(236.56, 36.90) --
	(236.57, 36.90) --
	(236.58, 36.89) --
	(236.59, 36.89) --
	(236.60, 36.88) --
	(236.61, 36.87) --
	(236.61, 36.86) --
	(236.62, 36.85) --
	(236.63, 36.85) --
	(236.63, 36.84) --
	(236.64, 36.83) --
	(236.64, 36.82) --
	(236.65, 36.81) --
	(236.65, 36.80) --
	(236.65, 36.78) --
	(236.65, 36.77) --
	(236.66, 36.76) --
	(236.66, 36.75) --
	(236.66, 36.75) --
	(236.31, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.53, 56.38) --
	(249.53, 56.38) --
	(249.54, 56.37) --
	(249.54, 56.36) --
	(249.55, 56.35) --
	(249.55, 56.33) --
	(249.55, 56.32) --
	(249.55, 56.31) --
	(249.56, 56.30) --
	(249.56, 56.29) --
	(249.56, 56.28) --
	(249.56, 56.27) --
	(249.55, 56.26) --
	(249.55, 56.25) --
	(249.55, 56.24) --
	(249.55, 56.23) --
	(249.54, 56.22) --
	(249.54, 56.21) --
	(249.53, 56.20) --
	(249.53, 56.19) --
	(249.52, 56.18) --
	(249.51, 56.17) --
	(249.50, 56.16) --
	(249.50, 56.16) --
	(249.49, 56.15) --
	(249.48, 56.14) --
	(249.47, 56.14) --
	(249.46, 56.13) --
	(249.45, 56.13) --
	(249.44, 56.12) --
	(249.43, 56.12) --
	(249.42, 56.12) --
	(249.41, 56.12) --
	(249.40, 56.11) --
	(249.39, 56.11) --
	(249.37, 56.11) --
	(249.36, 56.11) --
	(249.35, 56.12) --
	(249.34, 56.12) --
	(249.33, 56.12) --
	(249.32, 56.12) --
	(249.31, 56.13) --
	(249.30, 56.13) --
	(249.29, 56.14) --
	(249.28, 56.14) --
	(249.27, 56.15) --
	(249.27, 56.16) --
	(249.26, 56.17) --
	(249.25, 56.17) --
	(249.24, 56.18) --
	(249.24, 56.19) --
	(249.23, 56.20) --
	(249.23, 56.21) --
	(249.22, 56.22) --
	(249.22, 56.23) --
	(249.21, 56.24) --
	(249.21, 56.25) --
	(249.21, 56.26) --
	(249.21, 56.27) --
	(249.21, 56.28) --
	(249.21, 56.30) --
	(249.21, 56.31) --
	(249.21, 56.32) --
	(249.21, 56.33) --
	(249.21, 56.34) --
	(249.22, 56.35) --
	(249.22, 56.36) --
	(249.23, 56.37) --
	(249.23, 56.38) --
	(249.23, 56.38) --
	(249.53, 56.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.50, 36.75) --
	(264.50, 36.75) --
	(264.49, 36.76) --
	(264.48, 36.77) --
	(264.48, 36.78) --
	(264.47, 36.79) --
	(264.46, 36.80) --
	(264.46, 36.81) --
	(264.46, 36.82) --
	(264.45, 36.83) --
	(264.45, 36.84) --
	(264.45, 36.85) --
	(264.45, 36.86) --
	(264.45, 36.87) --
	(264.45, 36.88) --
	(264.45, 36.89) --
	(264.45, 36.90) --
	(264.45, 36.91) --
	(264.45, 36.92) --
	(264.46, 36.93) --
	(264.46, 36.94) --
	(264.47, 36.95) --
	(264.47, 36.96) --
	(264.48, 36.97) --
	(264.48, 36.98) --
	(264.49, 36.99) --
	(264.50, 37.00) --
	(264.51, 37.01) --
	(264.52, 37.01) --
	(264.52, 37.02) --
	(264.53, 37.03) --
	(264.54, 37.03) --
	(264.55, 37.03) --
	(264.56, 37.04) --
	(264.57, 37.04) --
	(264.58, 37.04) --
	(264.60, 37.05) --
	(264.61, 37.05) --
	(264.62, 37.05) --
	(264.63, 37.05) --
	(264.64, 37.05) --
	(264.65, 37.05) --
	(264.66, 37.04) --
	(264.67, 37.04) --
	(264.68, 37.04) --
	(264.69, 37.03) --
	(264.70, 37.03) --
	(264.71, 37.02) --
	(264.72, 37.02) --
	(264.73, 37.01) --
	(264.74, 37.00) --
	(264.75, 37.00) --
	(264.75, 36.99) --
	(264.76, 36.98) --
	(264.77, 36.97) --
	(264.77, 36.96) --
	(264.78, 36.95) --
	(264.78, 36.94) --
	(264.79, 36.93) --
	(264.79, 36.92) --
	(264.79, 36.91) --
	(264.79, 36.90) --
	(264.79, 36.89) --
	(264.80, 36.88) --
	(264.80, 36.87) --
	(264.79, 36.86) --
	(264.79, 36.84) --
	(264.79, 36.83) --
	(264.79, 36.82) --
	(264.78, 36.81) --
	(264.78, 36.80) --
	(264.78, 36.79) --
	(264.77, 36.78) --
	(264.76, 36.77) --
	(264.76, 36.77) --
	(264.75, 36.76) --
	(264.74, 36.75) --
	(264.74, 36.75) --
	(264.50, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (277.69, 56.38) --
	(277.69, 56.37) --
	(277.69, 56.36) --
	(277.69, 56.35) --
	(277.68, 56.34) --
	(277.68, 56.33) --
	(277.67, 56.32) --
	(277.67, 56.31) --
	(277.66, 56.30) --
	(277.65, 56.30) --
	(277.64, 56.29) --
	(277.64, 56.28) --
	(277.63, 56.27) --
	(277.62, 56.27) --
	(277.61, 56.26) --
	(277.60, 56.26) --
	(277.59, 56.25) --
	(277.58, 56.25) --
	(277.57, 56.25) --
	(277.56, 56.24) --
	(277.55, 56.24) --
	(277.54, 56.24) --
	(277.53, 56.24) --
	(277.51, 56.24) --
	(277.50, 56.24) --
	(277.49, 56.24) --
	(277.48, 56.24) --
	(277.47, 56.25) --
	(277.46, 56.25) --
	(277.45, 56.25) --
	(277.44, 56.26) --
	(277.43, 56.26) --
	(277.42, 56.27) --
	(277.41, 56.28) --
	(277.41, 56.28) --
	(277.40, 56.29) --
	(277.39, 56.30) --
	(277.38, 56.31) --
	(277.38, 56.32) --
	(277.37, 56.33) --
	(277.37, 56.34) --
	(277.36, 56.35) --
	(277.36, 56.36) --
	(277.35, 56.37) --
	(277.35, 56.38) --
	(277.35, 56.38) --
	(277.69, 56.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (305.74, 56.38) --
	(305.73, 56.38) --
	(305.72, 56.37) --
	(305.71, 56.37) --
	(305.70, 56.37) --
	(305.69, 56.37) --
	(305.68, 56.36) --
	(305.67, 56.36) --
	(305.65, 56.36) --
	(305.64, 56.37) --
	(305.63, 56.37) --
	(305.62, 56.37) --
	(305.61, 56.37) --
	(305.60, 56.38) --
	(305.59, 56.38) --
	(305.59, 56.38) --
	(305.74, 56.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (310.86, 47.30) --
	(310.85, 47.30) --
	(310.84, 47.31) --
	(310.83, 47.31) --
	(310.82, 47.32) --
	(310.81, 47.32) --
	(310.80, 47.33) --
	(310.79, 47.33) --
	(310.78, 47.34) --
	(310.77, 47.35) --
	(310.77, 47.36) --
	(310.76, 47.36) --
	(310.75, 47.37) --
	(310.75, 47.38) --
	(310.74, 47.39) --
	(310.74, 47.40) --
	(310.73, 47.41) --
	(310.73, 47.42) --
	(310.73, 47.43) --
	(310.72, 47.44) --
	(310.72, 47.46) --
	(310.72, 47.47) --
	(310.72, 47.48) --
	(310.72, 47.49) --
	(310.73, 47.50) --
	(310.73, 47.51) --
	(310.73, 47.52) --
	(310.73, 47.53) --
	(310.74, 47.54) --
	(310.74, 47.55) --
	(310.75, 47.56) --
	(310.75, 47.57) --
	(310.76, 47.58) --
	(310.77, 47.59) --
	(310.78, 47.60) --
	(310.78, 47.60) --
	(310.79, 47.61) --
	(310.80, 47.62) --
	(310.81, 47.62) --
	(310.82, 47.63) --
	(310.83, 47.63) --
	(310.84, 47.64) --
	(310.85, 47.64) --
	(310.86, 47.64) --
	(310.86, 47.30) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (339.62, 80.38) --
	(345.08, 83.53) --
	(345.08, 83.13) --
	(340.32, 80.38) --
	(339.62, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (332.64, 80.38) --
	(345.08, 87.56) --
	(345.08, 87.16) --
	(333.34, 80.38) --
	(332.64, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (325.66, 80.38) --
	(345.08, 91.59) --
	(345.08, 91.19) --
	(326.36, 80.38) --
	(325.66, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (318.68, 80.38) --
	(345.08, 95.62) --
	(345.08, 95.22) --
	(319.38, 80.38) --
	(318.68, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (311.70, 80.38) --
	(345.08, 99.65) --
	(345.08, 99.25) --
	(312.40, 80.38) --
	(311.70, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (304.72, 80.38) --
	(338.72,100.01) --
	(339.42,100.01) --
	(305.42, 80.38) --
	(304.72, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (297.74, 80.38) --
	(331.74,100.01) --
	(332.44,100.01) --
	(298.44, 80.38) --
	(297.74, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (290.76, 80.38) --
	(324.76,100.01) --
	(325.46,100.01) --
	(291.45, 80.38) --
	(290.76, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (283.78, 80.38) --
	(317.78,100.01) --
	(318.48,100.01) --
	(284.47, 80.38) --
	(283.78, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (276.80, 80.38) --
	(310.80,100.01) --
	(311.50,100.01) --
	(277.49, 80.38) --
	(276.80, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (269.81, 80.38) --
	(303.82,100.01) --
	(304.52,100.01) --
	(270.51, 80.38) --
	(269.81, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (262.83, 80.38) --
	(296.84,100.01) --
	(297.54,100.01) --
	(263.53, 80.38) --
	(262.83, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (255.85, 80.38) --
	(289.86,100.01) --
	(290.56,100.01) --
	(256.55, 80.38) --
	(255.85, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (248.87, 80.38) --
	(282.88,100.01) --
	(283.58,100.01) --
	(249.57, 80.38) --
	(248.87, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 80.67) --
	(275.90,100.01) --
	(276.60,100.01) --
	(242.59, 80.38) --
	(242.40, 80.38) --
	(242.40, 80.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 84.70) --
	(268.92,100.01) --
	(269.61,100.01) --
	(242.40, 84.30) --
	(242.40, 84.70) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 88.73) --
	(261.94,100.01) --
	(262.63,100.01) --
	(242.40, 88.33) --
	(242.40, 88.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 92.76) --
	(254.96,100.01) --
	(255.65,100.01) --
	(242.40, 92.36) --
	(242.40, 92.76) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (242.40, 96.79) --
	(247.97,100.01) --
	(248.67,100.01) --
	(242.40, 96.39) --
	(242.40, 96.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.53, 98.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.00, 90.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.46, 82.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.27, 95.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.74, 87.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.02, 92.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.49, 84.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.30, 96.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.77, 89.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.23, 81.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.04, 93.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.51, 86.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.32, 98.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.79, 90.91) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.26, 83.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.07, 95.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.53, 87.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.81, 92.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.28, 84.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.09, 97.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.56, 89.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.02, 81.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.83, 94.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.30, 86.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.11, 99.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.58, 91.38) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.05, 83.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.86, 96.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.32, 88.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.79, 80.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.60, 93.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.07, 85.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.88, 97.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.35, 90.10) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.81, 82.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.62, 94.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.09, 87.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.90, 99.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.37, 91.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.84, 84.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.65, 96.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.11, 88.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.58, 81.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.39, 93.59) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.86, 85.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.67, 98.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.14, 90.57) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.60, 82.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.41, 95.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.88, 87.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.16, 92.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.63, 84.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.44, 97.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.91, 89.29) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.37, 81.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.18, 94.06) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.65, 86.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.46, 98.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.93, 91.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.40, 83.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.21, 95.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.67, 88.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.95, 92.78) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.42, 84.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.23, 97.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.70, 89.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.16, 81.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.97, 94.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.44, 86.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.25, 99.29) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.72, 91.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.19, 83.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.00, 96.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.46, 88.48) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.93, 80.69) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.74, 93.25) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.21, 85.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.02, 98.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.49, 90.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.95, 82.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.76, 94.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.23, 87.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.04, 99.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.51, 91.97) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.98, 84.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.79, 96.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.25, 88.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.72, 81.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.53, 93.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.00, 85.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.81, 98.48) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.28, 90.69) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.74, 82.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.55, 95.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.02, 87.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.30, 92.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.77, 84.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.58, 97.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.05, 89.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.51, 81.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.32, 94.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.79, 86.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.60, 98.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.07, 91.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.54, 83.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.35, 95.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.81, 88.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (208.09, 92.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (208.56, 85.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.37, 97.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.84, 89.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.30, 82.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.11, 94.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.58, 86.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.39, 99.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.86, 91.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.33, 83.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.14, 96.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.60, 88.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.07, 80.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.88, 93.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.35, 85.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.16, 98.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.63, 90.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.09, 82.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.90, 95.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.37, 87.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.65, 92.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.12, 84.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.93, 96.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.39, 89.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.86, 81.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.67, 93.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.14, 86.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.95, 98.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.42, 90.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.88, 83.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.69, 95.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (227.16, 87.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.44, 92.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.91, 84.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.72, 97.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.18, 89.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.65, 81.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.46, 94.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.93, 86.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.74, 99.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.21, 91.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.68, 83.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.49, 96.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.95, 88.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.23, 93.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.70, 85.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.51, 97.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.98, 90.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.44, 82.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.25, 94.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.72, 86.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.53, 99.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.00, 91.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.47, 83.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (139.72, 85.85) --
	(139.73, 85.85) --
	(139.74, 85.85) --
	(139.75, 85.84) --
	(139.76, 85.84) --
	(139.77, 85.84) --
	(139.78, 85.84) --
	(139.79, 85.83) --
	(139.80, 85.83) --
	(139.81, 85.82) --
	(139.82, 85.82) --
	(139.83, 85.81) --
	(139.84, 85.80) --
	(139.84, 85.79) --
	(139.85, 85.79) --
	(139.86, 85.78) --
	(139.86, 85.77) --
	(139.87, 85.76) --
	(139.88, 85.75) --
	(139.88, 85.74) --
	(139.88, 85.73) --
	(139.89, 85.72) --
	(139.89, 85.71) --
	(139.89, 85.70) --
	(139.89, 85.69) --
	(139.89, 85.68) --
	(139.89, 85.66) --
	(139.89, 85.65) --
	(139.89, 85.64) --
	(139.89, 85.63) --
	(139.89, 85.62) --
	(139.88, 85.61) --
	(139.88, 85.60) --
	(139.87, 85.59) --
	(139.87, 85.58) --
	(139.86, 85.57) --
	(139.86, 85.56) --
	(139.85, 85.56) --
	(139.84, 85.55) --
	(139.83, 85.54) --
	(139.83, 85.53) --
	(139.82, 85.53) --
	(139.81, 85.52) --
	(139.80, 85.52) --
	(139.79, 85.51) --
	(139.78, 85.51) --
	(139.77, 85.50) --
	(139.76, 85.50) --
	(139.75, 85.50) --
	(139.73, 85.50) --
	(139.72, 85.50) --
	(139.72, 85.50) --
	(139.72, 85.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.72,100.01) --
	(143.72,100.00) --
	(143.73, 99.99) --
	(143.73, 99.98) --
	(143.73, 99.97) --
	(143.73, 99.96) --
	(143.72, 99.95) --
	(143.72, 99.94) --
	(143.72, 99.93) --
	(143.72, 99.91) --
	(143.71, 99.90) --
	(143.71, 99.89) --
	(143.70, 99.89) --
	(143.70, 99.88) --
	(143.69, 99.87) --
	(143.68, 99.86) --
	(143.67, 99.85) --
	(143.67, 99.84) --
	(143.66, 99.84) --
	(143.65, 99.83) --
	(143.64, 99.82) --
	(143.63, 99.82) --
	(143.62, 99.81) --
	(143.61, 99.81) --
	(143.60, 99.81) --
	(143.59, 99.81) --
	(143.58, 99.80) --
	(143.57, 99.80) --
	(143.56, 99.80) --
	(143.54, 99.80) --
	(143.53, 99.80) --
	(143.52, 99.80) --
	(143.51, 99.81) --
	(143.50, 99.81) --
	(143.49, 99.81) --
	(143.48, 99.82) --
	(143.47, 99.82) --
	(143.46, 99.83) --
	(143.45, 99.83) --
	(143.44, 99.84) --
	(143.44, 99.85) --
	(143.43, 99.85) --
	(143.42, 99.86) --
	(143.41, 99.87) --
	(143.41, 99.88) --
	(143.40, 99.89) --
	(143.40, 99.90) --
	(143.39, 99.91) --
	(143.39, 99.92) --
	(143.38, 99.93) --
	(143.38, 99.94) --
	(143.38, 99.95) --
	(143.38, 99.96) --
	(143.38, 99.97) --
	(143.38, 99.98) --
	(143.38, 99.99) --
	(143.38,100.00) --
	(143.38,100.01) --
	(143.72,100.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.84,100.01) --
	(171.84,100.00) --
	(171.83, 99.99) --
	(171.82, 99.98) --
	(171.81, 99.98) --
	(171.81, 99.97) --
	(171.80, 99.96) --
	(171.79, 99.96) --
	(171.78, 99.95) --
	(171.77, 99.94) --
	(171.76, 99.94) --
	(171.75, 99.94) --
	(171.74, 99.93) --
	(171.73, 99.93) --
	(171.72, 99.93) --
	(171.71, 99.93) --
	(171.70, 99.93) --
	(171.68, 99.93) --
	(171.67, 99.93) --
	(171.66, 99.93) --
	(171.65, 99.93) --
	(171.64, 99.93) --
	(171.63, 99.94) --
	(171.62, 99.94) --
	(171.61, 99.95) --
	(171.60, 99.95) --
	(171.59, 99.96) --
	(171.58, 99.96) --
	(171.58, 99.97) --
	(171.57, 99.98) --
	(171.56, 99.99) --
	(171.55,100.00) --
	(171.55,100.00) --
	(171.54,100.01) --
	(171.84,100.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.07, 80.38) --
	(179.07, 80.38) --
	(179.08, 80.38) --
	(179.09, 80.39) --
	(179.10, 80.39) --
	(179.12, 80.39) --
	(179.13, 80.39) --
	(179.14, 80.39) --
	(179.15, 80.39) --
	(179.16, 80.39) --
	(179.17, 80.39) --
	(179.18, 80.39) --
	(179.19, 80.39) --
	(179.20, 80.38) --
	(179.21, 80.38) --
	(179.22, 80.38) --
	(179.07, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.11, 80.38) --
	(207.11, 80.38) --
	(207.11, 80.40) --
	(207.12, 80.41) --
	(207.12, 80.42) --
	(207.13, 80.43) --
	(207.13, 80.44) --
	(207.14, 80.44) --
	(207.14, 80.45) --
	(207.15, 80.46) --
	(207.16, 80.47) --
	(207.17, 80.48) --
	(207.18, 80.48) --
	(207.18, 80.49) --
	(207.19, 80.50) --
	(207.20, 80.50) --
	(207.21, 80.51) --
	(207.22, 80.51) --
	(207.23, 80.51) --
	(207.24, 80.52) --
	(207.26, 80.52) --
	(207.27, 80.52) --
	(207.28, 80.52) --
	(207.29, 80.52) --
	(207.30, 80.52) --
	(207.31, 80.52) --
	(207.32, 80.51) --
	(207.33, 80.51) --
	(207.34, 80.51) --
	(207.35, 80.50) --
	(207.36, 80.50) --
	(207.37, 80.49) --
	(207.38, 80.49) --
	(207.39, 80.48) --
	(207.40, 80.47) --
	(207.41, 80.47) --
	(207.41, 80.46) --
	(207.42, 80.45) --
	(207.43, 80.44) --
	(207.43, 80.43) --
	(207.44, 80.42) --
	(207.44, 80.41) --
	(207.45, 80.40) --
	(207.45, 80.39) --
	(207.45, 80.38) --
	(207.45, 80.38) --
	(207.11, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.30,100.01) --
	(220.31,100.01) --
	(220.31,100.00) --
	(220.32, 99.99) --
	(220.33, 99.98) --
	(220.33, 99.97) --
	(220.34, 99.96) --
	(220.34, 99.95) --
	(220.35, 99.94) --
	(220.35, 99.93) --
	(220.35, 99.92) --
	(220.35, 99.91) --
	(220.36, 99.90) --
	(220.36, 99.89) --
	(220.36, 99.88) --
	(220.36, 99.87) --
	(220.35, 99.86) --
	(220.35, 99.84) --
	(220.35, 99.83) --
	(220.35, 99.82) --
	(220.34, 99.81) --
	(220.34, 99.80) --
	(220.33, 99.79) --
	(220.32, 99.78) --
	(220.32, 99.78) --
	(220.31, 99.77) --
	(220.30, 99.76) --
	(220.30, 99.75) --
	(220.29, 99.75) --
	(220.28, 99.74) --
	(220.27, 99.73) --
	(220.26, 99.73) --
	(220.25, 99.72) --
	(220.24, 99.72) --
	(220.23, 99.72) --
	(220.22, 99.71) --
	(220.21, 99.71) --
	(220.20, 99.71) --
	(220.19, 99.71) --
	(220.17, 99.71) --
	(220.16, 99.71) --
	(220.15, 99.71) --
	(220.14, 99.71) --
	(220.13, 99.72) --
	(220.12, 99.72) --
	(220.11, 99.72) --
	(220.10, 99.73) --
	(220.09, 99.73) --
	(220.08, 99.74) --
	(220.07, 99.75) --
	(220.06, 99.75) --
	(220.06, 99.76) --
	(220.05, 99.77) --
	(220.04, 99.78) --
	(220.04, 99.79) --
	(220.03, 99.80) --
	(220.03, 99.81) --
	(220.02, 99.82) --
	(220.02, 99.83) --
	(220.01, 99.84) --
	(220.01, 99.85) --
	(220.01, 99.86) --
	(220.01, 99.87) --
	(220.01, 99.88) --
	(220.01, 99.89) --
	(220.01, 99.90) --
	(220.01, 99.91) --
	(220.01, 99.92) --
	(220.01, 99.93) --
	(220.02, 99.94) --
	(220.02, 99.96) --
	(220.03, 99.96) --
	(220.03, 99.97) --
	(220.04, 99.98) --
	(220.04, 99.99) --
	(220.05,100.00) --
	(220.06,100.01) --
	(220.06,100.01) --
	(220.30,100.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.27, 80.38) --
	(235.27, 80.38) --
	(235.26, 80.39) --
	(235.26, 80.40) --
	(235.26, 80.41) --
	(235.25, 80.42) --
	(235.25, 80.43) --
	(235.25, 80.44) --
	(235.25, 80.46) --
	(235.25, 80.47) --
	(235.25, 80.48) --
	(235.25, 80.49) --
	(235.25, 80.50) --
	(235.25, 80.51) --
	(235.25, 80.52) --
	(235.26, 80.53) --
	(235.26, 80.54) --
	(235.27, 80.55) --
	(235.27, 80.56) --
	(235.28, 80.57) --
	(235.28, 80.58) --
	(235.29, 80.59) --
	(235.30, 80.59) --
	(235.31, 80.60) --
	(235.32, 80.61) --
	(235.32, 80.62) --
	(235.33, 80.62) --
	(235.34, 80.63) --
	(235.35, 80.63) --
	(235.36, 80.63) --
	(235.37, 80.64) --
	(235.38, 80.64) --
	(235.40, 80.64) --
	(235.41, 80.64) --
	(235.42, 80.64) --
	(235.43, 80.64) --
	(235.44, 80.64) --
	(235.45, 80.64) --
	(235.46, 80.64) --
	(235.47, 80.64) --
	(235.48, 80.63) --
	(235.49, 80.63) --
	(235.50, 80.62) --
	(235.51, 80.62) --
	(235.52, 80.61) --
	(235.53, 80.61) --
	(235.54, 80.60) --
	(235.55, 80.59) --
	(235.55, 80.58) --
	(235.56, 80.58) --
	(235.57, 80.57) --
	(235.57, 80.56) --
	(235.58, 80.55) --
	(235.58, 80.54) --
	(235.59, 80.53) --
	(235.59, 80.52) --
	(235.59, 80.51) --
	(235.59, 80.50) --
	(235.59, 80.48) --
	(235.60, 80.47) --
	(235.59, 80.46) --
	(235.59, 80.45) --
	(235.59, 80.44) --
	(235.59, 80.43) --
	(235.59, 80.42) --
	(235.58, 80.41) --
	(235.58, 80.40) --
	(235.58, 80.39) --
	(235.57, 80.38) --
	(235.57, 80.38) --
	(235.27, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.40, 96.40) --
	(242.40, 96.39) --
	(242.39, 96.39) --
	(242.38, 96.38) --
	(242.37, 96.37) --
	(242.36, 96.37) --
	(242.35, 96.36) --
	(242.34, 96.36) --
	(242.33, 96.35) --
	(242.32, 96.35) --
	(242.31, 96.35) --
	(242.30, 96.35) --
	(242.29, 96.35) --
	(242.28, 96.34) --
	(242.27, 96.34) --
	(242.26, 96.35) --
	(242.25, 96.35) --
	(242.24, 96.35) --
	(242.23, 96.35) --
	(242.22, 96.36) --
	(242.21, 96.36) --
	(242.20, 96.36) --
	(242.19, 96.37) --
	(242.18, 96.38) --
	(242.17, 96.38) --
	(242.16, 96.39) --
	(242.15, 96.40) --
	(242.14, 96.40) --
	(242.14, 96.41) --
	(242.13, 96.42) --
	(242.12, 96.43) --
	(242.12, 96.44) --
	(242.12, 96.45) --
	(242.11, 96.46) --
	(242.11, 96.47) --
	(242.11, 96.48) --
	(242.10, 96.49) --
	(242.10, 96.50) --
	(242.10, 96.52) --
	(242.10, 96.53) --
	(242.10, 96.54) --
	(242.10, 96.55) --
	(242.11, 96.56) --
	(242.11, 96.57) --
	(242.11, 96.58) --
	(242.12, 96.59) --
	(242.12, 96.60) --
	(242.13, 96.61) --
	(242.13, 96.62) --
	(242.14, 96.63) --
	(242.15, 96.64) --
	(242.15, 96.64) --
	(242.16, 96.65) --
	(242.17, 96.66) --
	(242.18, 96.66) --
	(242.19, 96.67) --
	(242.20, 96.68) --
	(242.21, 96.68) --
	(242.22, 96.68) --
	(242.23, 96.69) --
	(242.24, 96.69) --
	(242.25, 96.69) --
	(242.26, 96.69) --
	(242.27, 96.69) --
	(242.28, 96.69) --
	(242.29, 96.69) --
	(242.31, 96.69) --
	(242.32, 96.69) --
	(242.33, 96.69) --
	(242.34, 96.68) --
	(242.35, 96.68) --
	(242.36, 96.67) --
	(242.37, 96.67) --
	(242.38, 96.66) --
	(242.38, 96.66) --
	(242.39, 96.65) --
	(242.40, 96.64) --
	(242.40, 96.64) --
	(242.40, 96.40) --
	cycle;
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (242.40, 58.56) rectangle (345.08, 78.20);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (139.72, 58.56) rectangle (242.40, 78.20);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (310.86, 36.75) rectangle (345.08, 56.38);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (139.72, 36.75) rectangle (310.86, 56.38);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (242.40, 80.38) rectangle (345.08,100.01);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (139.72, 80.38) rectangle (242.40,100.01);
\end{scope}
\begin{scope}
\path[clip] (129.45,103.28) rectangle (355.35,121.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (242.40,109.02) {$\mathbb{E}[P^{(s)}(e)]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (139.72, 21.46) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (242.40, 21.46) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (345.08, 21.46) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.05, 43.26) {Pragmatic interpretation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.05, 65.07) {Literal interpretation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.05, 86.89) {Prior belief};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (174.05,140.53) {state};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (214.50,140.92) rectangle (223.53,149.96);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.14,146.48) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.56,144.02) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.60,147.90) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.98,141.56) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.02,145.44) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.06,149.32) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.44,142.98) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.48,146.86) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.90,144.40) circle (  0.14);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.2pt,line cap=rect] (214.50,140.92) rectangle (223.53,149.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (270.22,140.92) rectangle (279.26,149.96);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (278.11,141.00) --
	(279.19,141.62) --
	(279.19,141.29) --
	(278.68,141.00) --
	(278.11,141.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (272.43,141.00) --
	(279.19,144.89) --
	(279.19,144.57) --
	(273.00,141.00) --
	(272.43,141.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (270.29,143.04) --
	(279.19,148.17) --
	(279.19,147.84) --
	(270.29,142.71) --
	(270.29,143.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (270.29,146.32) --
	(276.48,149.89) --
	(277.05,149.89) --
	(270.29,145.99) --
	(270.29,146.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (270.29,149.59) --
	(270.80,149.89) --
	(271.37,149.89) --
	(270.29,149.27) --
	(270.29,149.59) --
	cycle;
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.2pt,line cap=rect] (270.22,140.92) rectangle (279.26,149.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (238.59,142.14) {$s_{dep}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (294.31,142.14) {$s_{ind}$};
\end{scope}
\end{tikzpicture}


==> figs/skiing-with-observation.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-15 16:06:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (134.78, 33.48) rectangle (355.35,103.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.38, 33.48) --
	(156.38,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.51, 33.48) --
	(179.51,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.65, 33.48) --
	(202.65,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.79, 33.48) --
	(225.79,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (248.92, 33.48) --
	(248.92,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.06, 33.48) --
	(272.06,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.20, 33.48) --
	(295.20,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.33, 33.48) --
	(318.33,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.47, 33.48) --
	(341.47,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.78, 52.51) --
	(355.35, 52.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.78, 84.24) --
	(355.35, 84.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.81, 33.48) --
	(144.81,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.95, 33.48) --
	(167.95,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.08, 33.48) --
	(191.08,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.22, 33.48) --
	(214.22,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.36, 33.48) --
	(237.36,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.49, 33.48) --
	(260.49,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.63, 33.48) --
	(283.63,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.76, 33.48) --
	(306.76,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.90, 33.48) --
	(329.90,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.04, 33.48) --
	(353.04,103.28);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (183.37, 69.97) rectangle (191.08, 98.52);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (144.81, 69.97) rectangle (183.37, 98.52);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (337.61, 38.23) rectangle (345.32, 66.79);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (144.81, 38.23) rectangle (337.61, 66.79);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (184.64, 69.97) --
	(191.08, 73.69) --
	(191.08, 73.28) --
	(185.34, 69.97) --
	(184.64, 69.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (183.37, 73.26) --
	(191.08, 77.72) --
	(191.08, 77.31) --
	(183.37, 72.86) --
	(183.37, 73.26) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (183.37, 77.29) --
	(191.08, 81.75) --
	(191.08, 81.34) --
	(183.37, 76.89) --
	(183.37, 77.29) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (183.37, 81.32) --
	(191.08, 85.78) --
	(191.08, 85.37) --
	(183.37, 80.92) --
	(183.37, 81.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (183.37, 85.35) --
	(191.08, 89.81) --
	(191.08, 89.40) --
	(183.37, 84.95) --
	(183.37, 85.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (183.37, 89.38) --
	(191.08, 93.84) --
	(191.08, 93.43) --
	(183.37, 88.98) --
	(183.37, 89.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (183.37, 93.42) --
	(191.08, 97.87) --
	(191.08, 97.46) --
	(183.37, 93.01) --
	(183.37, 93.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (183.37, 97.45) --
	(185.24, 98.52) --
	(185.94, 98.52) --
	(183.37, 97.04) --
	(183.37, 97.45) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.41, 87.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.88, 79.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.34, 71.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.69, 92.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.15, 84.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.62, 76.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.96, 96.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.43, 89.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.90, 81.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.37, 73.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.71, 93.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.18, 86.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.64, 78.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.11, 70.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.45, 90.91) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.92, 83.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.39, 75.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.73, 95.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.20, 87.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.67, 80.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.13, 72.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.48, 92.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.94, 84.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.41, 77.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.75, 97.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.22, 89.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.69, 81.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.16, 74.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.50, 94.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.97, 86.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.43, 78.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.90, 71.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.24, 91.38) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.71, 83.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.18, 75.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.52, 96.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.99, 88.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.46, 80.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.92, 72.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.27, 93.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.73, 85.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.20, 77.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.54, 97.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.01, 90.10) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.48, 82.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.95, 74.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.29, 94.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.76, 87.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.23, 79.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.69, 71.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.04, 91.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.50, 84.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.97, 76.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.31, 96.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.78, 88.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.25, 81.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.72, 73.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.06, 93.59) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.53, 85.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.99, 78.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.46, 70.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.80, 90.57) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.27, 82.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.74, 74.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.08, 95.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.55, 87.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.02, 79.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.48, 71.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.83, 92.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.29, 84.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.76, 76.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.10, 97.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.57, 89.29) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.04, 81.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.51, 73.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.85, 94.06) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.32, 86.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.78, 78.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.25, 70.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.59, 91.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.06, 83.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.53, 75.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.87, 95.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.34, 88.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.81, 80.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.27, 72.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.62, 92.78) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.08, 84.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.81, 95.32) --
	(144.81, 95.32) --
	(144.82, 95.33) --
	(144.83, 95.34) --
	(144.84, 95.35) --
	(144.84, 95.35) --
	(144.85, 95.36) --
	(144.86, 95.36) --
	(144.87, 95.37) --
	(144.88, 95.37) --
	(144.89, 95.38) --
	(144.90, 95.38) --
	(144.92, 95.38) --
	(144.93, 95.38) --
	(144.94, 95.38) --
	(144.95, 95.38) --
	(144.96, 95.38) --
	(144.97, 95.38) --
	(144.98, 95.38) --
	(144.99, 95.37) --
	(145.00, 95.37) --
	(145.01, 95.37) --
	(145.02, 95.36) --
	(145.03, 95.36) --
	(145.04, 95.35) --
	(145.05, 95.34) --
	(145.06, 95.34) --
	(145.07, 95.33) --
	(145.07, 95.32) --
	(145.08, 95.31) --
	(145.09, 95.30) --
	(145.09, 95.30) --
	(145.10, 95.29) --
	(145.10, 95.28) --
	(145.11, 95.27) --
	(145.11, 95.25) --
	(145.11, 95.24) --
	(145.11, 95.23) --
	(145.11, 95.22) --
	(145.12, 95.21) --
	(145.12, 95.20) --
	(145.11, 95.19) --
	(145.11, 95.18) --
	(145.11, 95.17) --
	(145.11, 95.16) --
	(145.10, 95.15) --
	(145.10, 95.14) --
	(145.10, 95.13) --
	(145.09, 95.12) --
	(145.08, 95.11) --
	(145.08, 95.10) --
	(145.07, 95.09) --
	(145.06, 95.08) --
	(145.05, 95.08) --
	(145.05, 95.07) --
	(145.04, 95.06) --
	(145.03, 95.06) --
	(145.02, 95.05) --
	(145.01, 95.05) --
	(145.00, 95.04) --
	(144.99, 95.04) --
	(144.98, 95.04) --
	(144.97, 95.04) --
	(144.96, 95.03) --
	(144.94, 95.03) --
	(144.93, 95.03) --
	(144.92, 95.03) --
	(144.91, 95.04) --
	(144.90, 95.04) --
	(144.89, 95.04) --
	(144.88, 95.04) --
	(144.87, 95.05) --
	(144.86, 95.05) --
	(144.85, 95.06) --
	(144.84, 95.06) --
	(144.83, 95.07) --
	(144.82, 95.08) --
	(144.82, 95.09) --
	(144.81, 95.09) --
	(144.81, 95.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.39, 98.52) --
	(171.39, 98.52) --
	(171.40, 98.52) --
	(171.41, 98.52) --
	(171.42, 98.51) --
	(171.43, 98.51) --
	(171.44, 98.50) --
	(171.44, 98.49) --
	(171.45, 98.49) --
	(171.46, 98.48) --
	(171.47, 98.47) --
	(171.47, 98.46) --
	(171.48, 98.45) --
	(171.49, 98.44) --
	(171.49, 98.43) --
	(171.50, 98.42) --
	(171.50, 98.41) --
	(171.50, 98.40) --
	(171.51, 98.39) --
	(171.51, 98.38) --
	(171.51, 98.37) --
	(171.51, 98.36) --
	(171.51, 98.35) --
	(171.51, 98.34) --
	(171.51, 98.33) --
	(171.51, 98.32) --
	(171.50, 98.31) --
	(171.50, 98.30) --
	(171.49, 98.28) --
	(171.49, 98.28) --
	(171.48, 98.27) --
	(171.48, 98.26) --
	(171.47, 98.25) --
	(171.47, 98.24) --
	(171.46, 98.23) --
	(171.45, 98.22) --
	(171.44, 98.22) --
	(171.43, 98.21) --
	(171.42, 98.20) --
	(171.41, 98.20) --
	(171.40, 98.20) --
	(171.39, 98.19) --
	(171.38, 98.19) --
	(171.37, 98.19) --
	(171.36, 98.18) --
	(171.35, 98.18) --
	(171.34, 98.18) --
	(171.33, 98.18) --
	(171.32, 98.18) --
	(171.31, 98.18) --
	(171.30, 98.19) --
	(171.29, 98.19) --
	(171.27, 98.19) --
	(171.26, 98.20) --
	(171.25, 98.20) --
	(171.25, 98.21) --
	(171.24, 98.21) --
	(171.23, 98.22) --
	(171.22, 98.23) --
	(171.21, 98.23) --
	(171.20, 98.24) --
	(171.20, 98.25) --
	(171.19, 98.26) --
	(171.18, 98.27) --
	(171.18, 98.28) --
	(171.17, 98.29) --
	(171.17, 98.30) --
	(171.17, 98.31) --
	(171.16, 98.32) --
	(171.16, 98.33) --
	(171.16, 98.34) --
	(171.16, 98.35) --
	(171.16, 98.36) --
	(171.16, 98.37) --
	(171.16, 98.39) --
	(171.17, 98.40) --
	(171.17, 98.41) --
	(171.17, 98.42) --
	(171.18, 98.43) --
	(171.18, 98.44) --
	(171.19, 98.45) --
	(171.19, 98.46) --
	(171.20, 98.46) --
	(171.21, 98.47) --
	(171.21, 98.48) --
	(171.22, 98.49) --
	(171.23, 98.49) --
	(171.24, 98.50) --
	(171.25, 98.51) --
	(171.26, 98.51) --
	(171.27, 98.52) --
	(171.28, 98.52) --
	(171.29, 98.52) --
	(171.39, 98.52) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (339.10, 38.23) --
	(345.32, 41.83) --
	(345.32, 41.42) --
	(339.80, 38.23) --
	(339.10, 38.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (337.61, 41.40) --
	(345.32, 45.86) --
	(345.32, 45.45) --
	(337.61, 41.00) --
	(337.61, 41.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (337.61, 45.44) --
	(345.32, 49.89) --
	(345.32, 49.48) --
	(337.61, 45.03) --
	(337.61, 45.44) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (337.61, 49.47) --
	(345.32, 53.92) --
	(345.32, 53.51) --
	(337.61, 49.06) --
	(337.61, 49.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (337.61, 53.50) --
	(345.32, 57.95) --
	(345.32, 57.55) --
	(337.61, 53.09) --
	(337.61, 53.50) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (337.61, 57.53) --
	(345.32, 61.98) --
	(345.32, 61.58) --
	(337.61, 57.12) --
	(337.61, 57.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (337.61, 61.56) --
	(345.32, 66.01) --
	(345.32, 65.61) --
	(337.61, 61.15) --
	(337.61, 61.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (337.61, 65.59) --
	(339.70, 66.79) --
	(340.40, 66.79) --
	(337.61, 65.18) --
	(337.61, 65.59) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.19, 38.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.53, 59.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.00, 51.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.47, 43.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.81, 64.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.28, 56.25) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.75, 48.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.21, 40.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.56, 61.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.02, 53.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.49, 45.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.83, 65.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.30, 58.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.77, 50.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.24, 42.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.58, 62.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.05, 54.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.51, 47.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.98, 39.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.32, 59.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.79, 51.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.26, 44.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.60, 64.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.07, 56.72) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.54, 48.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.00, 41.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.35, 61.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.81, 53.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.28, 45.91) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.62, 66.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.09, 58.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.56, 50.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.03, 42.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.37, 63.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.84, 55.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.31, 47.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.77, 39.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.11, 60.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.58, 52.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.05, 44.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.39, 64.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.86, 57.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.33, 49.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.80, 41.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.14, 61.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.61, 54.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.07, 46.38) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.54, 38.59) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.88, 58.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.35, 51.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.82, 43.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.16, 63.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.63, 55.91) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.10, 48.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.56, 40.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.91, 60.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.37, 52.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.84, 45.10) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.18, 65.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.65, 57.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.12, 49.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.59, 42.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.93, 62.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.40, 54.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.86, 46.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.33, 39.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.67, 59.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.14, 51.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.61, 43.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.95, 64.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.42, 56.38) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.89, 48.59) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.35, 40.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.70, 61.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.16, 53.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.63, 45.57) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.97, 65.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.44, 58.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.91, 50.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.38, 42.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.72, 62.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.19, 55.10) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.65, 47.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.12, 39.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.46, 59.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.93, 52.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.40, 44.29) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.74, 64.64) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.21, 56.85) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.68, 49.06) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.14, 41.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.49, 61.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.95, 53.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.42, 46.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.76, 66.38) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.23, 58.59) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.70, 50.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.17, 43.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.51, 63.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.98, 55.57) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.45, 47.78) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.91, 39.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.25, 60.34) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.72, 52.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.19, 44.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.53, 65.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.00, 57.32) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.47, 49.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.94, 41.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.28, 62.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.75, 54.29) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.21, 46.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.68, 38.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.02, 59.06) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.49, 51.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.96, 43.48) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.30, 63.83) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.77, 56.04) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.24, 48.25) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.70, 40.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.05, 60.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.51, 53.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.98, 45.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.32, 65.57) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.79, 57.78) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.26, 49.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.73, 42.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.07, 62.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.54, 54.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.00, 46.97) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.47, 39.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.81, 59.53) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.28, 51.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.75, 43.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.09, 64.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.56, 56.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.03, 48.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.49, 40.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.84, 61.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.30, 53.48) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (205.77, 45.69) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.11, 66.04) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (206.58, 58.25) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.05, 50.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.52, 42.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (207.86, 63.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (208.33, 55.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (208.79, 47.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.26, 39.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (209.60, 60.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.07, 52.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.54, 44.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (210.88, 64.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.35, 56.97) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (211.82, 49.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.28, 41.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.63, 61.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.09, 53.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.56, 46.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.90, 66.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.37, 58.72) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (214.84, 50.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.31, 43.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (215.65, 63.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.12, 55.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (216.59, 47.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.05, 40.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.39, 60.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.86, 52.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.33, 44.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (218.67, 65.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.14, 57.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.61, 49.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.08, 41.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.42, 62.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.89, 54.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.35, 46.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.82, 38.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.16, 59.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.63, 51.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.10, 43.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.44, 63.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.91, 56.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.38, 48.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.84, 40.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.19, 60.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.65, 53.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.12, 45.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.46, 65.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (226.93, 57.91) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (227.40, 50.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (227.87, 42.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.21, 62.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (228.68, 54.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.14, 47.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.61, 39.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (229.95, 59.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.42, 51.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.89, 44.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.23, 64.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (231.70, 56.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.17, 48.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.63, 41.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (232.98, 61.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.44, 53.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (233.91, 45.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.25, 66.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (234.72, 58.38) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.19, 50.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (235.66, 42.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.00, 63.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.47, 55.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (236.93, 47.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.40, 39.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (237.74, 60.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.21, 52.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.68, 44.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.02, 64.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.49, 57.10) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (239.96, 49.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.42, 41.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.77, 61.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.23, 54.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.70, 46.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.17, 38.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.51, 58.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.98, 51.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.45, 43.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.79, 63.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (244.26, 55.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (244.73, 48.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.19, 40.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.53, 60.59) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (246.00, 52.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (246.47, 45.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (246.81, 65.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (247.28, 57.57) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (247.75, 49.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.22, 41.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.56, 62.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.03, 54.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.49, 46.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.96, 38.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (250.30, 59.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (250.77, 51.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (251.24, 43.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (251.58, 64.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.05, 56.29) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.52, 48.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.98, 40.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (253.33, 61.06) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (253.79, 53.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (254.26, 45.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (254.60, 65.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (255.07, 58.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (255.54, 50.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (256.01, 42.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (256.35, 62.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (256.82, 55.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.28, 47.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.75, 39.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (258.09, 59.78) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (258.56, 51.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.03, 44.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.37, 64.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.84, 56.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (260.31, 48.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (260.77, 41.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (261.12, 61.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (261.58, 53.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.05, 45.94) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.39, 66.29) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.86, 58.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (263.33, 50.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (263.80, 42.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.14, 63.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.61, 55.48) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (265.07, 47.69) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (265.54, 39.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (265.88, 60.25) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (266.35, 52.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (266.82, 44.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.16, 65.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.63, 57.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (268.10, 49.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (268.56, 41.64) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (268.91, 61.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.37, 54.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.84, 46.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.31, 38.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.65, 58.97) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (271.12, 51.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (271.59, 43.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (271.93, 63.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (272.40, 55.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (272.86, 48.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (273.33, 40.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (273.67, 60.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.14, 52.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.61, 45.13) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.95, 65.48) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (275.42, 57.69) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (275.89, 49.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.36, 42.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.70, 62.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (277.17, 54.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (277.63, 46.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (278.10, 39.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (278.44, 59.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (278.91, 51.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (279.38, 43.85) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (279.72, 64.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (280.19, 56.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (280.66, 48.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (281.12, 40.83) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (281.47, 61.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (281.93, 53.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (282.40, 45.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (282.74, 65.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (283.21, 58.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (283.68, 50.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (284.15, 42.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (284.49, 62.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (284.96, 55.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (285.42, 47.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (285.89, 39.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (286.23, 59.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (286.70, 52.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (287.17, 44.32) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (287.51, 64.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (287.98, 56.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (288.45, 49.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (288.91, 41.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (289.26, 61.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (289.72, 53.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (290.19, 46.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (290.53, 66.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (291.00, 58.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (291.47, 50.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (291.94, 43.04) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (292.28, 63.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (292.75, 55.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (293.21, 47.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (293.68, 40.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (294.02, 60.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (294.49, 52.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (294.96, 44.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (295.30, 65.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (295.77, 57.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (296.24, 49.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (296.70, 41.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (297.05, 62.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (297.51, 54.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (297.98, 46.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (298.45, 38.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (298.79, 59.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (299.26, 51.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (299.73, 43.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (300.07, 63.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (300.54, 56.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (301.00, 48.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (301.47, 40.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (301.81, 60.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (302.28, 53.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (302.75, 45.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (303.09, 65.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (303.56, 57.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (304.03, 50.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (304.50, 42.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (304.84, 62.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (305.31, 54.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (305.77, 47.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (306.24, 39.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (306.58, 59.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (307.05, 51.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (307.52, 43.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (307.86, 64.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (308.33, 56.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (308.80, 48.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (309.26, 40.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (309.61, 61.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (310.07, 53.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (310.54, 45.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (310.88, 66.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (311.35, 58.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (311.82, 50.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (312.29, 42.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (312.63, 63.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (313.10, 55.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (313.56, 47.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (314.03, 39.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (314.37, 60.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (314.84, 52.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (315.31, 44.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (315.65, 64.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (316.12, 57.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (316.59, 49.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (317.05, 41.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (317.40, 61.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (317.86, 53.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (318.33, 46.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (318.67, 66.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (319.14, 58.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (319.61, 50.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (320.08, 43.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (320.42, 63.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (320.89, 55.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (321.35, 47.94) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (321.82, 40.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (322.16, 60.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (322.63, 52.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (323.10, 44.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (323.44, 65.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (323.91, 57.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (324.38, 49.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (324.84, 41.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (325.19, 62.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (325.65, 54.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (326.12, 46.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (326.59, 38.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (326.93, 59.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (327.40, 51.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (327.87, 43.64) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (328.21, 63.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (328.68, 56.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (329.14, 48.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (329.61, 40.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (329.95, 60.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (330.42, 53.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (330.89, 45.38) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (331.23, 65.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (331.70, 57.94) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (332.17, 50.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (332.64, 42.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (332.98, 62.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (333.45, 54.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (333.91, 47.13) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (334.38, 39.34) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (334.72, 59.69) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (335.19, 51.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (335.66, 44.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (336.00, 64.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (336.47, 56.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (336.94, 48.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (337.40, 41.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.81, 46.87) --
	(144.81, 46.87) --
	(144.82, 46.86) --
	(144.83, 46.86) --
	(144.84, 46.85) --
	(144.85, 46.84) --
	(144.86, 46.83) --
	(144.86, 46.82) --
	(144.87, 46.82) --
	(144.87, 46.81) --
	(144.88, 46.80) --
	(144.88, 46.79) --
	(144.89, 46.78) --
	(144.89, 46.77) --
	(144.89, 46.75) --
	(144.90, 46.74) --
	(144.90, 46.73) --
	(144.90, 46.72) --
	(144.90, 46.71) --
	(144.90, 46.70) --
	(144.90, 46.69) --
	(144.89, 46.68) --
	(144.89, 46.67) --
	(144.89, 46.66) --
	(144.88, 46.65) --
	(144.88, 46.64) --
	(144.87, 46.63) --
	(144.87, 46.62) --
	(144.86, 46.61) --
	(144.85, 46.60) --
	(144.85, 46.59) --
	(144.84, 46.59) --
	(144.83, 46.58) --
	(144.82, 46.57) --
	(144.81, 46.57) --
	(144.81, 46.57) --
	(144.81, 46.87) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.62, 38.23) --
	(157.63, 38.24) --
	(157.64, 38.25) --
	(157.64, 38.26) --
	(157.65, 38.26) --
	(157.66, 38.27) --
	(157.67, 38.27) --
	(157.68, 38.28) --
	(157.69, 38.28) --
	(157.70, 38.29) --
	(157.71, 38.29) --
	(157.72, 38.29) --
	(157.74, 38.29) --
	(157.75, 38.29) --
	(157.76, 38.29) --
	(157.77, 38.29) --
	(157.78, 38.29) --
	(157.79, 38.29) --
	(157.80, 38.29) --
	(157.81, 38.28) --
	(157.82, 38.28) --
	(157.83, 38.27) --
	(157.84, 38.27) --
	(157.85, 38.26) --
	(157.86, 38.25) --
	(157.87, 38.25) --
	(157.87, 38.24) --
	(157.88, 38.23) --
	(157.62, 38.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.58, 66.79) --
	(165.58, 66.78) --
	(165.58, 66.77) --
	(165.59, 66.76) --
	(165.59, 66.75) --
	(165.59, 66.74) --
	(165.59, 66.73) --
	(165.59, 66.72) --
	(165.59, 66.71) --
	(165.59, 66.70) --
	(165.59, 66.69) --
	(165.58, 66.68) --
	(165.58, 66.66) --
	(165.57, 66.65) --
	(165.57, 66.64) --
	(165.56, 66.64) --
	(165.56, 66.63) --
	(165.55, 66.62) --
	(165.54, 66.61) --
	(165.54, 66.60) --
	(165.53, 66.59) --
	(165.52, 66.59) --
	(165.51, 66.58) --
	(165.50, 66.57) --
	(165.49, 66.57) --
	(165.48, 66.56) --
	(165.47, 66.56) --
	(165.46, 66.56) --
	(165.45, 66.55) --
	(165.44, 66.55) --
	(165.43, 66.55) --
	(165.42, 66.55) --
	(165.41, 66.55) --
	(165.40, 66.55) --
	(165.39, 66.55) --
	(165.38, 66.56) --
	(165.36, 66.56) --
	(165.35, 66.56) --
	(165.34, 66.57) --
	(165.33, 66.57) --
	(165.32, 66.58) --
	(165.32, 66.58) --
	(165.31, 66.59) --
	(165.30, 66.60) --
	(165.29, 66.60) --
	(165.28, 66.61) --
	(165.28, 66.62) --
	(165.27, 66.63) --
	(165.26, 66.64) --
	(165.26, 66.65) --
	(165.25, 66.66) --
	(165.25, 66.67) --
	(165.25, 66.68) --
	(165.24, 66.69) --
	(165.24, 66.70) --
	(165.24, 66.71) --
	(165.24, 66.72) --
	(165.24, 66.73) --
	(165.24, 66.74) --
	(165.24, 66.75) --
	(165.25, 66.77) --
	(165.25, 66.78) --
	(165.25, 66.79) --
	(165.25, 66.79) --
	(165.58, 66.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.72, 38.23) --
	(185.72, 38.24) --
	(185.72, 38.25) --
	(185.72, 38.26) --
	(185.72, 38.27) --
	(185.72, 38.28) --
	(185.72, 38.29) --
	(185.73, 38.30) --
	(185.73, 38.31) --
	(185.74, 38.32) --
	(185.74, 38.33) --
	(185.75, 38.34) --
	(185.75, 38.35) --
	(185.76, 38.36) --
	(185.77, 38.37) --
	(185.78, 38.38) --
	(185.78, 38.38) --
	(185.79, 38.39) --
	(185.80, 38.39) --
	(185.81, 38.40) --
	(185.82, 38.40) --
	(185.83, 38.41) --
	(185.84, 38.41) --
	(185.85, 38.41) --
	(185.86, 38.42) --
	(185.88, 38.42) --
	(185.89, 38.42) --
	(185.90, 38.42) --
	(185.91, 38.42) --
	(185.92, 38.42) --
	(185.93, 38.41) --
	(185.94, 38.41) --
	(185.95, 38.41) --
	(185.96, 38.40) --
	(185.97, 38.40) --
	(185.98, 38.39) --
	(185.99, 38.39) --
	(186.00, 38.38) --
	(186.01, 38.37) --
	(186.01, 38.37) --
	(186.02, 38.36) --
	(186.03, 38.35) --
	(186.04, 38.34) --
	(186.04, 38.33) --
	(186.05, 38.32) --
	(186.05, 38.31) --
	(186.05, 38.30) --
	(186.06, 38.29) --
	(186.06, 38.28) --
	(186.06, 38.27) --
	(186.06, 38.26) --
	(186.06, 38.25) --
	(186.06, 38.24) --
	(186.06, 38.23) --
	(185.72, 38.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.72, 66.79) --
	(193.72, 66.79) --
	(193.71, 66.78) --
	(193.71, 66.77) --
	(193.70, 66.76) --
	(193.70, 66.75) --
	(193.69, 66.74) --
	(193.68, 66.73) --
	(193.68, 66.73) --
	(193.67, 66.72) --
	(193.66, 66.71) --
	(193.65, 66.71) --
	(193.64, 66.70) --
	(193.63, 66.69) --
	(193.62, 66.69) --
	(193.61, 66.69) --
	(193.60, 66.68) --
	(193.59, 66.68) --
	(193.58, 66.68) --
	(193.57, 66.68) --
	(193.56, 66.68) --
	(193.55, 66.68) --
	(193.54, 66.68) --
	(193.53, 66.68) --
	(193.52, 66.68) --
	(193.50, 66.68) --
	(193.49, 66.69) --
	(193.48, 66.69) --
	(193.47, 66.70) --
	(193.46, 66.70) --
	(193.46, 66.71) --
	(193.45, 66.71) --
	(193.44, 66.72) --
	(193.43, 66.73) --
	(193.42, 66.74) --
	(193.42, 66.75) --
	(193.41, 66.75) --
	(193.40, 66.76) --
	(193.40, 66.77) --
	(193.39, 66.78) --
	(193.39, 66.79) --
	(193.72, 66.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (213.92, 38.23) --
	(213.91, 38.24) --
	(213.91, 38.25) --
	(213.90, 38.25) --
	(213.89, 38.26) --
	(213.88, 38.27) --
	(213.88, 38.28) --
	(213.87, 38.29) --
	(213.87, 38.30) --
	(213.87, 38.31) --
	(213.86, 38.32) --
	(213.86, 38.33) --
	(213.86, 38.34) --
	(213.86, 38.35) --
	(213.86, 38.36) --
	(213.86, 38.38) --
	(213.86, 38.39) --
	(213.86, 38.40) --
	(213.86, 38.41) --
	(213.86, 38.42) --
	(213.87, 38.43) --
	(213.87, 38.44) --
	(213.88, 38.45) --
	(213.88, 38.46) --
	(213.89, 38.47) --
	(213.89, 38.48) --
	(213.90, 38.49) --
	(213.91, 38.49) --
	(213.92, 38.50) --
	(213.92, 38.51) --
	(213.93, 38.51) --
	(213.94, 38.52) --
	(213.95, 38.52) --
	(213.96, 38.53) --
	(213.97, 38.53) --
	(213.98, 38.54) --
	(213.99, 38.54) --
	(214.00, 38.54) --
	(214.02, 38.54) --
	(214.03, 38.54) --
	(214.04, 38.54) --
	(214.05, 38.54) --
	(214.06, 38.54) --
	(214.07, 38.54) --
	(214.08, 38.54) --
	(214.09, 38.53) --
	(214.10, 38.53) --
	(214.11, 38.52) --
	(214.12, 38.52) --
	(214.13, 38.51) --
	(214.14, 38.51) --
	(214.15, 38.50) --
	(214.15, 38.49) --
	(214.16, 38.48) --
	(214.17, 38.47) --
	(214.18, 38.47) --
	(214.18, 38.46) --
	(214.19, 38.45) --
	(214.19, 38.44) --
	(214.19, 38.43) --
	(214.20, 38.42) --
	(214.20, 38.40) --
	(214.20, 38.39) --
	(214.20, 38.38) --
	(214.20, 38.37) --
	(214.20, 38.36) --
	(214.20, 38.35) --
	(214.20, 38.34) --
	(214.20, 38.33) --
	(214.20, 38.32) --
	(214.19, 38.31) --
	(214.19, 38.30) --
	(214.18, 38.29) --
	(214.18, 38.28) --
	(214.17, 38.27) --
	(214.17, 38.26) --
	(214.16, 38.25) --
	(214.15, 38.24) --
	(214.14, 38.24) --
	(214.14, 38.23) --
	(213.92, 38.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.12, 66.79) --
	(242.13, 66.79) --
	(242.13, 66.78) --
	(242.14, 66.78) --
	(242.15, 66.77) --
	(242.16, 66.76) --
	(242.17, 66.76) --
	(242.18, 66.75) --
	(242.18, 66.74) --
	(242.19, 66.73) --
	(242.20, 66.72) --
	(242.20, 66.71) --
	(242.21, 66.70) --
	(242.21, 66.69) --
	(242.21, 66.68) --
	(242.22, 66.67) --
	(242.22, 66.66) --
	(242.22, 66.65) --
	(242.22, 66.64) --
	(242.22, 66.63) --
	(242.22, 66.62) --
	(242.22, 66.60) --
	(242.21, 66.59) --
	(242.21, 66.58) --
	(242.21, 66.57) --
	(242.20, 66.56) --
	(242.20, 66.55) --
	(242.19, 66.54) --
	(242.19, 66.53) --
	(242.18, 66.53) --
	(242.17, 66.52) --
	(242.17, 66.51) --
	(242.16, 66.50) --
	(242.15, 66.49) --
	(242.14, 66.49) --
	(242.13, 66.48) --
	(242.12, 66.48) --
	(242.11, 66.47) --
	(242.10, 66.47) --
	(242.09, 66.47) --
	(242.08, 66.46) --
	(242.07, 66.46) --
	(242.06, 66.46) --
	(242.05, 66.46) --
	(242.04, 66.46) --
	(242.03, 66.46) --
	(242.02, 66.46) --
	(242.00, 66.46) --
	(241.99, 66.47) --
	(241.98, 66.47) --
	(241.97, 66.47) --
	(241.96, 66.48) --
	(241.95, 66.48) --
	(241.94, 66.49) --
	(241.94, 66.50) --
	(241.93, 66.50) --
	(241.92, 66.51) --
	(241.91, 66.52) --
	(241.91, 66.53) --
	(241.90, 66.54) --
	(241.89, 66.55) --
	(241.89, 66.56) --
	(241.88, 66.57) --
	(241.88, 66.58) --
	(241.88, 66.59) --
	(241.87, 66.60) --
	(241.87, 66.61) --
	(241.87, 66.62) --
	(241.87, 66.63) --
	(241.87, 66.64) --
	(241.87, 66.65) --
	(241.87, 66.66) --
	(241.87, 66.67) --
	(241.88, 66.68) --
	(241.88, 66.69) --
	(241.89, 66.70) --
	(241.89, 66.71) --
	(241.90, 66.72) --
	(241.90, 66.73) --
	(241.91, 66.74) --
	(241.91, 66.75) --
	(241.92, 66.76) --
	(241.93, 66.77) --
	(241.94, 66.77) --
	(241.95, 66.78) --
	(241.96, 66.78) --
	(241.97, 66.79) --
	(241.97, 66.79) --
	(242.12, 66.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.37, 38.23) --
	(262.37, 38.24) --
	(262.38, 38.25) --
	(262.38, 38.26) --
	(262.39, 38.27) --
	(262.40, 38.28) --
	(262.41, 38.28) --
	(262.41, 38.29) --
	(262.42, 38.30) --
	(262.43, 38.30) --
	(262.44, 38.31) --
	(262.45, 38.31) --
	(262.46, 38.32) --
	(262.47, 38.32) --
	(262.48, 38.32) --
	(262.49, 38.32) --
	(262.50, 38.33) --
	(262.52, 38.33) --
	(262.53, 38.33) --
	(262.54, 38.33) --
	(262.55, 38.32) --
	(262.56, 38.32) --
	(262.57, 38.32) --
	(262.58, 38.32) --
	(262.59, 38.31) --
	(262.60, 38.31) --
	(262.61, 38.30) --
	(262.62, 38.29) --
	(262.63, 38.29) --
	(262.64, 38.28) --
	(262.64, 38.27) --
	(262.65, 38.27) --
	(262.66, 38.26) --
	(262.66, 38.25) --
	(262.67, 38.24) --
	(262.67, 38.23) --
	(262.37, 38.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.36, 66.79) --
	(270.36, 66.78) --
	(270.36, 66.77) --
	(270.36, 66.76) --
	(270.36, 66.75) --
	(270.36, 66.74) --
	(270.36, 66.73) --
	(270.35, 66.72) --
	(270.35, 66.71) --
	(270.35, 66.70) --
	(270.34, 66.69) --
	(270.34, 66.68) --
	(270.33, 66.67) --
	(270.33, 66.66) --
	(270.32, 66.65) --
	(270.31, 66.64) --
	(270.31, 66.63) --
	(270.30, 66.63) --
	(270.29, 66.62) --
	(270.28, 66.61) --
	(270.27, 66.61) --
	(270.26, 66.60) --
	(270.25, 66.60) --
	(270.24, 66.59) --
	(270.23, 66.59) --
	(270.22, 66.59) --
	(270.21, 66.59) --
	(270.20, 66.59) --
	(270.19, 66.58) --
	(270.18, 66.58) --
	(270.17, 66.59) --
	(270.16, 66.59) --
	(270.14, 66.59) --
	(270.13, 66.59) --
	(270.12, 66.60) --
	(270.11, 66.60) --
	(270.10, 66.60) --
	(270.09, 66.61) --
	(270.08, 66.62) --
	(270.08, 66.62) --
	(270.07, 66.63) --
	(270.06, 66.64) --
	(270.05, 66.65) --
	(270.05, 66.65) --
	(270.04, 66.66) --
	(270.03, 66.67) --
	(270.03, 66.68) --
	(270.02, 66.69) --
	(270.02, 66.70) --
	(270.02, 66.71) --
	(270.01, 66.72) --
	(270.01, 66.73) --
	(270.01, 66.74) --
	(270.01, 66.76) --
	(270.01, 66.77) --
	(270.01, 66.78) --
	(270.01, 66.79) --
	(270.01, 66.79) --
	(270.36, 66.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (290.49, 38.23) --
	(290.49, 38.24) --
	(290.49, 38.25) --
	(290.49, 38.26) --
	(290.48, 38.27) --
	(290.48, 38.28) --
	(290.49, 38.30) --
	(290.49, 38.31) --
	(290.49, 38.32) --
	(290.49, 38.33) --
	(290.50, 38.34) --
	(290.50, 38.35) --
	(290.50, 38.36) --
	(290.51, 38.37) --
	(290.52, 38.38) --
	(290.52, 38.39) --
	(290.53, 38.39) --
	(290.54, 38.40) --
	(290.55, 38.41) --
	(290.55, 38.42) --
	(290.56, 38.42) --
	(290.57, 38.43) --
	(290.58, 38.43) --
	(290.59, 38.44) --
	(290.60, 38.44) --
	(290.61, 38.44) --
	(290.62, 38.45) --
	(290.63, 38.45) --
	(290.64, 38.45) --
	(290.66, 38.45) --
	(290.67, 38.45) --
	(290.68, 38.45) --
	(290.69, 38.45) --
	(290.70, 38.45) --
	(290.71, 38.44) --
	(290.72, 38.44) --
	(290.73, 38.44) --
	(290.74, 38.43) --
	(290.75, 38.43) --
	(290.76, 38.42) --
	(290.77, 38.41) --
	(290.78, 38.41) --
	(290.78, 38.40) --
	(290.79, 38.39) --
	(290.80, 38.38) --
	(290.80, 38.37) --
	(290.81, 38.36) --
	(290.82, 38.35) --
	(290.82, 38.34) --
	(290.82, 38.33) --
	(290.83, 38.32) --
	(290.83, 38.31) --
	(290.83, 38.30) --
	(290.83, 38.29) --
	(290.83, 38.28) --
	(290.83, 38.27) --
	(290.83, 38.26) --
	(290.83, 38.25) --
	(290.83, 38.24) --
	(290.83, 38.23) --
	(290.49, 38.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (298.47, 66.79) --
	(298.47, 66.78) --
	(298.46, 66.78) --
	(298.45, 66.77) --
	(298.45, 66.76) --
	(298.44, 66.75) --
	(298.43, 66.75) --
	(298.42, 66.74) --
	(298.41, 66.73) --
	(298.40, 66.73) --
	(298.39, 66.72) --
	(298.38, 66.72) --
	(298.37, 66.72) --
	(298.36, 66.71) --
	(298.35, 66.71) --
	(298.34, 66.71) --
	(298.33, 66.71) --
	(298.32, 66.71) --
	(298.31, 66.71) --
	(298.30, 66.71) --
	(298.28, 66.71) --
	(298.27, 66.72) --
	(298.26, 66.72) --
	(298.25, 66.73) --
	(298.24, 66.73) --
	(298.23, 66.74) --
	(298.22, 66.74) --
	(298.22, 66.75) --
	(298.21, 66.75) --
	(298.20, 66.76) --
	(298.19, 66.77) --
	(298.19, 66.78) --
	(298.18, 66.79) --
	(298.18, 66.79) --
	(298.47, 66.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (318.75, 38.23) --
	(318.75, 38.24) --
	(318.74, 38.24) --
	(318.73, 38.24) --
	(318.72, 38.25) --
	(318.71, 38.25) --
	(318.70, 38.26) --
	(318.69, 38.27) --
	(318.68, 38.27) --
	(318.67, 38.28) --
	(318.67, 38.29) --
	(318.66, 38.30) --
	(318.65, 38.31) --
	(318.65, 38.31) --
	(318.64, 38.32) --
	(318.64, 38.33) --
	(318.63, 38.34) --
	(318.63, 38.36) --
	(318.63, 38.37) --
	(318.63, 38.38) --
	(318.63, 38.39) --
	(318.62, 38.40) --
	(318.62, 38.41) --
	(318.63, 38.42) --
	(318.63, 38.43) --
	(318.63, 38.44) --
	(318.63, 38.45) --
	(318.64, 38.46) --
	(318.64, 38.47) --
	(318.64, 38.48) --
	(318.65, 38.49) --
	(318.66, 38.50) --
	(318.66, 38.51) --
	(318.67, 38.52) --
	(318.68, 38.53) --
	(318.69, 38.53) --
	(318.69, 38.54) --
	(318.70, 38.55) --
	(318.71, 38.55) --
	(318.72, 38.56) --
	(318.73, 38.56) --
	(318.74, 38.57) --
	(318.75, 38.57) --
	(318.76, 38.57) --
	(318.77, 38.57) --
	(318.78, 38.58) --
	(318.80, 38.58) --
	(318.81, 38.58) --
	(318.82, 38.58) --
	(318.83, 38.57) --
	(318.84, 38.57) --
	(318.85, 38.57) --
	(318.86, 38.57) --
	(318.87, 38.56) --
	(318.88, 38.56) --
	(318.89, 38.55) --
	(318.90, 38.55) --
	(318.91, 38.54) --
	(318.92, 38.53) --
	(318.92, 38.52) --
	(318.93, 38.52) --
	(318.94, 38.51) --
	(318.94, 38.50) --
	(318.95, 38.49) --
	(318.96, 38.48) --
	(318.96, 38.47) --
	(318.96, 38.46) --
	(318.97, 38.45) --
	(318.97, 38.44) --
	(318.97, 38.43) --
	(318.97, 38.42) --
	(318.97, 38.41) --
	(318.97, 38.39) --
	(318.97, 38.38) --
	(318.97, 38.37) --
	(318.97, 38.36) --
	(318.97, 38.35) --
	(318.96, 38.34) --
	(318.96, 38.33) --
	(318.95, 38.32) --
	(318.95, 38.31) --
	(318.94, 38.30) --
	(318.94, 38.29) --
	(318.93, 38.29) --
	(318.92, 38.28) --
	(318.91, 38.27) --
	(318.90, 38.26) --
	(318.90, 38.26) --
	(318.89, 38.25) --
	(318.88, 38.25) --
	(318.87, 38.24) --
	(318.86, 38.24) --
	(318.85, 38.23) --
	(318.75, 38.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (337.61, 61.32) --
	(337.61, 61.33) --
	(337.60, 61.34) --
	(337.59, 61.34) --
	(337.59, 61.35) --
	(337.58, 61.36) --
	(337.58, 61.37) --
	(337.58, 61.38) --
	(337.57, 61.40) --
	(337.57, 61.41) --
	(337.57, 61.42) --
	(337.57, 61.43) --
	(337.57, 61.44) --
	(337.57, 61.45) --
	(337.57, 61.46) --
	(337.58, 61.47) --
	(337.58, 61.48) --
	(337.58, 61.49) --
	(337.59, 61.50) --
	(337.59, 61.51) --
	(337.60, 61.52) --
	(337.60, 61.53) --
	(337.61, 61.54) --
	(337.61, 61.54) --
	(337.61, 61.32) --
	cycle;

\path[] (183.37, 69.97) rectangle (191.08, 98.52);

\path[] (144.81, 69.97) rectangle (183.37, 98.52);

\path[] (337.61, 38.23) rectangle (345.32, 66.79);

\path[] (144.81, 38.23) rectangle (337.61, 66.79);
\end{scope}
\begin{scope}
\path[clip] (134.78,103.28) rectangle (355.35,121.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (245.07,109.02) {$\mathbb{E}[P^{(s)}(e\mid c)]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (144.81, 21.46) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (167.95, 21.46) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (191.08, 21.46) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (214.22, 21.46) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (237.36, 21.46) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (260.49, 21.46) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (283.63, 21.46) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (306.76, 21.46) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (329.90, 21.46) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (353.04, 21.46) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (129.38, 54.39) {Pragmatic interpretation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (129.38, 44.02) {with listener's observation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (129.38, 86.12) {Pragmatic interpretation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (129.38, 75.75) { w/o listener's observation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (176.72,140.53) {state};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (217.17,140.92) rectangle (226.20,149.96);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (217.81,146.48) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (219.23,144.02) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.26,147.90) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.64,141.56) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (221.68,145.44) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (222.72,149.32) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (223.10,142.98) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (224.14,146.86) circle (  0.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (225.56,144.40) circle (  0.14);

\path[] (217.17,140.92) rectangle (226.20,149.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (272.89,140.92) rectangle (281.92,149.96);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (280.78,141.00) --
	(281.85,141.62) --
	(281.85,141.29) --
	(281.35,141.00) --
	(280.78,141.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (275.10,141.00) --
	(281.85,144.89) --
	(281.85,144.57) --
	(275.67,141.00) --
	(275.10,141.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (272.96,143.04) --
	(281.85,148.17) --
	(281.85,147.84) --
	(272.96,142.71) --
	(272.96,143.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (272.96,146.32) --
	(279.14,149.89) --
	(279.71,149.89) --
	(272.96,145.99) --
	(272.96,146.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (272.96,149.59) --
	(273.47,149.89) --
	(274.03,149.89) --
	(272.96,149.27) --
	(272.96,149.59) --
	cycle;

\path[] (272.89,140.92) rectangle (281.92,149.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (241.26,142.14) {$s_{dep}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (296.98,142.14) {$s_{ind}$};
\end{scope}
\end{tikzpicture}


==> figs/speaker-evs.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-02 11:32:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,180.67);
\begin{scope}
\path[clip] ( 50.22, 33.48) rectangle (499.89,136.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22, 50.66) --
	(499.89, 50.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22, 75.69) --
	(499.89, 75.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22,100.72) --
	(499.89,100.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.22,125.75) --
	(499.89,125.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 38.15) --
	(499.89, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 63.18) --
	(499.89, 63.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22, 88.21) --
	(499.89, 88.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.22,113.24) --
	(499.89,113.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.53, 33.48) --
	(134.53,136.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.06, 33.48) --
	(275.06,136.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.58, 33.48) --
	(415.58,136.22);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] ( 79.73, 38.15) rectangle (105.02,118.55);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (107.83, 38.15) rectangle (133.13, 42.70);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] (135.94, 38.15) rectangle (161.23, 75.47);
\definecolor{fillColor}{RGB}{231,138,195}

\path[fill=fillColor] (164.04, 38.15) rectangle (189.34, 41.03);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (220.25, 38.15) rectangle (245.55, 47.77);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (248.36, 38.15) rectangle (273.65,131.20);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] (276.46, 38.15) rectangle (301.75, 50.61);
\definecolor{fillColor}{RGB}{231,138,195}

\path[fill=fillColor] (304.57, 38.15) rectangle (329.86, 48.16);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (360.77, 38.15) rectangle (386.07, 47.42);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (388.88, 38.15) rectangle (414.17,131.55);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] (416.98, 38.15) rectangle (442.28, 50.98);
\definecolor{fillColor}{RGB}{231,138,195}

\path[fill=fillColor] (445.09, 38.15) rectangle (470.38, 47.78);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (101.18, 38.15) --
	(105.02, 40.37) --
	(105.02, 39.77) --
	(102.21, 38.15) --
	(101.18, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 90.90, 38.15) --
	(105.02, 46.30) --
	(105.02, 45.70) --
	( 91.93, 38.15) --
	( 90.90, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 80.63, 38.15) --
	(105.02, 52.23) --
	(105.02, 51.64) --
	( 81.66, 38.15) --
	( 80.63, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 79.73, 43.56) --
	(105.02, 58.16) --
	(105.02, 57.57) --
	( 79.73, 42.96) --
	( 79.73, 43.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 79.73, 49.49) --
	(105.02, 64.09) --
	(105.02, 63.50) --
	( 79.73, 48.90) --
	( 79.73, 49.49) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 79.73, 55.42) --
	(105.02, 70.03) --
	(105.02, 69.43) --
	( 79.73, 54.83) --
	( 79.73, 55.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 79.73, 61.35) --
	(105.02, 75.96) --
	(105.02, 75.36) --
	( 79.73, 60.76) --
	( 79.73, 61.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 79.73, 67.29) --
	(105.02, 81.89) --
	(105.02, 81.30) --
	( 79.73, 66.69) --
	( 79.73, 67.29) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 79.73, 73.22) --
	(105.02, 87.82) --
	(105.02, 87.23) --
	( 79.73, 72.63) --
	( 79.73, 73.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 79.73, 79.15) --
	(105.02, 93.75) --
	(105.02, 93.16) --
	( 79.73, 78.56) --
	( 79.73, 79.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 79.73, 85.08) --
	(105.02, 99.69) --
	(105.02, 99.09) --
	( 79.73, 84.49) --
	( 79.73, 85.08) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 79.73, 91.01) --
	(105.02,105.62) --
	(105.02,105.02) --
	( 79.73, 90.42) --
	( 79.73, 91.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 79.73, 96.95) --
	(105.02,111.55) --
	(105.02,110.96) --
	( 79.73, 96.35) --
	( 79.73, 96.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 79.73,102.88) --
	(105.02,117.48) --
	(105.02,116.89) --
	( 79.73,102.29) --
	( 79.73,102.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 79.73,108.81) --
	( 96.59,118.55) --
	( 97.62,118.55) --
	( 79.73,108.22) --
	( 79.73,108.81) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 79.73,114.74) --
	( 86.32,118.55) --
	( 87.35,118.55) --
	( 79.73,114.15) --
	( 79.73,114.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (132.00, 38.15) --
	(133.13, 38.80) --
	(133.13, 38.20) --
	(133.03, 38.15) --
	(132.00, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (121.73, 38.15) --
	(129.61, 42.70) --
	(130.64, 42.70) --
	(122.76, 38.15) --
	(121.73, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (111.45, 38.15) --
	(119.34, 42.70) --
	(120.36, 42.70) --
	(112.48, 38.15) --
	(111.45, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (107.83, 41.99) --
	(109.06, 42.70) --
	(110.09, 42.70) --
	(107.83, 41.39) --
	(107.83, 41.99) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (152.55, 38.15) --
	(161.23, 43.16) --
	(161.23, 42.56) --
	(153.58, 38.15) --
	(152.55, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (142.28, 38.15) --
	(161.23, 49.09) --
	(161.23, 48.50) --
	(143.31, 38.15) --
	(142.28, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (135.94, 40.42) --
	(161.23, 55.02) --
	(161.23, 54.43) --
	(135.94, 39.82) --
	(135.94, 40.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (135.94, 46.35) --
	(161.23, 60.95) --
	(161.23, 60.36) --
	(135.94, 45.76) --
	(135.94, 46.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (135.94, 52.28) --
	(161.23, 66.89) --
	(161.23, 66.29) --
	(135.94, 51.69) --
	(135.94, 52.28) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (135.94, 58.21) --
	(161.23, 72.82) --
	(161.23, 72.22) --
	(135.94, 57.62) --
	(135.94, 58.21) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (135.94, 64.15) --
	(155.54, 75.47) --
	(156.57, 75.47) --
	(135.94, 63.55) --
	(135.94, 64.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (135.94, 70.08) --
	(145.27, 75.47) --
	(146.30, 75.47) --
	(135.94, 69.48) --
	(135.94, 70.08) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (136.02, 75.47) --
	(135.94, 75.42) --
	(135.94, 75.47) --
	(136.02, 75.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (135.94, 38.63) --
	(136.22, 38.15) --
	(135.94, 38.15) --
	(135.94, 38.63) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (135.94, 48.91) --
	(142.15, 38.15) --
	(141.56, 38.15) --
	(135.94, 47.88) --
	(135.94, 48.91) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (135.94, 59.18) --
	(148.08, 38.15) --
	(147.49, 38.15) --
	(135.94, 58.15) --
	(135.94, 59.18) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (135.94, 69.45) --
	(154.02, 38.15) --
	(153.42, 38.15) --
	(135.94, 68.43) --
	(135.94, 69.45) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (138.40, 75.47) --
	(159.95, 38.15) --
	(159.35, 38.15) --
	(137.81, 75.47) --
	(138.40, 75.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (144.33, 75.47) --
	(161.23, 46.19) --
	(161.23, 45.17) --
	(143.74, 75.47) --
	(144.33, 75.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (150.26, 75.47) --
	(161.23, 56.47) --
	(161.23, 55.44) --
	(149.67, 75.47) --
	(150.26, 75.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (156.20, 75.47) --
	(161.23, 66.74) --
	(161.23, 65.71) --
	(155.60, 75.47) --
	(156.20, 75.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (165.02, 39.12) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (176.49, 39.80) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (187.96, 40.49) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (183.38, 38.15) --
	(183.38, 38.15) --
	(183.39, 38.15) --
	(183.41, 38.16) --
	(183.42, 38.17) --
	(183.44, 38.17) --
	(183.45, 38.18) --
	(183.47, 38.18) --
	(183.49, 38.18) --
	(183.50, 38.18) --
	(183.52, 38.18) --
	(183.53, 38.18) --
	(183.55, 38.18) --
	(183.57, 38.17) --
	(183.58, 38.17) --
	(183.60, 38.17) --
	(183.61, 38.16) --
	(183.63, 38.15) --
	(183.64, 38.15) --
	(183.38, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (245.02, 38.15) --
	(245.55, 38.45) --
	(245.55, 38.15) --
	(245.02, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (234.75, 38.15) --
	(245.55, 44.38) --
	(245.55, 43.79) --
	(235.78, 38.15) --
	(234.75, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (224.47, 38.15) --
	(241.14, 47.77) --
	(242.16, 47.77) --
	(225.50, 38.15) --
	(224.47, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (220.25, 41.64) --
	(230.86, 47.77) --
	(231.89, 47.77) --
	(220.25, 41.05) --
	(220.25, 41.64) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (220.25, 47.57) --
	(220.59, 47.77) --
	(221.61, 47.77) --
	(220.25, 46.98) --
	(220.25, 47.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (265.57, 38.15) --
	(273.65, 42.81) --
	(273.65, 42.22) --
	(266.60, 38.15) --
	(265.57, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (255.30, 38.15) --
	(273.65, 48.74) --
	(273.65, 48.15) --
	(256.33, 38.15) --
	(255.30, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.36, 40.07) --
	(273.65, 54.67) --
	(273.65, 54.08) --
	(248.36, 39.48) --
	(248.36, 40.07) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.36, 46.00) --
	(273.65, 60.61) --
	(273.65, 60.01) --
	(248.36, 45.41) --
	(248.36, 46.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.36, 51.93) --
	(273.65, 66.54) --
	(273.65, 65.94) --
	(248.36, 51.34) --
	(248.36, 51.93) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.36, 57.87) --
	(273.65, 72.47) --
	(273.65, 71.88) --
	(248.36, 57.27) --
	(248.36, 57.87) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.36, 63.80) --
	(273.65, 78.40) --
	(273.65, 77.81) --
	(248.36, 63.20) --
	(248.36, 63.80) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.36, 69.73) --
	(273.65, 84.33) --
	(273.65, 83.74) --
	(248.36, 69.14) --
	(248.36, 69.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.36, 75.66) --
	(273.65, 90.27) --
	(273.65, 89.67) --
	(248.36, 75.07) --
	(248.36, 75.66) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.36, 81.59) --
	(273.65, 96.20) --
	(273.65, 95.60) --
	(248.36, 81.00) --
	(248.36, 81.59) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.36, 87.53) --
	(273.65,102.13) --
	(273.65,101.54) --
	(248.36, 86.93) --
	(248.36, 87.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.36, 93.46) --
	(273.65,108.06) --
	(273.65,107.47) --
	(248.36, 92.86) --
	(248.36, 93.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.36, 99.39) --
	(273.65,113.99) --
	(273.65,113.40) --
	(248.36, 98.80) --
	(248.36, 99.39) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.36,105.32) --
	(273.65,119.93) --
	(273.65,119.33) --
	(248.36,104.73) --
	(248.36,105.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.36,111.25) --
	(273.65,125.86) --
	(273.65,125.26) --
	(248.36,110.66) --
	(248.36,111.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.36,117.19) --
	(272.63,131.20) --
	(273.65,131.20) --
	(273.65,131.20) --
	(248.36,116.59) --
	(248.36,117.19) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.36,123.12) --
	(262.35,131.20) --
	(263.38,131.20) --
	(248.36,122.53) --
	(248.36,123.12) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.36,129.05) --
	(252.08,131.20) --
	(253.11,131.20) --
	(248.36,128.46) --
	(248.36,129.05) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (296.40, 38.15) --
	(301.75, 41.24) --
	(301.75, 40.65) --
	(297.42, 38.15) --
	(296.40, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (286.12, 38.15) --
	(301.75, 47.17) --
	(301.75, 46.58) --
	(287.15, 38.15) --
	(286.12, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (276.46, 38.50) --
	(297.43, 50.61) --
	(298.46, 50.61) --
	(276.87, 38.15) --
	(276.46, 38.15) --
	(276.46, 38.50) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (276.46, 44.43) --
	(287.15, 50.61) --
	(288.18, 50.61) --
	(276.46, 43.84) --
	(276.46, 44.43) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (276.46, 50.36) --
	(276.88, 50.61) --
	(277.91, 50.61) --
	(276.46, 49.77) --
	(276.46, 50.36) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (276.46, 41.83) --
	(278.59, 38.15) --
	(277.99, 38.15) --
	(276.46, 40.80) --
	(276.46, 41.83) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (277.33, 50.61) --
	(284.52, 38.15) --
	(283.93, 38.15) --
	(276.73, 50.61) --
	(277.33, 50.61) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (283.26, 50.61) --
	(290.45, 38.15) --
	(289.86, 38.15) --
	(282.66, 50.61) --
	(283.26, 50.61) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (289.19, 50.61) --
	(296.38, 38.15) --
	(295.79, 38.15) --
	(288.60, 50.61) --
	(289.19, 50.61) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (295.12, 50.61) --
	(301.75, 39.12) --
	(301.75, 38.15) --
	(301.72, 38.15) --
	(294.53, 50.61) --
	(295.12, 50.61) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (301.05, 50.61) --
	(301.75, 49.39) --
	(301.75, 48.36) --
	(300.46, 50.61) --
	(301.05, 50.61) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (305.19, 42.93) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (307.76, 38.48) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (309.64, 45.50) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (312.21, 41.05) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (316.66, 43.61) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (319.23, 39.17) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (321.11, 46.18) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (323.68, 41.73) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (328.12, 44.30) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (314.33, 48.16) --
	(314.33, 48.15) --
	(314.34, 48.13) --
	(314.34, 48.12) --
	(314.34, 48.10) --
	(314.34, 48.09) --
	(314.35, 48.07) --
	(314.35, 48.05) --
	(314.34, 48.04) --
	(314.34, 48.02) --
	(314.34, 48.01) --
	(314.33, 47.99) --
	(314.33, 47.97) --
	(314.32, 47.96) --
	(314.32, 47.94) --
	(314.31, 47.93) --
	(314.30, 47.92) --
	(314.29, 47.90) --
	(314.28, 47.89) --
	(314.27, 47.88) --
	(314.26, 47.87) --
	(314.24, 47.86) --
	(314.23, 47.85) --
	(314.22, 47.84) --
	(314.20, 47.83) --
	(314.19, 47.83) --
	(314.17, 47.82) --
	(314.16, 47.82) --
	(314.14, 47.81) --
	(314.13, 47.81) --
	(314.11, 47.81) --
	(314.09, 47.81) --
	(314.08, 47.81) --
	(314.06, 47.81) --
	(314.05, 47.81) --
	(314.03, 47.81) --
	(314.01, 47.82) --
	(314.00, 47.82) --
	(313.98, 47.83) --
	(313.97, 47.84) --
	(313.96, 47.84) --
	(313.94, 47.85) --
	(313.93, 47.86) --
	(313.92, 47.87) --
	(313.91, 47.88) --
	(313.89, 47.90) --
	(313.88, 47.91) --
	(313.88, 47.92) --
	(313.87, 47.94) --
	(313.86, 47.95) --
	(313.85, 47.96) --
	(313.85, 47.98) --
	(313.84, 47.99) --
	(313.84, 48.01) --
	(313.83, 48.03) --
	(313.83, 48.04) --
	(313.83, 48.06) --
	(313.83, 48.07) --
	(313.83, 48.09) --
	(313.84, 48.11) --
	(313.84, 48.12) --
	(313.84, 48.14) --
	(313.85, 48.15) --
	(313.85, 48.16) --
	(314.33, 48.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (378.59, 38.15) --
	(386.07, 42.46) --
	(386.07, 41.87) --
	(379.62, 38.15) --
	(378.59, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (368.32, 38.15) --
	(384.38, 47.42) --
	(385.41, 47.42) --
	(369.35, 38.15) --
	(368.32, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (360.77, 39.72) --
	(374.11, 47.42) --
	(375.13, 47.42) --
	(360.77, 39.13) --
	(360.77, 39.72) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (360.77, 45.65) --
	(363.83, 47.42) --
	(364.86, 47.42) --
	(360.77, 45.06) --
	(360.77, 45.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (409.42, 38.15) --
	(414.17, 40.89) --
	(414.17, 40.30) --
	(410.44, 38.15) --
	(409.42, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (399.14, 38.15) --
	(414.17, 46.82) --
	(414.17, 46.23) --
	(400.17, 38.15) --
	(399.14, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.88, 38.15) --
	(414.17, 52.76) --
	(414.17, 52.16) --
	(389.89, 38.15) --
	(388.88, 38.15) --
	(388.88, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.88, 44.08) --
	(414.17, 58.69) --
	(414.17, 58.09) --
	(388.88, 43.49) --
	(388.88, 44.08) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.88, 50.02) --
	(414.17, 64.62) --
	(414.17, 64.03) --
	(388.88, 49.42) --
	(388.88, 50.02) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.88, 55.95) --
	(414.17, 70.55) --
	(414.17, 69.96) --
	(388.88, 55.35) --
	(388.88, 55.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.88, 61.88) --
	(414.17, 76.48) --
	(414.17, 75.89) --
	(388.88, 61.29) --
	(388.88, 61.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.88, 67.81) --
	(414.17, 82.42) --
	(414.17, 81.82) --
	(388.88, 67.22) --
	(388.88, 67.81) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.88, 73.74) --
	(414.17, 88.35) --
	(414.17, 87.75) --
	(388.88, 73.15) --
	(388.88, 73.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.88, 79.68) --
	(414.17, 94.28) --
	(414.17, 93.69) --
	(388.88, 79.08) --
	(388.88, 79.68) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.88, 85.61) --
	(414.17,100.21) --
	(414.17, 99.62) --
	(388.88, 85.01) --
	(388.88, 85.61) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.88, 91.54) --
	(414.17,106.14) --
	(414.17,105.55) --
	(388.88, 90.95) --
	(388.88, 91.54) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.88, 97.47) --
	(414.17,112.08) --
	(414.17,111.48) --
	(388.88, 96.88) --
	(388.88, 97.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.88,103.40) --
	(414.17,118.01) --
	(414.17,117.41) --
	(388.88,102.81) --
	(388.88,103.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.88,109.34) --
	(414.17,123.94) --
	(414.17,123.35) --
	(388.88,108.74) --
	(388.88,109.34) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.88,115.27) --
	(414.17,129.87) --
	(414.17,129.28) --
	(388.88,114.67) --
	(388.88,115.27) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.88,121.20) --
	(406.81,131.55) --
	(407.83,131.55) --
	(388.88,120.61) --
	(388.88,121.20) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (388.88,127.13) --
	(396.53,131.55) --
	(397.56,131.55) --
	(388.88,126.54) --
	(388.88,127.13) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (440.24, 38.15) --
	(442.28, 39.32) --
	(442.28, 38.73) --
	(441.27, 38.15) --
	(440.24, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (429.97, 38.15) --
	(442.28, 45.25) --
	(442.28, 44.66) --
	(430.99, 38.15) --
	(429.97, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (419.69, 38.15) --
	(441.92, 50.98) --
	(442.28, 50.98) --
	(442.28, 50.59) --
	(420.72, 38.15) --
	(419.69, 38.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (416.98, 42.51) --
	(431.65, 50.98) --
	(432.67, 50.98) --
	(416.98, 41.92) --
	(416.98, 42.51) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (416.98, 48.45) --
	(421.37, 50.98) --
	(422.40, 50.98) --
	(416.98, 47.85) --
	(416.98, 48.45) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (416.98, 45.03) --
	(420.96, 38.15) --
	(420.36, 38.15) --
	(416.98, 44.00) --
	(416.98, 45.03) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (419.48, 50.98) --
	(426.89, 38.15) --
	(426.30, 38.15) --
	(418.89, 50.98) --
	(419.48, 50.98) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (425.41, 50.98) --
	(432.82, 38.15) --
	(432.23, 38.15) --
	(424.82, 50.98) --
	(425.41, 50.98) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (431.34, 50.98) --
	(438.75, 38.15) --
	(438.16, 38.15) --
	(430.75, 50.98) --
	(431.34, 50.98) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (437.27, 50.98) --
	(442.28, 42.32) --
	(442.28, 41.29) --
	(436.68, 50.98) --
	(437.27, 50.98) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (445.36, 46.74) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (447.93, 42.29) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (452.38, 44.86) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (454.95, 40.41) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (456.83, 47.43) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (459.40, 42.98) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (461.96, 38.53) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (463.84, 45.54) circle (  0.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (466.41, 41.10) circle (  0.26);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] ( 79.73, 38.15) rectangle (105.02,118.55);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (107.83, 38.15) rectangle (133.13, 42.70);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (135.94, 38.15) rectangle (161.23, 75.47);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (164.04, 38.15) rectangle (189.34, 41.03);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (220.25, 38.15) rectangle (245.55, 47.77);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (248.36, 38.15) rectangle (273.65,131.20);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (276.46, 38.15) rectangle (301.75, 50.61);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (304.57, 38.15) rectangle (329.86, 48.16);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (360.77, 38.15) rectangle (386.07, 47.42);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (388.88, 38.15) rectangle (414.17,131.55);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (416.98, 38.15) rectangle (442.28, 50.98);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (445.09, 38.15) rectangle (470.38, 47.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 34.84) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 59.87) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82, 84.90) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.82,109.93) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (134.53, 21.46) {$A\indep C$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (275.06, 21.46) {$A\rightsquigarrow C$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (415.58, 21.46) {$C\rightsquigarrow A$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (275.06,  8.33) {causal relation $R$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26, 84.85) {expected utterance};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 27.22, 84.85) {choice probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 57.61,157.32) {utterance type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (149.01,154.22) rectangle (163.47,168.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (159.42,154.33) --
	(163.35,156.61) --
	(163.35,156.15) --
	(160.22,154.33) --
	(159.42,154.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (151.47,154.33) --
	(163.35,161.19) --
	(163.35,160.74) --
	(152.27,154.33) --
	(151.47,154.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (149.13,157.57) --
	(163.35,165.78) --
	(163.35,165.33) --
	(149.13,157.11) --
	(149.13,157.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (149.13,162.16) --
	(160.21,168.56) --
	(161.01,168.56) --
	(149.13,161.70) --
	(149.13,162.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (149.13,166.75) --
	(152.27,168.56) --
	(153.06,168.56) --
	(149.13,166.29) --
	(149.13,166.75) --
	cycle;
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.2pt,line cap=rect] (149.01,154.22) rectangle (163.47,168.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (254.13,154.22) rectangle (268.58,168.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (264.53,154.33) --
	(268.47,156.61) --
	(268.47,156.15) --
	(265.33,154.33) --
	(264.53,154.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (256.58,154.33) --
	(268.47,161.19) --
	(268.47,160.74) --
	(257.38,154.33) --
	(256.58,154.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (254.24,157.57) --
	(268.47,165.78) --
	(268.47,165.33) --
	(254.24,157.11) --
	(254.24,157.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (254.24,162.16) --
	(265.33,168.56) --
	(266.12,168.56) --
	(254.24,161.70) --
	(254.24,162.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (254.24,166.75) --
	(257.38,168.56) --
	(258.17,168.56) --
	(254.24,166.29) --
	(254.24,166.75) --
	cycle;
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.2pt,line cap=rect] (254.13,154.22) rectangle (268.58,168.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] (345.08,154.22) rectangle (359.54,168.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (355.49,154.33) --
	(359.42,156.61) --
	(359.42,156.15) --
	(356.28,154.33) --
	(355.49,154.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (347.54,154.33) --
	(359.42,161.19) --
	(359.42,160.74) --
	(348.34,154.33) --
	(347.54,154.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (345.20,157.57) --
	(359.42,165.78) --
	(359.42,165.33) --
	(345.20,157.11) --
	(345.20,157.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (345.20,162.16) --
	(356.28,168.56) --
	(357.08,168.56) --
	(345.20,161.70) --
	(345.20,162.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (345.20,166.75) --
	(348.33,168.56) --
	(349.13,168.56) --
	(345.20,166.29) --
	(345.20,166.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (345.20,158.27) --
	(347.47,154.33) --
	(347.01,154.33) --
	(345.20,157.47) --
	(345.20,158.27) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (345.20,166.22) --
	(352.06,154.33) --
	(351.60,154.33) --
	(345.20,165.42) --
	(345.20,166.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (348.43,168.56) --
	(356.65,154.33) --
	(356.19,154.33) --
	(347.97,168.56) --
	(348.43,168.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (353.02,168.56) --
	(359.42,157.47) --
	(359.42,156.68) --
	(352.56,168.56) --
	(353.02,168.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (357.61,168.56) --
	(359.42,165.42) --
	(359.42,164.63) --
	(357.15,168.56) --
	(357.61,168.56) --
	cycle;
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.2pt,line cap=rect] (345.08,154.22) rectangle (359.54,168.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{231,138,195}

\path[fill=fillColor] (414.20,154.22) rectangle (428.66,168.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (414.55,157.47) circle (  0.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (416.00,162.90) circle (  0.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (417.45,168.33) circle (  0.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (417.99,159.46) circle (  0.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (419.44,164.89) circle (  0.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (419.97,156.02) circle (  0.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (421.43,161.45) circle (  0.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (422.88,166.88) circle (  0.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (423.42,158.01) circle (  0.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (424.87,163.44) circle (  0.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (425.40,154.56) circle (  0.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (426.86,159.99) circle (  0.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round,fill=fillColor] (428.31,165.42) circle (  0.20);
\definecolor{drawColor}{RGB}{231,138,195}

\path[draw=drawColor,line width= 0.2pt,line cap=rect] (414.20,154.22) rectangle (428.66,168.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (178.52,158.14) {likely + literal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (283.64,158.14) {conditional};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (374.59,158.14) {literal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (443.71,158.14) {conjunction};
\end{scope}
\end{tikzpicture}


==> figs/speaker_freq_best_un_certain_other.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-02 11:32:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (542.02,252.94);
\begin{scope}
\path[clip] ( 85.54, 33.48) rectangle (223.66,190.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.52, 33.48) --
	(107.52,190.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.91, 33.48) --
	(138.91,190.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.30, 33.48) --
	(170.30,190.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.69, 33.48) --
	(201.69,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.54, 55.90) --
	(223.66, 55.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.54, 93.26) --
	(223.66, 93.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.54,130.63) --
	(223.66,130.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.54,167.99) --
	(223.66,167.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.82, 33.48) --
	( 91.82,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.21, 33.48) --
	(123.21,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.60, 33.48) --
	(154.60,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.99, 33.48) --
	(185.99,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.38, 33.48) --
	(217.38,190.41);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] ( 91.82, 77.01) rectangle (150.83, 87.10);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] ( 91.82, 88.22) rectangle (204.82, 98.31);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] ( 91.82, 99.43) rectangle (201.06,109.52);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] ( 91.82,151.74) rectangle (158.37,161.83);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] ( 91.82,162.95) rectangle (104.38,173.04);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] ( 91.82,174.16) rectangle (108.14,184.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (148.64, 77.01) --
	(150.83, 78.27) --
	(150.83, 77.47) --
	(150.02, 77.01) --
	(148.64, 77.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (134.83, 77.01) --
	(150.83, 86.25) --
	(150.83, 85.45) --
	(136.21, 77.01) --
	(134.83, 77.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (121.02, 77.01) --
	(138.49, 87.10) --
	(139.88, 87.10) --
	(122.40, 77.01) --
	(121.02, 77.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (107.21, 77.01) --
	(124.68, 87.10) --
	(126.06, 87.10) --
	(108.59, 77.01) --
	(107.21, 77.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 93.40, 77.01) --
	(110.87, 87.10) --
	(112.25, 87.10) --
	( 94.78, 77.01) --
	( 93.40, 77.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 91.82, 84.07) --
	( 97.06, 87.10) --
	( 98.44, 87.10) --
	( 91.82, 83.27) --
	( 91.82, 84.07) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (195.68, 88.22) --
	(204.82, 93.49) --
	(204.82, 92.70) --
	(197.06, 88.22) --
	(195.68, 88.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (181.87, 88.22) --
	(199.35, 98.31) --
	(200.73, 98.31) --
	(183.25, 88.22) --
	(181.87, 88.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (168.06, 88.22) --
	(185.53, 98.31) --
	(186.91, 98.31) --
	(169.44, 88.22) --
	(168.06, 88.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (154.25, 88.22) --
	(171.72, 98.31) --
	(173.10, 98.31) --
	(155.63, 88.22) --
	(154.25, 88.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (140.44, 88.22) --
	(157.91, 98.31) --
	(159.29, 98.31) --
	(141.82, 88.22) --
	(140.44, 88.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (126.62, 88.22) --
	(144.10, 98.31) --
	(145.48, 98.31) --
	(128.01, 88.22) --
	(126.62, 88.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (112.81, 88.22) --
	(130.29, 98.31) --
	(131.67, 98.31) --
	(114.19, 88.22) --
	(112.81, 88.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] ( 99.00, 88.22) --
	(116.48, 98.31) --
	(117.86, 98.31) --
	(100.38, 88.22) --
	( 99.00, 88.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] ( 91.82, 92.05) --
	(102.66, 98.31) --
	(104.05, 98.31) --
	( 91.82, 91.25) --
	( 91.82, 92.05) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] ( 91.82, 97.07) --
	( 96.93, 88.22) --
	( 96.13, 88.22) --
	( 91.82, 95.69) --
	( 91.82, 97.07) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] ( 99.08, 98.31) --
	(104.91, 88.22) --
	(104.11, 88.22) --
	( 98.28, 98.31) --
	( 99.08, 98.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (107.06, 98.31) --
	(112.88, 88.22) --
	(112.08, 88.22) --
	(106.26, 98.31) --
	(107.06, 98.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (115.03, 98.31) --
	(120.85, 88.22) --
	(120.06, 88.22) --
	(114.23, 98.31) --
	(115.03, 98.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (123.00, 98.31) --
	(128.83, 88.22) --
	(128.03, 88.22) --
	(122.21, 98.31) --
	(123.00, 98.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (130.98, 98.31) --
	(136.80, 88.22) --
	(136.00, 88.22) --
	(130.18, 98.31) --
	(130.98, 98.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (138.95, 98.31) --
	(144.78, 88.22) --
	(143.98, 88.22) --
	(138.15, 98.31) --
	(138.95, 98.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (146.93, 98.31) --
	(152.75, 88.22) --
	(151.95, 88.22) --
	(146.13, 98.31) --
	(146.93, 98.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (154.90, 98.31) --
	(160.72, 88.22) --
	(159.93, 88.22) --
	(154.10, 98.31) --
	(154.90, 98.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (162.87, 98.31) --
	(168.70, 88.22) --
	(167.90, 88.22) --
	(162.08, 98.31) --
	(162.87, 98.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (170.85, 98.31) --
	(176.67, 88.22) --
	(175.88, 88.22) --
	(170.05, 98.31) --
	(170.85, 98.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (178.82, 98.31) --
	(184.65, 88.22) --
	(183.85, 88.22) --
	(178.02, 98.31) --
	(178.82, 98.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (186.80, 98.31) --
	(192.62, 88.22) --
	(191.82, 88.22) --
	(186.00, 98.31) --
	(186.80, 98.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (194.77, 98.31) --
	(200.60, 88.22) --
	(199.80, 88.22) --
	(193.97, 98.31) --
	(194.77, 98.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (202.74, 98.31) --
	(204.82, 94.70) --
	(204.82, 93.32) --
	(201.95, 98.31) --
	(202.74, 98.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] ( 92.94,108.24) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] ( 96.40,102.26) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (102.38,105.72) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (108.36,109.17) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (111.81,103.19) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (117.79,106.64) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (121.25,100.66) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (127.23,104.11) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (133.21,107.57) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (136.66,101.59) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.64,105.04) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.62,108.49) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.07,102.51) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.05,105.96) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.51, 99.98) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.49,103.44) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.47,106.89) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.92,100.91) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.90,104.36) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.88,107.81) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.33,101.83) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.32,105.29) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (105.68, 99.43) --
	(105.67, 99.43) --
	(105.65, 99.44) --
	(105.63, 99.45) --
	(105.62, 99.46) --
	(105.60, 99.48) --
	(105.58, 99.49) --
	(105.57, 99.51) --
	(105.56, 99.53) --
	(105.54, 99.54) --
	(105.53, 99.56) --
	(105.52, 99.58) --
	(105.51, 99.60) --
	(105.50, 99.62) --
	(105.50, 99.64) --
	(105.49, 99.66) --
	(105.49, 99.68) --
	(105.49, 99.71) --
	(105.49, 99.73) --
	(105.49, 99.75) --
	(105.49, 99.77) --
	(105.49, 99.79) --
	(105.49, 99.81) --
	(105.50, 99.83) --
	(105.51, 99.86) --
	(105.52, 99.88) --
	(105.52, 99.90) --
	(105.54, 99.91) --
	(105.55, 99.93) --
	(105.56, 99.95) --
	(105.57, 99.97) --
	(105.59, 99.98) --
	(105.61,100.00) --
	(105.62,100.01) --
	(105.64,100.02) --
	(105.66,100.03) --
	(105.68,100.04) --
	(105.70,100.05) --
	(105.72,100.06) --
	(105.74,100.07) --
	(105.76,100.07) --
	(105.78,100.08) --
	(105.80,100.08) --
	(105.82,100.08) --
	(105.85,100.08) --
	(105.87,100.08) --
	(105.89,100.08) --
	(105.91,100.07) --
	(105.93,100.07) --
	(105.95,100.06) --
	(105.97,100.05) --
	(105.99,100.04) --
	(106.01,100.03) --
	(106.03,100.02) --
	(106.05,100.01) --
	(106.06, 99.99) --
	(106.08, 99.98) --
	(106.09, 99.96) --
	(106.11, 99.94) --
	(106.12, 99.93) --
	(106.13, 99.91) --
	(106.14, 99.89) --
	(106.15, 99.87) --
	(106.16, 99.85) --
	(106.16, 99.83) --
	(106.17, 99.81) --
	(106.17, 99.79) --
	(106.18, 99.76) --
	(106.18, 99.74) --
	(106.18, 99.72) --
	(106.17, 99.70) --
	(106.17, 99.68) --
	(106.17, 99.66) --
	(106.16, 99.64) --
	(106.15, 99.61) --
	(106.15, 99.59) --
	(106.14, 99.58) --
	(106.13, 99.56) --
	(106.11, 99.54) --
	(106.10, 99.52) --
	(106.09, 99.50) --
	(106.07, 99.49) --
	(106.06, 99.47) --
	(106.04, 99.46) --
	(106.02, 99.45) --
	(106.00, 99.44) --
	(105.99, 99.43) --
	(105.68, 99.43) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.36,109.52) --
	(164.37,109.51) --
	(164.37,109.49) --
	(164.38,109.47) --
	(164.38,109.45) --
	(164.38,109.42) --
	(164.38,109.40) --
	(164.38,109.38) --
	(164.37,109.36) --
	(164.37,109.34) --
	(164.36,109.32) --
	(164.36,109.30) --
	(164.35,109.28) --
	(164.34,109.26) --
	(164.33,109.24) --
	(164.32,109.22) --
	(164.30,109.20) --
	(164.29,109.19) --
	(164.28,109.17) --
	(164.26,109.16) --
	(164.24,109.14) --
	(164.23,109.13) --
	(164.21,109.12) --
	(164.19,109.11) --
	(164.17,109.10) --
	(164.15,109.09) --
	(164.13,109.08) --
	(164.11,109.08) --
	(164.08,109.07) --
	(164.06,109.07) --
	(164.04,109.07) --
	(164.02,109.07) --
	(164.00,109.07) --
	(163.98,109.08) --
	(163.96,109.08) --
	(163.93,109.09) --
	(163.91,109.09) --
	(163.89,109.10) --
	(163.87,109.11) --
	(163.86,109.12) --
	(163.84,109.13) --
	(163.82,109.15) --
	(163.80,109.16) --
	(163.79,109.17) --
	(163.77,109.19) --
	(163.76,109.21) --
	(163.75,109.23) --
	(163.74,109.24) --
	(163.73,109.26) --
	(163.72,109.28) --
	(163.71,109.30) --
	(163.70,109.32) --
	(163.70,109.34) --
	(163.69,109.37) --
	(163.69,109.39) --
	(163.69,109.41) --
	(163.69,109.43) --
	(163.69,109.45) --
	(163.69,109.47) --
	(163.70,109.50) --
	(163.70,109.52) --
	(164.36,109.52) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (153.78,151.74) --
	(158.37,154.39) --
	(158.37,153.59) --
	(155.16,151.74) --
	(153.78,151.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (139.97,151.74) --
	(157.44,161.83) --
	(158.37,161.83) --
	(158.37,161.56) --
	(141.35,151.74) --
	(139.97,151.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (126.16,151.74) --
	(143.63,161.83) --
	(145.01,161.83) --
	(127.54,151.74) --
	(126.16,151.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (112.34,151.74) --
	(129.82,161.83) --
	(131.20,161.83) --
	(113.73,151.74) --
	(112.34,151.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 98.53,151.74) --
	(116.01,161.83) --
	(117.39,161.83) --
	( 99.91,151.74) --
	( 98.53,151.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] ( 91.82,155.84) --
	(102.20,161.83) --
	(103.58,161.83) --
	( 91.82,155.04) --
	( 91.82,155.84) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (104.14,162.95) --
	(104.38,163.09) --
	(104.38,162.95) --
	(104.14,162.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] ( 91.82,163.81) --
	(104.38,171.06) --
	(104.38,170.26) --
	( 91.82,163.01) --
	( 91.82,163.81) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] ( 91.82,171.79) --
	( 93.99,173.04) --
	( 95.37,173.04) --
	( 91.82,170.99) --
	( 91.82,171.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] ( 91.82,166.13) --
	( 93.66,162.95) --
	( 92.86,162.95) --
	( 91.82,164.75) --
	( 91.82,166.13) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] ( 95.80,173.04) --
	(101.63,162.95) --
	(100.83,162.95) --
	( 95.01,173.04) --
	( 95.80,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (103.78,173.04) --
	(104.38,172.00) --
	(104.38,170.62) --
	(102.98,173.04) --
	(103.78,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] ( 97.75,182.79) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (101.20,176.81) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (107.19,180.26) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] ( 91.82,179.67) --
	( 91.83,179.67) --
	( 91.85,179.67) --
	( 91.87,179.66) --
	( 91.89,179.66) --
	( 91.91,179.65) --
	( 91.93,179.64) --
	( 91.95,179.63) --
	( 91.97,179.62) --
	( 91.99,179.60) --
	( 92.00,179.59) --
	( 92.02,179.57) --
	( 92.03,179.56) --
	( 92.05,179.54) --
	( 92.06,179.52) --
	( 92.07,179.51) --
	( 92.08,179.49) --
	( 92.09,179.47) --
	( 92.10,179.45) --
	( 92.10,179.43) --
	( 92.11,179.40) --
	( 92.11,179.38) --
	( 92.12,179.36) --
	( 92.12,179.34) --
	( 92.12,179.32) --
	( 92.11,179.30) --
	( 92.11,179.28) --
	( 92.11,179.25) --
	( 92.10,179.23) --
	( 92.10,179.21) --
	( 92.09,179.19) --
	( 92.08,179.17) --
	( 92.07,179.15) --
	( 92.06,179.14) --
	( 92.04,179.12) --
	( 92.03,179.10) --
	( 92.01,179.09) --
	( 92.00,179.07) --
	( 91.98,179.06) --
	( 91.96,179.05) --
	( 91.94,179.03) --
	( 91.93,179.02) --
	( 91.91,179.01) --
	( 91.89,179.01) --
	( 91.86,179.00) --
	( 91.84,179.00) --
	( 91.82,178.99) --
	( 91.82,178.99) --
	( 91.82,179.67) --
	cycle;
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] ( 91.82, 77.01) rectangle (150.83, 87.10);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] ( 91.82, 88.22) rectangle (204.82, 98.31);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] ( 91.82, 99.43) rectangle (201.06,109.52);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] ( 91.82,151.74) rectangle (158.37,161.83);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] ( 91.82,162.95) rectangle (104.38,173.04);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] ( 91.82,174.16) rectangle (108.14,184.25);
\end{scope}
\begin{scope}
\path[clip] (241.73, 33.48) rectangle (379.84,190.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.70, 33.48) --
	(263.70,190.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.09, 33.48) --
	(295.09,190.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.48, 33.48) --
	(326.48,190.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.87, 33.48) --
	(357.87,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.73, 55.90) --
	(379.84, 55.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.73, 93.26) --
	(379.84, 93.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.73,130.63) --
	(379.84,130.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.73,167.99) --
	(379.84,167.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.00, 33.48) --
	(248.00,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.39, 33.48) --
	(279.39,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.78, 33.48) --
	(310.78,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.17, 33.48) --
	(342.17,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.56, 33.48) --
	(373.56,190.41);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (248.00, 45.25) rectangle (369.80, 55.33);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] (248.00, 56.46) rectangle (369.80, 66.54);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (248.00,114.37) rectangle (373.56,124.46);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (248.00,125.58) rectangle (251.77,135.67);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] (248.00,136.79) rectangle (251.77,146.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (360.31, 45.25) --
	(369.80, 50.72) --
	(369.80, 49.93) --
	(361.69, 45.25) --
	(360.31, 45.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (346.50, 45.25) --
	(363.97, 55.33) --
	(365.35, 55.33) --
	(347.88, 45.25) --
	(346.50, 45.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (332.68, 45.25) --
	(350.16, 55.33) --
	(351.54, 55.33) --
	(334.07, 45.25) --
	(332.68, 45.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (318.87, 45.25) --
	(336.35, 55.33) --
	(337.73, 55.33) --
	(320.25, 45.25) --
	(318.87, 45.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (305.06, 45.25) --
	(322.54, 55.33) --
	(323.92, 55.33) --
	(306.44, 45.25) --
	(305.06, 45.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (291.25, 45.25) --
	(308.72, 55.33) --
	(310.10, 55.33) --
	(292.63, 45.25) --
	(291.25, 45.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (277.44, 45.25) --
	(294.91, 55.33) --
	(296.29, 55.33) --
	(278.82, 45.25) --
	(277.44, 45.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (263.63, 45.25) --
	(281.10, 55.33) --
	(282.48, 55.33) --
	(265.01, 45.25) --
	(263.63, 45.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (249.81, 45.25) --
	(267.29, 55.33) --
	(268.67, 55.33) --
	(251.20, 45.25) --
	(249.81, 45.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.00, 52.17) --
	(253.48, 55.33) --
	(254.86, 55.33) --
	(248.00, 51.38) --
	(248.00, 52.17) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.18, 55.33) --
	(254.00, 45.25) --
	(253.20, 45.25) --
	(248.00, 54.25) --
	(248.00, 55.33) --
	(248.18, 55.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (256.15, 55.33) --
	(261.98, 45.25) --
	(261.18, 45.25) --
	(255.35, 55.33) --
	(256.15, 55.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (264.13, 55.33) --
	(269.95, 45.25) --
	(269.15, 45.25) --
	(263.33, 55.33) --
	(264.13, 55.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (272.10, 55.33) --
	(277.92, 45.25) --
	(277.13, 45.25) --
	(271.30, 55.33) --
	(272.10, 55.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (280.07, 55.33) --
	(285.90, 45.25) --
	(285.10, 45.25) --
	(279.28, 55.33) --
	(280.07, 55.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (288.05, 55.33) --
	(293.87, 45.25) --
	(293.07, 45.25) --
	(287.25, 55.33) --
	(288.05, 55.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (296.02, 55.33) --
	(301.85, 45.25) --
	(301.05, 45.25) --
	(295.22, 55.33) --
	(296.02, 55.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (304.00, 55.33) --
	(309.82, 45.25) --
	(309.02, 45.25) --
	(303.20, 55.33) --
	(304.00, 55.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (311.97, 55.33) --
	(317.79, 45.25) --
	(317.00, 45.25) --
	(311.17, 55.33) --
	(311.97, 55.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (319.94, 55.33) --
	(325.77, 45.25) --
	(324.97, 45.25) --
	(319.15, 55.33) --
	(319.94, 55.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (327.92, 55.33) --
	(333.74, 45.25) --
	(332.95, 45.25) --
	(327.12, 55.33) --
	(327.92, 55.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (335.89, 55.33) --
	(341.72, 45.25) --
	(340.92, 45.25) --
	(335.09, 55.33) --
	(335.89, 55.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (343.87, 55.33) --
	(349.69, 45.25) --
	(348.89, 45.25) --
	(343.07, 55.33) --
	(343.87, 55.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (351.84, 55.33) --
	(357.67, 45.25) --
	(356.87, 45.25) --
	(351.04, 55.33) --
	(351.84, 55.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (359.81, 55.33) --
	(365.64, 45.25) --
	(364.84, 45.25) --
	(359.02, 55.33) --
	(359.81, 55.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (367.79, 55.33) --
	(369.80, 51.86) --
	(369.80, 50.47) --
	(366.99, 55.33) --
	(367.79, 55.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (251.90, 62.00) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.88, 65.45) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (261.34, 59.47) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.32, 62.93) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.77, 56.95) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.75, 60.40) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (282.73, 63.85) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (286.18, 57.87) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (292.16, 61.32) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (298.15, 64.78) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (301.60, 58.80) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (307.58, 62.25) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (313.56, 65.70) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (317.01, 59.72) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (322.99, 63.17) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (326.45, 57.19) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (332.43, 60.65) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (338.41, 64.10) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (341.86, 58.12) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (347.84, 61.57) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (353.82, 65.02) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (357.27, 59.04) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (363.25, 62.50) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (369.24, 65.95) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (273.60, 66.54) --
	(273.61, 66.53) --
	(273.62, 66.51) --
	(273.62, 66.49) --
	(273.63, 66.47) --
	(273.64, 66.45) --
	(273.64, 66.43) --
	(273.64, 66.41) --
	(273.64, 66.39) --
	(273.64, 66.36) --
	(273.64, 66.34) --
	(273.64, 66.32) --
	(273.63, 66.30) --
	(273.63, 66.28) --
	(273.62, 66.26) --
	(273.61, 66.24) --
	(273.60, 66.22) --
	(273.59, 66.20) --
	(273.58, 66.18) --
	(273.57, 66.16) --
	(273.55, 66.15) --
	(273.54, 66.13) --
	(273.52, 66.12) --
	(273.51, 66.10) --
	(273.49, 66.09) --
	(273.47, 66.08) --
	(273.45, 66.07) --
	(273.43, 66.06) --
	(273.41, 66.05) --
	(273.39, 66.05) --
	(273.37, 66.04) --
	(273.35, 66.04) --
	(273.33, 66.04) --
	(273.31, 66.03) --
	(273.28, 66.03) --
	(273.26, 66.04) --
	(273.24, 66.04) --
	(273.22, 66.04) --
	(273.20, 66.05) --
	(273.18, 66.06) --
	(273.16, 66.06) --
	(273.14, 66.07) --
	(273.12, 66.08) --
	(273.10, 66.10) --
	(273.08, 66.11) --
	(273.07, 66.12) --
	(273.05, 66.14) --
	(273.04, 66.15) --
	(273.02, 66.17) --
	(273.01, 66.19) --
	(273.00, 66.21) --
	(272.99, 66.23) --
	(272.98, 66.25) --
	(272.97, 66.27) --
	(272.97, 66.29) --
	(272.96, 66.31) --
	(272.96, 66.33) --
	(272.95, 66.35) --
	(272.95, 66.37) --
	(272.95, 66.39) --
	(272.95, 66.42) --
	(272.96, 66.44) --
	(272.96, 66.46) --
	(272.97, 66.48) --
	(272.97, 66.50) --
	(272.98, 66.52) --
	(272.99, 66.54) --
	(272.99, 66.54) --
	(273.60, 66.54) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (310.74, 56.46) --
	(310.75, 56.47) --
	(310.76, 56.48) --
	(310.78, 56.50) --
	(310.79, 56.52) --
	(310.81, 56.53) --
	(310.82, 56.54) --
	(310.84, 56.56) --
	(310.86, 56.57) --
	(310.88, 56.58) --
	(310.90, 56.59) --
	(310.92, 56.59) --
	(310.94, 56.60) --
	(310.96, 56.61) --
	(310.98, 56.61) --
	(311.00, 56.61) --
	(311.02, 56.61) --
	(311.05, 56.61) --
	(311.07, 56.61) --
	(311.09, 56.61) --
	(311.11, 56.60) --
	(311.13, 56.60) --
	(311.15, 56.59) --
	(311.17, 56.58) --
	(311.19, 56.57) --
	(311.21, 56.56) --
	(311.23, 56.55) --
	(311.25, 56.54) --
	(311.26, 56.53) --
	(311.28, 56.51) --
	(311.29, 56.49) --
	(311.31, 56.48) --
	(311.32, 56.46) --
	(311.32, 56.46) --
	(310.74, 56.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (329.31, 66.54) --
	(329.30, 66.53) --
	(329.30, 66.51) --
	(329.29, 66.49) --
	(329.28, 66.47) --
	(329.27, 66.45) --
	(329.26, 66.43) --
	(329.24, 66.41) --
	(329.23, 66.40) --
	(329.22, 66.38) --
	(329.20, 66.37) --
	(329.18, 66.35) --
	(329.16, 66.34) --
	(329.15, 66.33) --
	(329.13, 66.32) --
	(329.11, 66.31) --
	(329.09, 66.30) --
	(329.07, 66.29) --
	(329.05, 66.29) --
	(329.02, 66.29) --
	(329.00, 66.28) --
	(328.98, 66.28) --
	(328.96, 66.28) --
	(328.94, 66.28) --
	(328.92, 66.29) --
	(328.89, 66.29) --
	(328.87, 66.30) --
	(328.85, 66.30) --
	(328.83, 66.31) --
	(328.81, 66.32) --
	(328.79, 66.33) --
	(328.78, 66.34) --
	(328.76, 66.36) --
	(328.74, 66.37) --
	(328.73, 66.39) --
	(328.71, 66.40) --
	(328.70, 66.42) --
	(328.69, 66.44) --
	(328.67, 66.45) --
	(328.66, 66.47) --
	(328.66, 66.49) --
	(328.65, 66.51) --
	(328.64, 66.53) --
	(328.64, 66.54) --
	(329.31, 66.54) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (366.37, 56.46) --
	(366.37, 56.47) --
	(366.36, 56.49) --
	(366.36, 56.51) --
	(366.36, 56.53) --
	(366.36, 56.55) --
	(366.37, 56.57) --
	(366.37, 56.60) --
	(366.38, 56.62) --
	(366.38, 56.64) --
	(366.39, 56.66) --
	(366.40, 56.68) --
	(366.41, 56.70) --
	(366.42, 56.71) --
	(366.44, 56.73) --
	(366.45, 56.75) --
	(366.47, 56.76) --
	(366.48, 56.78) --
	(366.50, 56.79) --
	(366.52, 56.80) --
	(366.53, 56.82) --
	(366.55, 56.83) --
	(366.57, 56.83) --
	(366.59, 56.84) --
	(366.61, 56.85) --
	(366.64, 56.85) --
	(366.66, 56.86) --
	(366.68, 56.86) --
	(366.70, 56.86) --
	(366.72, 56.86) --
	(366.74, 56.86) --
	(366.77, 56.86) --
	(366.79, 56.85) --
	(366.81, 56.85) --
	(366.83, 56.84) --
	(366.85, 56.83) --
	(366.87, 56.82) --
	(366.89, 56.81) --
	(366.90, 56.80) --
	(366.92, 56.79) --
	(366.94, 56.77) --
	(366.95, 56.76) --
	(366.97, 56.74) --
	(366.98, 56.73) --
	(367.00, 56.71) --
	(367.01, 56.69) --
	(367.02, 56.67) --
	(367.03, 56.65) --
	(367.03, 56.63) --
	(367.04, 56.61) --
	(367.05, 56.59) --
	(367.05, 56.57) --
	(367.05, 56.55) --
	(367.05, 56.52) --
	(367.05, 56.50) --
	(367.05, 56.48) --
	(367.05, 56.46) --
	(367.05, 56.46) --
	(366.37, 56.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (369.55,114.37) --
	(373.56,116.69) --
	(373.56,115.89) --
	(370.93,114.37) --
	(369.55,114.37) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (355.73,114.37) --
	(373.21,124.46) --
	(373.56,124.46) --
	(373.56,123.87) --
	(357.12,114.37) --
	(355.73,114.37) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (341.92,114.37) --
	(359.40,124.46) --
	(360.78,124.46) --
	(343.30,114.37) --
	(341.92,114.37) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (328.11,114.37) --
	(345.59,124.46) --
	(346.97,124.46) --
	(329.49,114.37) --
	(328.11,114.37) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (314.30,114.37) --
	(331.77,124.46) --
	(333.16,124.46) --
	(315.68,114.37) --
	(314.30,114.37) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (300.49,114.37) --
	(317.96,124.46) --
	(319.34,124.46) --
	(301.87,114.37) --
	(300.49,114.37) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (286.68,114.37) --
	(304.15,124.46) --
	(305.53,124.46) --
	(288.06,114.37) --
	(286.68,114.37) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (272.87,114.37) --
	(290.34,124.46) --
	(291.72,124.46) --
	(274.25,114.37) --
	(272.87,114.37) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (259.05,114.37) --
	(276.53,124.46) --
	(277.91,124.46) --
	(260.44,114.37) --
	(259.05,114.37) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (248.00,115.97) --
	(262.72,124.46) --
	(264.10,124.46) --
	(248.00,115.17) --
	(248.00,115.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (248.00,123.94) --
	(248.91,124.46) --
	(250.29,124.46) --
	(248.00,123.14) --
	(248.00,123.94) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (250.85,125.58) --
	(251.77,126.12) --
	(251.77,125.58) --
	(250.85,125.58) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (248.00,131.92) --
	(251.77,134.09) --
	(251.77,133.29) --
	(248.00,131.12) --
	(248.00,131.92) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (249.64,135.67) --
	(251.77,131.98) --
	(251.77,130.60) --
	(248.84,135.67) --
	(249.64,135.67) --
	cycle;
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (248.00, 45.25) rectangle (369.80, 55.33);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (248.00, 56.46) rectangle (369.80, 66.54);
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (248.00,114.37) rectangle (373.56,124.46);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (248.00,125.58) rectangle (251.77,135.67);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (248.00,136.79) rectangle (251.77,146.88);
\end{scope}
\begin{scope}
\path[clip] (397.91, 33.48) rectangle (536.03,190.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.88, 33.48) --
	(419.88,190.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (451.27, 33.48) --
	(451.27,190.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (482.66, 33.48) --
	(482.66,190.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (514.05, 33.48) --
	(514.05,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.91, 55.90) --
	(536.03, 55.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.91, 93.26) --
	(536.03, 93.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.91,130.63) --
	(536.03,130.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.91,167.99) --
	(536.03,167.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.19, 33.48) --
	(404.19,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.58, 33.48) --
	(435.58,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.97, 33.48) --
	(466.97,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.36, 33.48) --
	(498.36,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (529.75, 33.48) --
	(529.75,190.41);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (404.19,151.74) rectangle (529.75,161.83);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (404.19,162.95) rectangle (529.75,173.04);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] (404.19,174.16) rectangle (529.75,184.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (521.39,151.74) --
	(529.75,156.56) --
	(529.75,155.77) --
	(522.77,151.74) --
	(521.39,151.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (507.58,151.74) --
	(525.05,161.83) --
	(526.44,161.83) --
	(508.96,151.74) --
	(507.58,151.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (493.77,151.74) --
	(511.24,161.83) --
	(512.62,161.83) --
	(495.15,151.74) --
	(493.77,151.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (479.96,151.74) --
	(497.43,161.83) --
	(498.81,161.83) --
	(481.34,151.74) --
	(479.96,151.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (466.15,151.74) --
	(483.62,161.83) --
	(485.00,161.83) --
	(467.53,151.74) --
	(466.15,151.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (452.33,151.74) --
	(469.81,161.83) --
	(471.19,161.83) --
	(453.72,151.74) --
	(452.33,151.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (438.52,151.74) --
	(456.00,161.83) --
	(457.38,161.83) --
	(439.90,151.74) --
	(438.52,151.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (424.71,151.74) --
	(442.19,161.83) --
	(443.57,161.83) --
	(426.09,151.74) --
	(424.71,151.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (410.90,151.74) --
	(428.37,161.83) --
	(429.75,161.83) --
	(412.28,151.74) --
	(410.90,151.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (404.19,155.84) --
	(414.56,161.83) --
	(415.94,161.83) --
	(404.19,155.04) --
	(404.19,155.84) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (527.00,162.95) --
	(529.75,164.54) --
	(529.75,163.74) --
	(528.38,162.95) --
	(527.00,162.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (513.18,162.95) --
	(529.75,172.51) --
	(529.75,171.71) --
	(514.57,162.95) --
	(513.18,162.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (499.37,162.95) --
	(516.85,173.04) --
	(518.23,173.04) --
	(500.75,162.95) --
	(499.37,162.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (485.56,162.95) --
	(503.04,173.04) --
	(504.42,173.04) --
	(486.94,162.95) --
	(485.56,162.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (471.75,162.95) --
	(489.22,173.04) --
	(490.61,173.04) --
	(473.13,162.95) --
	(471.75,162.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (457.94,162.95) --
	(475.41,173.04) --
	(476.79,173.04) --
	(459.32,162.95) --
	(457.94,162.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (444.13,162.95) --
	(461.60,173.04) --
	(462.98,173.04) --
	(445.51,162.95) --
	(444.13,162.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (430.32,162.95) --
	(447.79,173.04) --
	(449.17,173.04) --
	(431.70,162.95) --
	(430.32,162.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (416.50,162.95) --
	(433.98,173.04) --
	(435.36,173.04) --
	(417.88,162.95) --
	(416.50,162.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (404.19,163.81) --
	(420.17,173.04) --
	(421.55,173.04) --
	(404.19,163.01) --
	(404.19,163.81) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (404.19,171.79) --
	(406.36,173.04) --
	(407.74,173.04) --
	(404.19,170.99) --
	(404.19,171.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (404.19,166.13) --
	(406.02,162.95) --
	(405.22,162.95) --
	(404.19,164.75) --
	(404.19,166.13) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (408.17,173.04) --
	(414.00,162.95) --
	(413.20,162.95) --
	(407.37,173.04) --
	(408.17,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (416.15,173.04) --
	(421.97,162.95) --
	(421.17,162.95) --
	(415.35,173.04) --
	(416.15,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (424.12,173.04) --
	(429.94,162.95) --
	(429.15,162.95) --
	(423.32,173.04) --
	(424.12,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (432.09,173.04) --
	(437.92,162.95) --
	(437.12,162.95) --
	(431.30,173.04) --
	(432.09,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (440.07,173.04) --
	(445.89,162.95) --
	(445.09,162.95) --
	(439.27,173.04) --
	(440.07,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (448.04,173.04) --
	(453.87,162.95) --
	(453.07,162.95) --
	(447.24,173.04) --
	(448.04,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (456.02,173.04) --
	(461.84,162.95) --
	(461.04,162.95) --
	(455.22,173.04) --
	(456.02,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (463.99,173.04) --
	(469.81,162.95) --
	(469.02,162.95) --
	(463.19,173.04) --
	(463.99,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (471.96,173.04) --
	(477.79,162.95) --
	(476.99,162.95) --
	(471.17,173.04) --
	(471.96,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (479.94,173.04) --
	(485.76,162.95) --
	(484.97,162.95) --
	(479.14,173.04) --
	(479.94,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (487.91,173.04) --
	(493.74,162.95) --
	(492.94,162.95) --
	(487.11,173.04) --
	(487.91,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (495.89,173.04) --
	(501.71,162.95) --
	(500.91,162.95) --
	(495.09,173.04) --
	(495.89,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (503.86,173.04) --
	(509.69,162.95) --
	(508.89,162.95) --
	(503.06,173.04) --
	(503.86,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (511.83,173.04) --
	(517.66,162.95) --
	(516.86,162.95) --
	(511.04,173.04) --
	(511.83,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (519.81,173.04) --
	(525.63,162.95) --
	(524.84,162.95) --
	(519.01,173.04) --
	(519.81,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (527.78,173.04) --
	(529.75,169.64) --
	(529.75,168.25) --
	(526.99,173.04) --
	(527.78,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (410.12,182.79) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (413.57,176.81) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (419.55,180.26) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (425.53,183.71) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (428.99,177.73) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (434.97,181.18) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (438.42,175.20) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (444.40,178.66) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (450.38,182.11) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (453.83,176.13) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (459.81,179.58) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (465.79,183.03) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (469.25,177.05) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (475.23,180.51) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (478.68,174.53) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (484.66,177.98) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (490.64,181.43) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (494.09,175.45) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (500.08,178.90) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (506.06,182.36) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (509.51,176.38) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (515.49,179.83) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (521.47,183.28) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (524.92,177.30) circle (  0.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (404.19,179.67) --
	(404.20,179.67) --
	(404.22,179.67) --
	(404.24,179.66) --
	(404.26,179.66) --
	(404.28,179.65) --
	(404.30,179.64) --
	(404.32,179.63) --
	(404.33,179.62) --
	(404.35,179.60) --
	(404.37,179.59) --
	(404.38,179.57) --
	(404.40,179.56) --
	(404.41,179.54) --
	(404.43,179.52) --
	(404.44,179.51) --
	(404.45,179.49) --
	(404.46,179.47) --
	(404.46,179.45) --
	(404.47,179.43) --
	(404.48,179.40) --
	(404.48,179.38) --
	(404.48,179.36) --
	(404.48,179.34) --
	(404.48,179.32) --
	(404.48,179.30) --
	(404.48,179.28) --
	(404.47,179.25) --
	(404.47,179.23) --
	(404.46,179.21) --
	(404.45,179.19) --
	(404.44,179.17) --
	(404.43,179.15) --
	(404.42,179.14) --
	(404.41,179.12) --
	(404.39,179.10) --
	(404.38,179.09) --
	(404.36,179.07) --
	(404.35,179.06) --
	(404.33,179.05) --
	(404.31,179.03) --
	(404.29,179.02) --
	(404.27,179.01) --
	(404.25,179.01) --
	(404.23,179.00) --
	(404.21,179.00) --
	(404.19,178.99) --
	(404.19,178.99) --
	(404.19,179.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (422.68,174.16) --
	(422.68,174.16) --
	(422.67,174.18) --
	(422.67,174.21) --
	(422.66,174.23) --
	(422.66,174.25) --
	(422.66,174.27) --
	(422.66,174.29) --
	(422.66,174.31) --
	(422.66,174.34) --
	(422.67,174.36) --
	(422.67,174.38) --
	(422.68,174.40) --
	(422.69,174.42) --
	(422.70,174.44) --
	(422.71,174.46) --
	(422.72,174.47) --
	(422.73,174.49) --
	(422.75,174.51) --
	(422.76,174.52) --
	(422.78,174.54) --
	(422.80,174.55) --
	(422.81,174.57) --
	(422.83,174.58) --
	(422.85,174.59) --
	(422.87,174.60) --
	(422.89,174.60) --
	(422.91,174.61) --
	(422.93,174.62) --
	(422.95,174.62) --
	(422.98,174.62) --
	(423.00,174.62) --
	(423.02,174.62) --
	(423.04,174.62) --
	(423.06,174.62) --
	(423.08,174.61) --
	(423.10,174.61) --
	(423.13,174.60) --
	(423.15,174.59) --
	(423.16,174.58) --
	(423.18,174.57) --
	(423.20,174.56) --
	(423.22,174.55) --
	(423.24,174.53) --
	(423.25,174.52) --
	(423.27,174.50) --
	(423.28,174.49) --
	(423.29,174.47) --
	(423.30,174.45) --
	(423.31,174.43) --
	(423.32,174.41) --
	(423.33,174.39) --
	(423.34,174.37) --
	(423.34,174.35) --
	(423.35,174.33) --
	(423.35,174.31) --
	(423.35,174.28) --
	(423.35,174.26) --
	(423.35,174.24) --
	(423.35,174.22) --
	(423.34,174.20) --
	(423.34,174.18) --
	(423.33,174.16) --
	(422.68,174.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (481.40,184.25) --
	(481.41,184.24) --
	(481.42,184.23) --
	(481.44,184.22) --
	(481.45,184.20) --
	(481.47,184.18) --
	(481.48,184.17) --
	(481.50,184.15) --
	(481.51,184.13) --
	(481.52,184.11) --
	(481.53,184.09) --
	(481.53,184.07) --
	(481.54,184.05) --
	(481.55,184.03) --
	(481.55,184.01) --
	(481.55,183.99) --
	(481.55,183.97) --
	(481.55,183.94) --
	(481.55,183.92) --
	(481.55,183.90) --
	(481.54,183.88) --
	(481.54,183.86) --
	(481.53,183.84) --
	(481.52,183.82) --
	(481.51,183.80) --
	(481.50,183.78) --
	(481.49,183.76) --
	(481.48,183.74) --
	(481.46,183.73) --
	(481.45,183.71) --
	(481.43,183.70) --
	(481.42,183.68) --
	(481.40,183.67) --
	(481.38,183.66) --
	(481.36,183.65) --
	(481.34,183.64) --
	(481.32,183.63) --
	(481.30,183.63) --
	(481.28,183.62) --
	(481.26,183.62) --
	(481.24,183.62) --
	(481.22,183.61) --
	(481.19,183.61) --
	(481.17,183.62) --
	(481.15,183.62) --
	(481.13,183.62) --
	(481.11,183.63) --
	(481.09,183.64) --
	(481.07,183.64) --
	(481.05,183.65) --
	(481.03,183.66) --
	(481.01,183.68) --
	(480.99,183.69) --
	(480.98,183.70) --
	(480.96,183.72) --
	(480.95,183.73) --
	(480.93,183.75) --
	(480.92,183.77) --
	(480.91,183.79) --
	(480.90,183.81) --
	(480.89,183.83) --
	(480.88,183.85) --
	(480.88,183.87) --
	(480.87,183.89) --
	(480.87,183.91) --
	(480.86,183.93) --
	(480.86,183.95) --
	(480.86,183.97) --
	(480.86,184.00) --
	(480.87,184.02) --
	(480.87,184.04) --
	(480.88,184.06) --
	(480.88,184.08) --
	(480.89,184.10) --
	(480.90,184.12) --
	(480.91,184.14) --
	(480.92,184.16) --
	(480.94,184.17) --
	(480.95,184.19) --
	(480.97,184.21) --
	(480.98,184.22) --
	(481.00,184.23) --
	(481.02,184.25) --
	(481.02,184.25) --
	(481.40,184.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (518.79,174.16) --
	(518.81,174.17) --
	(518.83,174.17) --
	(518.85,174.18) --
	(518.87,174.19) --
	(518.89,174.19) --
	(518.91,174.19) --
	(518.93,174.19) --
	(518.96,174.19) --
	(518.98,174.19) --
	(519.00,174.19) --
	(519.02,174.18) --
	(519.04,174.18) --
	(519.06,174.17) --
	(519.08,174.16) --
	(519.09,174.16) --
	(518.79,174.16) --
	cycle;
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (404.19,151.74) rectangle (529.75,161.83);
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (404.19,162.95) rectangle (529.75,173.04);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (404.19,174.16) rectangle (529.75,184.25);
\end{scope}
\begin{scope}
\path[clip] ( 85.54,190.41) rectangle (223.66,208.49);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (154.60,196.15) {(i) A certain, C certain};
\end{scope}
\begin{scope}
\path[clip] (241.73,190.41) rectangle (379.84,208.49);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (310.78,196.15) {(ii) A uncertain, C uncertain};
\end{scope}
\begin{scope}
\path[clip] (397.91,190.41) rectangle (536.03,208.49);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (466.97,196.15) {(iii) A xor C certain};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 91.82, 21.46) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (123.21, 21.46) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (154.60, 21.46) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (185.99, 21.46) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (217.38, 21.46) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (248.00, 21.46) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (279.39, 21.46) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (310.78, 21.46) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (342.17, 21.46) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (373.56, 21.46) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.19, 21.46) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (435.58, 21.46) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (466.97, 21.46) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (498.36, 21.46) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (529.75, 21.46) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 80.14, 52.59) {conditional};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 80.14, 89.96) {conjunction};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 80.14,127.32) {likely + literal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 80.14,164.69) {literal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (310.78,  8.33) {proportion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (157.44,229.59) {causal relation $R$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,252.94);
\definecolor{fillColor}{RGB}{141,160,203}

\path[fill=fillColor] (261.78,226.49) rectangle (276.23,240.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (263.19,235.28) circle (  0.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (265.32,231.59) circle (  0.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (266.87,237.41) circle (  0.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.45,227.90) circle (  0.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.00,233.72) circle (  0.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.56,239.54) circle (  0.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (271.13,230.03) circle (  0.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (272.69,235.85) circle (  0.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.82,232.16) circle (  0.21);
\definecolor{drawColor}{RGB}{141,160,203}

\path[draw=drawColor,line width= 0.2pt,line cap=rect] (261.78,226.49) rectangle (276.23,240.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,252.94);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (336.03,226.49) rectangle (350.48,240.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (347.48,226.57) --
	(350.40,228.25) --
	(350.40,227.76) --
	(348.34,226.57) --
	(347.48,226.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (338.97,226.57) --
	(350.40,233.17) --
	(350.40,232.68) --
	(339.82,226.57) --
	(338.97,226.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (336.11,229.84) --
	(350.40,238.09) --
	(350.40,237.60) --
	(336.11,229.35) --
	(336.11,229.84) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (336.11,234.76) --
	(346.69,240.86) --
	(347.54,240.86) --
	(336.11,234.26) --
	(336.11,234.76) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (336.11,239.67) --
	(338.17,240.86) --
	(339.02,240.86) --
	(336.11,239.18) --
	(336.11,239.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (336.11,229.49) --
	(337.79,226.57) --
	(337.30,226.57) --
	(336.11,228.63) --
	(336.11,229.49) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (336.11,238.00) --
	(342.71,226.57) --
	(342.21,226.57) --
	(336.11,237.15) --
	(336.11,238.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (339.37,240.86) --
	(347.62,226.57) --
	(347.13,226.57) --
	(338.88,240.86) --
	(339.37,240.86) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (344.29,240.86) --
	(350.40,230.28) --
	(350.40,229.43) --
	(343.80,240.86) --
	(344.29,240.86) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=rect,fill=fillColor] (349.21,240.86) --
	(350.40,238.80) --
	(350.40,237.95) --
	(348.72,240.86) --
	(349.21,240.86) --
	cycle;
\definecolor{drawColor}{RGB}{252,141,98}

\path[draw=drawColor,line width= 0.2pt,line cap=rect] (336.03,226.49) rectangle (350.48,240.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,252.94);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (410.27,226.49) rectangle (424.73,240.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (421.73,226.57) --
	(424.65,228.25) --
	(424.65,227.76) --
	(422.58,226.57) --
	(421.73,226.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (413.21,226.57) --
	(424.65,233.17) --
	(424.65,232.68) --
	(414.07,226.57) --
	(413.21,226.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (410.35,229.84) --
	(424.65,238.09) --
	(424.65,237.60) --
	(410.35,229.35) --
	(410.35,229.84) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (410.35,234.76) --
	(420.93,240.86) --
	(421.79,240.86) --
	(410.35,234.26) --
	(410.35,234.76) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (410.35,239.67) --
	(412.42,240.86) --
	(413.27,240.86) --
	(410.35,239.18) --
	(410.35,239.67) --
	cycle;
\definecolor{drawColor}{RGB}{102,194,165}

\path[draw=drawColor,line width= 0.2pt,line cap=rect] (410.27,226.49) rectangle (424.73,240.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (291.29,230.41) {$C\rightsquigarrow A$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (365.54,230.41) {$A\rightsquigarrow C$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (439.78,230.41) {$A\indep C$};
\end{scope}
\end{tikzpicture}


==> figs/sundowners-pragmatic.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-15 16:21:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] (129.45, 33.48) rectangle (212.78,103.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.71, 33.48) --
	(142.71,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.65, 33.48) --
	(161.65,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.59, 33.48) --
	(180.59,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.52, 33.48) --
	(199.52,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.45, 46.56) --
	(212.78, 46.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.45, 68.38) --
	(212.78, 68.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.45, 90.19) --
	(212.78, 90.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.24, 33.48) --
	(133.24,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.18, 33.48) --
	(152.18,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.12, 33.48) --
	(171.12,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.06, 33.48) --
	(190.06,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.99, 33.48) --
	(208.99,103.28);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (204.79, 36.75) rectangle (208.99, 56.38);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (133.24, 36.75) rectangle (204.79, 56.38);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (171.12, 58.56) rectangle (208.99, 78.20);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (133.24, 58.56) rectangle (171.12, 78.20);

\path[fill=fillColor] (133.24, 80.38) rectangle (138.92,100.01);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (138.92, 80.38) rectangle (203.31,100.01);

\path[fill=fillColor] (203.31, 80.38) rectangle (208.99,100.01);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (206.73, 36.75) --
	(208.99, 38.05) --
	(208.99, 37.65) --
	(207.43, 36.75) --
	(206.73, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (204.79, 39.65) --
	(208.99, 42.08) --
	(208.99, 41.68) --
	(204.79, 39.25) --
	(204.79, 39.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (204.79, 43.69) --
	(208.99, 46.12) --
	(208.99, 45.71) --
	(204.79, 43.28) --
	(204.79, 43.69) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (204.79, 47.72) --
	(208.99, 50.15) --
	(208.99, 49.74) --
	(204.79, 47.31) --
	(204.79, 47.72) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (204.79, 51.75) --
	(208.99, 54.18) --
	(208.99, 53.77) --
	(204.79, 51.34) --
	(204.79, 51.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (204.79, 55.78) --
	(205.83, 56.38) --
	(206.53, 56.38) --
	(204.79, 55.37) --
	(204.79, 55.78) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (133.57, 42.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (134.38, 55.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (134.84, 47.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (135.31, 39.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (136.12, 52.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (136.59, 44.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (137.87, 49.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (138.33, 41.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (139.14, 53.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (139.61, 46.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.08, 38.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.89, 50.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.36, 43.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.17, 55.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.63, 47.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.10, 40.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.91, 52.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.38, 44.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.85, 37.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.66, 49.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.13, 41.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.94, 54.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.40, 46.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.87, 38.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.68, 51.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.15, 43.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.96, 56.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.43, 48.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.89, 40.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.70, 53.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.17, 45.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.64, 37.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.45, 50.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.92, 42.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.73, 54.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.19, 47.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.66, 39.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.47, 51.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.94, 44.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.22, 48.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.68, 41.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.49, 53.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.96, 45.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.43, 38.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.24, 50.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.71, 42.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.52, 55.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.98, 47.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.45, 39.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.26, 52.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.73, 44.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.01, 49.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.47, 41.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.28, 54.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.75, 46.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.22, 38.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.03, 51.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.50, 43.26) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.31, 55.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.77, 48.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.24, 40.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.05, 52.80) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.52, 45.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (172.99, 37.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (173.80, 49.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (174.27, 41.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.08, 54.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (175.54, 46.75) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.01, 38.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (176.82, 51.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (177.29, 43.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.57, 48.50) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.03, 40.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (179.84, 53.27) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.31, 45.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (180.78, 37.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (181.59, 50.24) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.06, 42.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (182.87, 55.01) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.33, 47.22) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (183.80, 39.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (184.61, 51.99) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (185.08, 44.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.36, 48.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (186.82, 41.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (187.63, 53.73) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.10, 45.94) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (188.57, 38.15) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.38, 50.71) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (189.85, 42.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (190.66, 55.48) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.12, 47.69) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (191.59, 39.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.40, 52.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.87, 44.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.15, 49.43) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (194.61, 41.64) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.42, 54.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (195.89, 46.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (196.36, 38.62) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.17, 51.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (197.64, 43.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.45, 55.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (198.91, 48.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (199.38, 40.36) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.19, 52.92) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (200.66, 45.13) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.13, 37.34) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (201.94, 49.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (202.41, 42.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.22, 54.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.68, 46.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (204.15, 39.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (133.24, 50.56) --
	(133.24, 50.56) --
	(133.25, 50.55) --
	(133.26, 50.54) --
	(133.26, 50.53) --
	(133.26, 50.52) --
	(133.27, 50.51) --
	(133.27, 50.50) --
	(133.27, 50.49) --
	(133.27, 50.47) --
	(133.27, 50.46) --
	(133.27, 50.45) --
	(133.27, 50.44) --
	(133.27, 50.43) --
	(133.27, 50.42) --
	(133.27, 50.41) --
	(133.26, 50.40) --
	(133.26, 50.39) --
	(133.25, 50.38) --
	(133.25, 50.37) --
	(133.24, 50.36) --
	(133.24, 50.36) --
	(133.24, 50.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (136.93, 36.75) --
	(136.93, 36.75) --
	(136.94, 36.76) --
	(136.95, 36.76) --
	(136.96, 36.77) --
	(136.97, 36.77) --
	(136.98, 36.78) --
	(136.99, 36.78) --
	(137.00, 36.79) --
	(137.01, 36.79) --
	(137.02, 36.79) --
	(137.03, 36.80) --
	(137.04, 36.80) --
	(137.05, 36.80) --
	(137.06, 36.80) --
	(137.08, 36.80) --
	(137.09, 36.80) --
	(137.10, 36.79) --
	(137.11, 36.79) --
	(137.12, 36.79) --
	(137.13, 36.78) --
	(137.14, 36.78) --
	(137.15, 36.77) --
	(137.16, 36.77) --
	(137.17, 36.76) --
	(137.17, 36.75) --
	(137.18, 36.75) --
	(136.93, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.02, 36.75) --
	(165.02, 36.76) --
	(165.02, 36.77) --
	(165.02, 36.78) --
	(165.03, 36.79) --
	(165.03, 36.80) --
	(165.03, 36.81) --
	(165.04, 36.82) --
	(165.04, 36.83) --
	(165.05, 36.84) --
	(165.05, 36.85) --
	(165.06, 36.86) --
	(165.07, 36.87) --
	(165.07, 36.87) --
	(165.08, 36.88) --
	(165.09, 36.89) --
	(165.10, 36.89) --
	(165.11, 36.90) --
	(165.12, 36.91) --
	(165.13, 36.91) --
	(165.14, 36.91) --
	(165.15, 36.92) --
	(165.16, 36.92) --
	(165.17, 36.92) --
	(165.18, 36.92) --
	(165.19, 36.92) --
	(165.20, 36.92) --
	(165.22, 36.92) --
	(165.23, 36.92) --
	(165.24, 36.92) --
	(165.25, 36.92) --
	(165.26, 36.91) --
	(165.27, 36.91) --
	(165.28, 36.90) --
	(165.29, 36.90) --
	(165.30, 36.89) --
	(165.31, 36.89) --
	(165.31, 36.88) --
	(165.32, 36.87) --
	(165.33, 36.86) --
	(165.34, 36.85) --
	(165.34, 36.85) --
	(165.35, 36.84) --
	(165.35, 36.83) --
	(165.36, 36.82) --
	(165.36, 36.81) --
	(165.37, 36.80) --
	(165.37, 36.78) --
	(165.37, 36.77) --
	(165.37, 36.76) --
	(165.37, 36.75) --
	(165.37, 36.75) --
	(165.02, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (178.25, 56.38) --
	(178.25, 56.38) --
	(178.25, 56.37) --
	(178.26, 56.36) --
	(178.26, 56.35) --
	(178.27, 56.33) --
	(178.27, 56.32) --
	(178.27, 56.31) --
	(178.27, 56.30) --
	(178.27, 56.29) --
	(178.27, 56.28) --
	(178.27, 56.27) --
	(178.27, 56.26) --
	(178.27, 56.25) --
	(178.26, 56.24) --
	(178.26, 56.23) --
	(178.26, 56.22) --
	(178.25, 56.21) --
	(178.25, 56.20) --
	(178.24, 56.19) --
	(178.23, 56.18) --
	(178.23, 56.17) --
	(178.22, 56.16) --
	(178.21, 56.16) --
	(178.20, 56.15) --
	(178.19, 56.14) --
	(178.19, 56.14) --
	(178.18, 56.13) --
	(178.17, 56.13) --
	(178.16, 56.12) --
	(178.14, 56.12) --
	(178.13, 56.12) --
	(178.12, 56.12) --
	(178.11, 56.11) --
	(178.10, 56.11) --
	(178.09, 56.11) --
	(178.08, 56.11) --
	(178.07, 56.12) --
	(178.06, 56.12) --
	(178.05, 56.12) --
	(178.04, 56.12) --
	(178.03, 56.13) --
	(178.02, 56.13) --
	(178.01, 56.14) --
	(178.00, 56.14) --
	(177.99, 56.15) --
	(177.98, 56.16) --
	(177.97, 56.17) --
	(177.97, 56.17) --
	(177.96, 56.18) --
	(177.95, 56.19) --
	(177.95, 56.20) --
	(177.94, 56.21) --
	(177.94, 56.22) --
	(177.93, 56.23) --
	(177.93, 56.24) --
	(177.93, 56.25) --
	(177.93, 56.26) --
	(177.92, 56.27) --
	(177.92, 56.28) --
	(177.92, 56.30) --
	(177.92, 56.31) --
	(177.93, 56.32) --
	(177.93, 56.33) --
	(177.93, 56.34) --
	(177.93, 56.35) --
	(177.94, 56.36) --
	(177.94, 56.37) --
	(177.95, 56.38) --
	(177.95, 56.38) --
	(178.25, 56.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (193.22, 36.75) --
	(193.21, 36.75) --
	(193.20, 36.76) --
	(193.20, 36.77) --
	(193.19, 36.78) --
	(193.19, 36.79) --
	(193.18, 36.80) --
	(193.18, 36.81) --
	(193.17, 36.82) --
	(193.17, 36.83) --
	(193.17, 36.84) --
	(193.16, 36.85) --
	(193.16, 36.86) --
	(193.16, 36.87) --
	(193.16, 36.88) --
	(193.16, 36.89) --
	(193.16, 36.90) --
	(193.17, 36.91) --
	(193.17, 36.92) --
	(193.17, 36.93) --
	(193.18, 36.94) --
	(193.18, 36.95) --
	(193.19, 36.96) --
	(193.19, 36.97) --
	(193.20, 36.98) --
	(193.21, 36.99) --
	(193.21, 37.00) --
	(193.22, 37.01) --
	(193.23, 37.01) --
	(193.24, 37.02) --
	(193.25, 37.03) --
	(193.26, 37.03) --
	(193.27, 37.03) --
	(193.28, 37.04) --
	(193.29, 37.04) --
	(193.30, 37.04) --
	(193.31, 37.05) --
	(193.32, 37.05) --
	(193.33, 37.05) --
	(193.34, 37.05) --
	(193.36, 37.05) --
	(193.37, 37.05) --
	(193.38, 37.04) --
	(193.39, 37.04) --
	(193.40, 37.04) --
	(193.41, 37.03) --
	(193.42, 37.03) --
	(193.43, 37.02) --
	(193.44, 37.02) --
	(193.45, 37.01) --
	(193.45, 37.00) --
	(193.46, 37.00) --
	(193.47, 36.99) --
	(193.48, 36.98) --
	(193.48, 36.97) --
	(193.49, 36.96) --
	(193.49, 36.95) --
	(193.50, 36.94) --
	(193.50, 36.93) --
	(193.51, 36.92) --
	(193.51, 36.91) --
	(193.51, 36.90) --
	(193.51, 36.89) --
	(193.51, 36.88) --
	(193.51, 36.87) --
	(193.51, 36.86) --
	(193.51, 36.84) --
	(193.51, 36.83) --
	(193.50, 36.82) --
	(193.50, 36.81) --
	(193.50, 36.80) --
	(193.49, 36.79) --
	(193.49, 36.78) --
	(193.48, 36.77) --
	(193.47, 36.77) --
	(193.47, 36.76) --
	(193.46, 36.75) --
	(193.46, 36.75) --
	(193.22, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (202.63, 58.56) --
	(208.99, 62.24) --
	(208.99, 61.83) --
	(203.33, 58.56) --
	(202.63, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (195.65, 58.56) --
	(208.99, 66.27) --
	(208.99, 65.86) --
	(196.35, 58.56) --
	(195.65, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (188.67, 58.56) --
	(208.99, 70.30) --
	(208.99, 69.89) --
	(189.37, 58.56) --
	(188.67, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (181.69, 58.56) --
	(208.99, 74.33) --
	(208.99, 73.92) --
	(182.39, 58.56) --
	(181.69, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (174.71, 58.56) --
	(208.71, 78.20) --
	(208.99, 78.20) --
	(208.99, 77.95) --
	(175.41, 58.56) --
	(174.71, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (171.12, 60.52) --
	(201.73, 78.20) --
	(202.43, 78.20) --
	(171.12, 60.12) --
	(171.12, 60.52) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (171.12, 64.55) --
	(194.75, 78.20) --
	(195.45, 78.20) --
	(171.12, 64.15) --
	(171.12, 64.55) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (171.12, 68.58) --
	(187.77, 78.20) --
	(188.47, 78.20) --
	(171.12, 68.18) --
	(171.12, 68.58) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (171.12, 72.61) --
	(180.79, 78.20) --
	(181.49, 78.20) --
	(171.12, 72.21) --
	(171.12, 72.61) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (171.12, 76.64) --
	(173.81, 78.20) --
	(174.51, 78.20) --
	(171.12, 76.24) --
	(171.12, 76.64) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (133.44, 70.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (133.91, 63.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (134.72, 75.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (135.19, 67.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (135.65, 60.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (136.46, 72.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (136.93, 64.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (137.74, 77.32) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (138.21, 69.53) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (138.68, 61.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (139.49, 74.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (139.95, 66.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.23, 71.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (141.70, 63.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.51, 76.04) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (142.98, 68.25) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (143.44, 60.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.25, 73.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (144.72, 65.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (145.53, 77.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.00, 70.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.47, 62.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.28, 74.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (147.75, 66.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (148.21, 59.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.02, 71.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (149.49, 63.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.30, 76.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (150.77, 68.72) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (151.24, 60.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.05, 73.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (152.51, 65.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.79, 70.47) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (154.26, 62.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.07, 75.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (155.54, 67.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.00, 59.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (156.81, 72.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (157.28, 64.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.09, 76.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (158.56, 69.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.03, 61.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (159.84, 73.96) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (160.30, 66.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (161.58, 70.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.05, 63.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (162.86, 75.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.33, 67.91) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (163.79, 60.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (164.60, 72.68) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.07, 64.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (165.88, 77.45) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.35, 69.66) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (166.82, 61.87) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (167.63, 74.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.09, 66.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (168.56, 58.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.37, 71.40) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.84, 63.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (170.65, 76.17) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (140.34, 58.56) --
	(140.34, 58.56) --
	(140.33, 58.57) --
	(140.32, 58.57) --
	(140.31, 58.58) --
	(140.31, 58.59) --
	(140.30, 58.60) --
	(140.29, 58.60) --
	(140.28, 58.61) --
	(140.28, 58.62) --
	(140.27, 58.63) --
	(140.27, 58.64) --
	(140.26, 58.65) --
	(140.26, 58.66) --
	(140.25, 58.67) --
	(140.25, 58.68) --
	(140.25, 58.69) --
	(140.25, 58.70) --
	(140.25, 58.71) --
	(140.25, 58.73) --
	(140.25, 58.74) --
	(140.25, 58.75) --
	(140.25, 58.76) --
	(140.25, 58.77) --
	(140.26, 58.78) --
	(140.26, 58.79) --
	(140.27, 58.80) --
	(140.27, 58.81) --
	(140.28, 58.82) --
	(140.29, 58.83) --
	(140.29, 58.83) --
	(140.30, 58.84) --
	(140.31, 58.85) --
	(140.32, 58.86) --
	(140.33, 58.86) --
	(140.33, 58.87) --
	(140.34, 58.87) --
	(140.35, 58.88) --
	(140.36, 58.88) --
	(140.38, 58.89) --
	(140.39, 58.89) --
	(140.40, 58.89) --
	(140.41, 58.89) --
	(140.42, 58.89) --
	(140.43, 58.89) --
	(140.44, 58.89) --
	(140.45, 58.89) --
	(140.46, 58.89) --
	(140.47, 58.88) --
	(140.48, 58.88) --
	(140.49, 58.88) --
	(140.50, 58.87) --
	(140.51, 58.87) --
	(140.52, 58.86) --
	(140.53, 58.85) --
	(140.54, 58.85) --
	(140.55, 58.84) --
	(140.55, 58.83) --
	(140.56, 58.82) --
	(140.57, 58.81) --
	(140.57, 58.81) --
	(140.58, 58.80) --
	(140.58, 58.79) --
	(140.59, 58.78) --
	(140.59, 58.76) --
	(140.59, 58.75) --
	(140.59, 58.74) --
	(140.60, 58.73) --
	(140.60, 58.72) --
	(140.60, 58.71) --
	(140.60, 58.70) --
	(140.59, 58.69) --
	(140.59, 58.68) --
	(140.59, 58.67) --
	(140.59, 58.66) --
	(140.58, 58.65) --
	(140.58, 58.64) --
	(140.57, 58.63) --
	(140.57, 58.62) --
	(140.56, 58.61) --
	(140.55, 58.60) --
	(140.54, 58.59) --
	(140.54, 58.59) --
	(140.53, 58.58) --
	(140.52, 58.57) --
	(140.51, 58.57) --
	(140.50, 58.56) --
	(140.34, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (153.49, 78.20) --
	(153.48, 78.19) --
	(153.48, 78.18) --
	(153.47, 78.17) --
	(153.47, 78.16) --
	(153.46, 78.15) --
	(153.45, 78.14) --
	(153.45, 78.13) --
	(153.44, 78.13) --
	(153.43, 78.12) --
	(153.42, 78.11) --
	(153.41, 78.11) --
	(153.40, 78.10) --
	(153.39, 78.10) --
	(153.38, 78.09) --
	(153.37, 78.09) --
	(153.36, 78.09) --
	(153.35, 78.08) --
	(153.34, 78.08) --
	(153.33, 78.08) --
	(153.32, 78.08) --
	(153.30, 78.08) --
	(153.29, 78.09) --
	(153.28, 78.09) --
	(153.27, 78.09) --
	(153.26, 78.09) --
	(153.25, 78.10) --
	(153.24, 78.10) --
	(153.23, 78.11) --
	(153.22, 78.11) --
	(153.21, 78.12) --
	(153.21, 78.13) --
	(153.20, 78.14) --
	(153.19, 78.14) --
	(153.18, 78.15) --
	(153.18, 78.16) --
	(153.17, 78.17) --
	(153.17, 78.18) --
	(153.16, 78.19) --
	(153.16, 78.20) --
	(153.49, 78.20) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (171.12, 68.20) --
	(171.11, 68.20) --
	(171.10, 68.21) --
	(171.09, 68.21) --
	(171.08, 68.21) --
	(171.07, 68.21) --
	(171.06, 68.22) --
	(171.05, 68.22) --
	(171.04, 68.22) --
	(171.03, 68.23) --
	(171.02, 68.24) --
	(171.01, 68.24) --
	(171.00, 68.25) --
	(170.99, 68.26) --
	(170.99, 68.27) --
	(170.98, 68.27) --
	(170.97, 68.28) --
	(170.97, 68.29) --
	(170.96, 68.30) --
	(170.96, 68.31) --
	(170.95, 68.32) --
	(170.95, 68.33) --
	(170.95, 68.34) --
	(170.94, 68.35) --
	(170.94, 68.36) --
	(170.94, 68.38) --
	(170.94, 68.39) --
	(170.94, 68.40) --
	(170.95, 68.41) --
	(170.95, 68.42) --
	(170.95, 68.43) --
	(170.95, 68.44) --
	(170.96, 68.45) --
	(170.96, 68.46) --
	(170.97, 68.47) --
	(170.97, 68.48) --
	(170.98, 68.49) --
	(170.99, 68.50) --
	(171.00, 68.50) --
	(171.00, 68.51) --
	(171.01, 68.52) --
	(171.02, 68.52) --
	(171.03, 68.53) --
	(171.04, 68.54) --
	(171.05, 68.54) --
	(171.06, 68.54) --
	(171.07, 68.55) --
	(171.08, 68.55) --
	(171.09, 68.55) --
	(171.10, 68.55) --
	(171.11, 68.55) --
	(171.12, 68.55) --
	(171.12, 68.20) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (133.78, 91.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (134.25, 83.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (135.06, 95.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (135.53, 88.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (136.81, 92.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (137.27, 85.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (138.08, 97.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (138.55, 89.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (133.24, 99.11) --
	(133.25, 99.11) --
	(133.26, 99.11) --
	(133.27, 99.12) --
	(133.28, 99.12) --
	(133.29, 99.12) --
	(133.30, 99.12) --
	(133.31, 99.12) --
	(133.32, 99.12) --
	(133.33, 99.12) --
	(133.35, 99.12) --
	(133.36, 99.12) --
	(133.37, 99.12) --
	(133.38, 99.11) --
	(133.39, 99.11) --
	(133.40, 99.10) --
	(133.41, 99.10) --
	(133.42, 99.09) --
	(133.42, 99.09) --
	(133.43, 99.08) --
	(133.44, 99.07) --
	(133.45, 99.06) --
	(133.46, 99.05) --
	(133.46, 99.05) --
	(133.47, 99.04) --
	(133.47, 99.03) --
	(133.48, 99.02) --
	(133.48, 99.01) --
	(133.48, 99.00) --
	(133.49, 98.99) --
	(133.49, 98.97) --
	(133.49, 98.96) --
	(133.49, 98.95) --
	(133.49, 98.94) --
	(133.49, 98.93) --
	(133.49, 98.92) --
	(133.49, 98.91) --
	(133.48, 98.90) --
	(133.48, 98.89) --
	(133.48, 98.88) --
	(133.47, 98.87) --
	(133.47, 98.86) --
	(133.46, 98.85) --
	(133.45, 98.84) --
	(133.45, 98.83) --
	(133.44, 98.82) --
	(133.43, 98.82) --
	(133.42, 98.81) --
	(133.41, 98.80) --
	(133.40, 98.80) --
	(133.39, 98.79) --
	(133.38, 98.79) --
	(133.37, 98.78) --
	(133.36, 98.78) --
	(133.35, 98.78) --
	(133.34, 98.78) --
	(133.33, 98.77) --
	(133.32, 98.77) --
	(133.31, 98.77) --
	(133.30, 98.78) --
	(133.29, 98.78) --
	(133.28, 98.78) --
	(133.27, 98.78) --
	(133.26, 98.79) --
	(133.25, 98.79) --
	(133.24, 98.79) --
	(133.24, 99.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (135.83, 80.38) --
	(135.83, 80.38) --
	(135.83, 80.40) --
	(135.83, 80.41) --
	(135.84, 80.42) --
	(135.84, 80.43) --
	(135.85, 80.44) --
	(135.85, 80.44) --
	(135.86, 80.45) --
	(135.87, 80.46) --
	(135.87, 80.47) --
	(135.88, 80.48) --
	(135.89, 80.48) --
	(135.90, 80.49) --
	(135.91, 80.50) --
	(135.92, 80.50) --
	(135.93, 80.51) --
	(135.94, 80.51) --
	(135.95, 80.51) --
	(135.96, 80.52) --
	(135.97, 80.52) --
	(135.98, 80.52) --
	(135.99, 80.52) --
	(136.00, 80.52) --
	(136.01, 80.52) --
	(136.03, 80.52) --
	(136.04, 80.51) --
	(136.05, 80.51) --
	(136.06, 80.51) --
	(136.07, 80.50) --
	(136.08, 80.50) --
	(136.09, 80.49) --
	(136.10, 80.49) --
	(136.10, 80.48) --
	(136.11, 80.47) --
	(136.12, 80.47) --
	(136.13, 80.46) --
	(136.14, 80.45) --
	(136.14, 80.44) --
	(136.15, 80.43) --
	(136.15, 80.42) --
	(136.16, 80.41) --
	(136.16, 80.40) --
	(136.16, 80.39) --
	(136.17, 80.38) --
	(136.17, 80.38) --
	(135.83, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (138.92, 81.95) --
	(138.92, 81.95) --
	(138.91, 81.95) --
	(138.90, 81.96) --
	(138.89, 81.97) --
	(138.89, 81.98) --
	(138.88, 81.98) --
	(138.87, 81.99) --
	(138.87, 82.00) --
	(138.86, 82.01) --
	(138.86, 82.02) --
	(138.85, 82.03) --
	(138.85, 82.04) --
	(138.85, 82.05) --
	(138.85, 82.06) --
	(138.85, 82.08) --
	(138.84, 82.09) --
	(138.84, 82.10) --
	(138.85, 82.11) --
	(138.85, 82.12) --
	(138.85, 82.13) --
	(138.85, 82.14) --
	(138.86, 82.15) --
	(138.86, 82.16) --
	(138.86, 82.17) --
	(138.87, 82.18) --
	(138.88, 82.19) --
	(138.88, 82.20) --
	(138.89, 82.21) --
	(138.90, 82.21) --
	(138.91, 82.22) --
	(138.91, 82.23) --
	(138.92, 82.23) --
	(138.92, 81.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (198.53, 80.38) --
	(203.31, 83.14) --
	(203.31, 82.74) --
	(199.23, 80.38) --
	(198.53, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (191.55, 80.38) --
	(203.31, 87.17) --
	(203.31, 86.77) --
	(192.25, 80.38) --
	(191.55, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (184.57, 80.38) --
	(203.31, 91.20) --
	(203.31, 90.80) --
	(185.27, 80.38) --
	(184.57, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (177.59, 80.38) --
	(203.31, 95.23) --
	(203.31, 94.83) --
	(178.29, 80.38) --
	(177.59, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (170.61, 80.38) --
	(203.31, 99.26) --
	(203.31, 98.86) --
	(171.31, 80.38) --
	(170.61, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (163.63, 80.38) --
	(197.63,100.01) --
	(198.33,100.01) --
	(164.32, 80.38) --
	(163.63, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (156.65, 80.38) --
	(190.65,100.01) --
	(191.35,100.01) --
	(157.34, 80.38) --
	(156.65, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (149.67, 80.38) --
	(183.67,100.01) --
	(184.37,100.01) --
	(150.36, 80.38) --
	(149.67, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (142.68, 80.38) --
	(176.69,100.01) --
	(177.39,100.01) --
	(143.38, 80.38) --
	(142.68, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (138.92, 82.24) --
	(169.71,100.01) --
	(170.41,100.01) --
	(138.92, 81.83) --
	(138.92, 82.24) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (138.92, 86.27) --
	(162.73,100.01) --
	(163.43,100.01) --
	(138.92, 85.86) --
	(138.92, 86.27) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (138.92, 90.30) --
	(155.75,100.01) --
	(156.45,100.01) --
	(138.92, 89.89) --
	(138.92, 90.30) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (138.92, 94.33) --
	(148.77,100.01) --
	(149.47,100.01) --
	(138.92, 93.92) --
	(138.92, 94.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (138.92, 98.36) --
	(141.79,100.01) --
	(142.48,100.01) --
	(138.92, 97.95) --
	(138.92, 98.36) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (205.51, 80.38) --
	(208.99, 82.39) --
	(208.99, 81.99) --
	(206.21, 80.38) --
	(205.51, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (203.31, 83.14) --
	(208.99, 86.42) --
	(208.99, 86.02) --
	(203.31, 82.74) --
	(203.31, 83.14) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (203.31, 87.17) --
	(208.99, 90.45) --
	(208.99, 90.05) --
	(203.31, 86.77) --
	(203.31, 87.17) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (203.31, 91.20) --
	(208.99, 94.48) --
	(208.99, 94.08) --
	(203.31, 90.80) --
	(203.31, 91.20) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (203.31, 95.23) --
	(208.99, 98.51) --
	(208.99, 98.11) --
	(203.31, 94.83) --
	(203.31, 95.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (203.31, 99.26) --
	(204.61,100.01) --
	(205.31,100.01) --
	(203.31, 98.86) --
	(203.31, 99.26) --
	cycle;

\path[] (204.79, 36.75) rectangle (208.99, 56.38);

\path[] (133.24, 36.75) rectangle (204.79, 56.38);

\path[] (171.12, 58.56) rectangle (208.99, 78.20);

\path[] (133.24, 58.56) rectangle (171.12, 78.20);

\path[] (133.24, 80.38) rectangle (138.92,100.01);

\path[] (138.92, 80.38) rectangle (203.31,100.01);

\path[] (203.31, 80.38) rectangle (208.99,100.01);
\end{scope}
\begin{scope}
\path[clip] (236.87, 33.48) rectangle (320.20,103.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.13, 33.48) --
	(250.13,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.07, 33.48) --
	(269.07,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.01, 33.48) --
	(288.01,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.94, 33.48) --
	(306.94,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.87, 46.56) --
	(320.20, 46.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.87, 68.38) --
	(320.20, 68.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.87, 90.19) --
	(320.20, 90.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.66, 33.48) --
	(240.66,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.60, 33.48) --
	(259.60,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.54, 33.48) --
	(278.54,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.47, 33.48) --
	(297.47,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.41, 33.48) --
	(316.41,103.28);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (259.60, 58.56) rectangle (278.54, 78.20);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (240.66, 58.56) rectangle (259.60, 78.20);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (276.43, 36.75) rectangle (278.54, 56.38);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (240.66, 36.75) rectangle (276.43, 56.38);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (243.50, 80.38) rectangle (246.34,100.01);

\path[fill=fillColor] (246.34, 80.38) rectangle (278.54,100.01);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (240.66, 80.38) rectangle (243.50,100.01);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (275.15, 58.56) --
	(278.54, 60.52) --
	(278.54, 60.12) --
	(275.84, 58.56) --
	(275.15, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (268.17, 58.56) --
	(278.54, 64.55) --
	(278.54, 64.15) --
	(268.86, 58.56) --
	(268.17, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (261.18, 58.56) --
	(278.54, 68.58) --
	(278.54, 68.18) --
	(261.88, 58.56) --
	(261.18, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (259.60, 61.68) --
	(278.54, 72.61) --
	(278.54, 72.21) --
	(259.60, 61.27) --
	(259.60, 61.68) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (259.60, 65.71) --
	(278.54, 76.64) --
	(278.54, 76.24) --
	(259.60, 65.30) --
	(259.60, 65.71) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (259.60, 69.74) --
	(274.25, 78.20) --
	(274.95, 78.20) --
	(259.60, 69.33) --
	(259.60, 69.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (259.60, 73.77) --
	(267.27, 78.20) --
	(267.97, 78.20) --
	(259.60, 73.36) --
	(259.60, 73.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (259.60, 77.80) --
	(260.29, 78.20) --
	(260.98, 78.20) --
	(259.60, 77.40) --
	(259.60, 77.80) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.86, 70.81) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.33, 63.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.14, 75.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.61, 67.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.07, 60.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.88, 72.55) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (244.35, 64.76) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.16, 77.32) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.63, 69.53) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (246.10, 61.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (246.91, 74.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (247.37, 66.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.65, 71.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.12, 63.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.93, 76.04) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (250.40, 68.25) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (250.86, 60.46) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (251.67, 73.02) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.14, 65.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.95, 77.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (253.42, 70.00) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (253.89, 62.21) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (254.70, 74.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (255.16, 66.98) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (255.63, 59.19) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (256.44, 71.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (256.91, 63.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.72, 76.51) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (258.19, 68.72) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (258.65, 60.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (247.76, 58.56) --
	(247.76, 58.56) --
	(247.75, 58.57) --
	(247.74, 58.57) --
	(247.73, 58.58) --
	(247.72, 58.59) --
	(247.72, 58.60) --
	(247.71, 58.60) --
	(247.70, 58.61) --
	(247.70, 58.62) --
	(247.69, 58.63) --
	(247.68, 58.64) --
	(247.68, 58.65) --
	(247.68, 58.66) --
	(247.67, 58.67) --
	(247.67, 58.68) --
	(247.67, 58.69) --
	(247.67, 58.70) --
	(247.67, 58.71) --
	(247.67, 58.73) --
	(247.67, 58.74) --
	(247.67, 58.75) --
	(247.67, 58.76) --
	(247.67, 58.77) --
	(247.68, 58.78) --
	(247.68, 58.79) --
	(247.69, 58.80) --
	(247.69, 58.81) --
	(247.70, 58.82) --
	(247.70, 58.83) --
	(247.71, 58.83) --
	(247.72, 58.84) --
	(247.73, 58.85) --
	(247.74, 58.86) --
	(247.74, 58.86) --
	(247.75, 58.87) --
	(247.76, 58.87) --
	(247.77, 58.88) --
	(247.78, 58.88) --
	(247.79, 58.89) --
	(247.80, 58.89) --
	(247.82, 58.89) --
	(247.83, 58.89) --
	(247.84, 58.89) --
	(247.85, 58.89) --
	(247.86, 58.89) --
	(247.87, 58.89) --
	(247.88, 58.89) --
	(247.89, 58.88) --
	(247.90, 58.88) --
	(247.91, 58.88) --
	(247.92, 58.87) --
	(247.93, 58.87) --
	(247.94, 58.86) --
	(247.95, 58.85) --
	(247.96, 58.85) --
	(247.97, 58.84) --
	(247.97, 58.83) --
	(247.98, 58.82) --
	(247.99, 58.81) --
	(247.99, 58.81) --
	(248.00, 58.80) --
	(248.00, 58.79) --
	(248.01, 58.78) --
	(248.01, 58.76) --
	(248.01, 58.75) --
	(248.01, 58.74) --
	(248.02, 58.73) --
	(248.02, 58.72) --
	(248.02, 58.71) --
	(248.01, 58.70) --
	(248.01, 58.69) --
	(248.01, 58.68) --
	(248.01, 58.67) --
	(248.00, 58.66) --
	(248.00, 58.65) --
	(248.00, 58.64) --
	(247.99, 58.63) --
	(247.98, 58.62) --
	(247.98, 58.61) --
	(247.97, 58.60) --
	(247.96, 58.59) --
	(247.96, 58.59) --
	(247.95, 58.58) --
	(247.94, 58.57) --
	(247.93, 58.57) --
	(247.92, 58.56) --
	(247.76, 58.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.60, 73.38) --
	(259.59, 73.37) --
	(259.59, 73.36) --
	(259.58, 73.36) --
	(259.57, 73.35) --
	(259.56, 73.34) --
	(259.55, 73.34) --
	(259.54, 73.33) --
	(259.53, 73.33) --
	(259.52, 73.32) --
	(259.51, 73.32) --
	(259.50, 73.32) --
	(259.49, 73.32) --
	(259.48, 73.32) --
	(259.47, 73.31) --
	(259.46, 73.31) --
	(259.45, 73.32) --
	(259.44, 73.32) --
	(259.42, 73.32) --
	(259.41, 73.32) --
	(259.40, 73.33) --
	(259.39, 73.33) --
	(259.38, 73.33) --
	(259.37, 73.34) --
	(259.36, 73.35) --
	(259.36, 73.35) --
	(259.35, 73.36) --
	(259.34, 73.37) --
	(259.33, 73.38) --
	(259.33, 73.38) --
	(259.32, 73.39) --
	(259.31, 73.40) --
	(259.31, 73.41) --
	(259.30, 73.42) --
	(259.30, 73.43) --
	(259.30, 73.44) --
	(259.29, 73.45) --
	(259.29, 73.46) --
	(259.29, 73.47) --
	(259.29, 73.49) --
	(259.29, 73.50) --
	(259.29, 73.51) --
	(259.29, 73.52) --
	(259.29, 73.53) --
	(259.30, 73.54) --
	(259.30, 73.55) --
	(259.31, 73.56) --
	(259.31, 73.57) --
	(259.32, 73.58) --
	(259.32, 73.59) --
	(259.33, 73.60) --
	(259.33, 73.61) --
	(259.34, 73.61) --
	(259.35, 73.62) --
	(259.36, 73.63) --
	(259.37, 73.63) --
	(259.38, 73.64) --
	(259.39, 73.65) --
	(259.40, 73.65) --
	(259.41, 73.65) --
	(259.42, 73.66) --
	(259.43, 73.66) --
	(259.44, 73.66) --
	(259.45, 73.66) --
	(259.46, 73.66) --
	(259.47, 73.66) --
	(259.48, 73.66) --
	(259.49, 73.66) --
	(259.50, 73.66) --
	(259.51, 73.66) --
	(259.53, 73.65) --
	(259.54, 73.65) --
	(259.55, 73.64) --
	(259.55, 73.64) --
	(259.56, 73.63) --
	(259.57, 73.63) --
	(259.58, 73.62) --
	(259.59, 73.61) --
	(259.60, 73.60) --
	(259.60, 73.60) --
	(259.60, 73.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (276.43, 39.15) --
	(278.54, 40.37) --
	(278.54, 39.97) --
	(276.43, 38.75) --
	(276.43, 39.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (276.43, 43.18) --
	(278.54, 44.40) --
	(278.54, 44.00) --
	(276.43, 42.78) --
	(276.43, 43.18) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (276.43, 47.21) --
	(278.54, 48.43) --
	(278.54, 48.03) --
	(276.43, 46.81) --
	(276.43, 47.21) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (276.43, 51.24) --
	(278.54, 52.46) --
	(278.54, 52.06) --
	(276.43, 50.84) --
	(276.43, 51.24) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (276.43, 55.27) --
	(278.35, 56.38) --
	(278.54, 56.38) --
	(278.54, 56.09) --
	(276.43, 54.87) --
	(276.43, 55.27) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.99, 42.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.80, 55.23) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.26, 47.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.73, 39.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.54, 52.20) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (244.01, 44.41) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.29, 49.18) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (245.75, 41.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (246.56, 53.95) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (247.03, 46.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (247.50, 38.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.31, 50.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (248.78, 43.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (249.59, 55.70) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (250.05, 47.90) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (250.52, 40.11) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (251.33, 52.67) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (251.80, 44.88) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (252.27, 37.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (253.08, 49.65) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (253.54, 41.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (254.35, 54.42) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (254.82, 46.63) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (255.29, 38.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (256.10, 51.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (256.57, 43.60) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.38, 56.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (257.84, 48.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (258.31, 40.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.12, 53.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (259.59, 45.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (260.06, 37.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (260.87, 50.12) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (261.34, 42.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.14, 54.89) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (262.61, 47.09) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (263.08, 39.30) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (263.89, 51.86) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (264.36, 44.07) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (265.64, 48.84) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (266.10, 41.05) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (266.91, 53.61) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.38, 45.82) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (267.85, 38.03) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (268.66, 50.58) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.13, 42.79) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.94, 55.35) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.40, 47.56) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (270.87, 39.77) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (271.68, 52.33) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (272.15, 44.54) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (273.43, 49.31) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (273.89, 41.52) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.70, 54.08) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (275.17, 46.28) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (275.64, 38.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.66, 50.56) --
	(240.66, 50.56) --
	(240.67, 50.55) --
	(240.67, 50.54) --
	(240.68, 50.53) --
	(240.68, 50.52) --
	(240.69, 50.51) --
	(240.69, 50.50) --
	(240.69, 50.49) --
	(240.69, 50.47) --
	(240.69, 50.46) --
	(240.69, 50.45) --
	(240.69, 50.44) --
	(240.69, 50.43) --
	(240.69, 50.42) --
	(240.69, 50.41) --
	(240.68, 50.40) --
	(240.68, 50.39) --
	(240.67, 50.38) --
	(240.67, 50.37) --
	(240.66, 50.36) --
	(240.66, 50.36) --
	(240.66, 50.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (244.35, 36.75) --
	(244.35, 36.75) --
	(244.36, 36.76) --
	(244.37, 36.76) --
	(244.38, 36.77) --
	(244.39, 36.77) --
	(244.40, 36.78) --
	(244.41, 36.78) --
	(244.42, 36.79) --
	(244.43, 36.79) --
	(244.44, 36.79) --
	(244.45, 36.80) --
	(244.46, 36.80) --
	(244.47, 36.80) --
	(244.48, 36.80) --
	(244.49, 36.80) --
	(244.51, 36.80) --
	(244.52, 36.79) --
	(244.53, 36.79) --
	(244.54, 36.79) --
	(244.55, 36.78) --
	(244.56, 36.78) --
	(244.57, 36.77) --
	(244.58, 36.77) --
	(244.58, 36.76) --
	(244.59, 36.75) --
	(244.60, 36.75) --
	(244.35, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (272.44, 36.75) --
	(272.44, 36.76) --
	(272.44, 36.77) --
	(272.44, 36.78) --
	(272.45, 36.79) --
	(272.45, 36.80) --
	(272.45, 36.81) --
	(272.46, 36.82) --
	(272.46, 36.83) --
	(272.47, 36.84) --
	(272.47, 36.85) --
	(272.48, 36.86) --
	(272.49, 36.87) --
	(272.49, 36.87) --
	(272.50, 36.88) --
	(272.51, 36.89) --
	(272.52, 36.89) --
	(272.53, 36.90) --
	(272.54, 36.91) --
	(272.55, 36.91) --
	(272.56, 36.91) --
	(272.57, 36.92) --
	(272.58, 36.92) --
	(272.59, 36.92) --
	(272.60, 36.92) --
	(272.61, 36.92) --
	(272.62, 36.92) --
	(272.63, 36.92) --
	(272.65, 36.92) --
	(272.66, 36.92) --
	(272.67, 36.92) --
	(272.68, 36.91) --
	(272.69, 36.91) --
	(272.70, 36.90) --
	(272.71, 36.90) --
	(272.72, 36.89) --
	(272.72, 36.89) --
	(272.73, 36.88) --
	(272.74, 36.87) --
	(272.75, 36.86) --
	(272.76, 36.85) --
	(272.76, 36.85) --
	(272.77, 36.84) --
	(272.77, 36.83) --
	(272.78, 36.82) --
	(272.78, 36.81) --
	(272.78, 36.80) --
	(272.79, 36.78) --
	(272.79, 36.77) --
	(272.79, 36.76) --
	(272.79, 36.75) --
	(272.79, 36.75) --
	(272.44, 36.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (276.43, 50.88) --
	(276.43, 50.88) --
	(276.42, 50.88) --
	(276.41, 50.88) --
	(276.40, 50.89) --
	(276.39, 50.89) --
	(276.38, 50.89) --
	(276.37, 50.90) --
	(276.36, 50.90) --
	(276.35, 50.91) --
	(276.34, 50.92) --
	(276.33, 50.92) --
	(276.32, 50.93) --
	(276.32, 50.94) --
	(276.31, 50.95) --
	(276.30, 50.96) --
	(276.30, 50.97) --
	(276.29, 50.97) --
	(276.29, 50.98) --
	(276.28, 51.00) --
	(276.28, 51.01) --
	(276.28, 51.02) --
	(276.28, 51.03) --
	(276.27, 51.04) --
	(276.27, 51.05) --
	(276.27, 51.06) --
	(276.28, 51.07) --
	(276.28, 51.08) --
	(276.28, 51.09) --
	(276.28, 51.10) --
	(276.29, 51.11) --
	(276.29, 51.12) --
	(276.29, 51.13) --
	(276.30, 51.14) --
	(276.31, 51.15) --
	(276.31, 51.16) --
	(276.32, 51.17) --
	(276.33, 51.18) --
	(276.33, 51.18) --
	(276.34, 51.19) --
	(276.35, 51.20) --
	(276.36, 51.20) --
	(276.37, 51.21) --
	(276.38, 51.21) --
	(276.39, 51.22) --
	(276.40, 51.22) --
	(276.41, 51.22) --
	(276.42, 51.23) --
	(276.43, 51.23) --
	(276.43, 50.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (243.50, 80.60) --
	(246.34, 82.24) --
	(246.34, 81.83) --
	(243.82, 80.38) --
	(243.50, 80.38) --
	(243.50, 80.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (243.50, 84.63) --
	(246.34, 86.27) --
	(246.34, 85.86) --
	(243.50, 84.22) --
	(243.50, 84.63) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (243.50, 88.66) --
	(246.34, 90.30) --
	(246.34, 89.89) --
	(243.50, 88.25) --
	(243.50, 88.66) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (243.50, 92.69) --
	(246.34, 94.33) --
	(246.34, 93.92) --
	(243.50, 92.28) --
	(243.50, 92.69) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (243.50, 96.72) --
	(246.34, 98.36) --
	(246.34, 97.95) --
	(243.50, 96.31) --
	(243.50, 96.72) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (278.03, 80.38) --
	(278.54, 80.67) --
	(278.54, 80.38) --
	(278.03, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (271.05, 80.38) --
	(278.54, 84.70) --
	(278.54, 84.30) --
	(271.74, 80.38) --
	(271.05, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (264.06, 80.38) --
	(278.54, 88.73) --
	(278.54, 88.33) --
	(264.76, 80.38) --
	(264.06, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (257.08, 80.38) --
	(278.54, 92.76) --
	(278.54, 92.36) --
	(257.78, 80.38) --
	(257.08, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (250.10, 80.38) --
	(278.54, 96.79) --
	(278.54, 96.39) --
	(250.80, 80.38) --
	(250.10, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (246.34, 82.24) --
	(277.13,100.01) --
	(277.83,100.01) --
	(246.34, 81.83) --
	(246.34, 82.24) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (246.34, 86.27) --
	(270.15,100.01) --
	(270.85,100.01) --
	(246.34, 85.86) --
	(246.34, 86.27) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (246.34, 90.30) --
	(263.17,100.01) --
	(263.87,100.01) --
	(246.34, 89.89) --
	(246.34, 90.30) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (246.34, 94.33) --
	(256.19,100.01) --
	(256.88,100.01) --
	(246.34, 93.92) --
	(246.34, 94.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (246.34, 98.36) --
	(249.21,100.01) --
	(249.90,100.01) --
	(246.34, 97.95) --
	(246.34, 98.36) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.20, 91.16) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (241.67, 83.37) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.48, 95.93) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (242.95, 88.14) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (240.66, 99.11) --
	(240.67, 99.11) --
	(240.68, 99.11) --
	(240.69, 99.12) --
	(240.70, 99.12) --
	(240.71, 99.12) --
	(240.72, 99.12) --
	(240.73, 99.12) --
	(240.74, 99.12) --
	(240.75, 99.12) --
	(240.76, 99.12) --
	(240.77, 99.12) --
	(240.79, 99.12) --
	(240.80, 99.11) --
	(240.81, 99.11) --
	(240.82, 99.10) --
	(240.83, 99.10) --
	(240.83, 99.09) --
	(240.84, 99.09) --
	(240.85, 99.08) --
	(240.86, 99.07) --
	(240.87, 99.06) --
	(240.87, 99.05) --
	(240.88, 99.05) --
	(240.89, 99.04) --
	(240.89, 99.03) --
	(240.90, 99.02) --
	(240.90, 99.01) --
	(240.90, 99.00) --
	(240.91, 98.99) --
	(240.91, 98.97) --
	(240.91, 98.96) --
	(240.91, 98.95) --
	(240.91, 98.94) --
	(240.91, 98.93) --
	(240.91, 98.92) --
	(240.91, 98.91) --
	(240.90, 98.90) --
	(240.90, 98.89) --
	(240.89, 98.88) --
	(240.89, 98.87) --
	(240.88, 98.86) --
	(240.88, 98.85) --
	(240.87, 98.84) --
	(240.86, 98.83) --
	(240.86, 98.82) --
	(240.85, 98.82) --
	(240.84, 98.81) --
	(240.83, 98.80) --
	(240.82, 98.80) --
	(240.81, 98.79) --
	(240.80, 98.79) --
	(240.79, 98.78) --
	(240.78, 98.78) --
	(240.77, 98.78) --
	(240.76, 98.78) --
	(240.75, 98.77) --
	(240.74, 98.77) --
	(240.73, 98.77) --
	(240.72, 98.78) --
	(240.71, 98.78) --
	(240.70, 98.78) --
	(240.68, 98.78) --
	(240.67, 98.79) --
	(240.66, 98.79) --
	(240.66, 98.79) --
	(240.66, 99.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (243.24, 80.38) --
	(243.25, 80.38) --
	(243.25, 80.40) --
	(243.25, 80.41) --
	(243.26, 80.42) --
	(243.26, 80.43) --
	(243.27, 80.44) --
	(243.27, 80.44) --
	(243.28, 80.45) --
	(243.29, 80.46) --
	(243.29, 80.47) --
	(243.30, 80.48) --
	(243.31, 80.48) --
	(243.32, 80.49) --
	(243.33, 80.50) --
	(243.34, 80.50) --
	(243.35, 80.51) --
	(243.36, 80.51) --
	(243.37, 80.51) --
	(243.38, 80.52) --
	(243.39, 80.52) --
	(243.40, 80.52) --
	(243.41, 80.52) --
	(243.42, 80.52) --
	(243.43, 80.52) --
	(243.44, 80.52) --
	(243.46, 80.51) --
	(243.47, 80.51) --
	(243.48, 80.51) --
	(243.49, 80.50) --
	(243.50, 80.50) --
	(243.50, 80.50) --
	(243.50, 80.38) --
	(243.24, 80.38) --
	cycle;

\path[] (259.60, 58.56) rectangle (278.54, 78.20);

\path[] (240.66, 58.56) rectangle (259.60, 78.20);

\path[] (276.43, 36.75) rectangle (278.54, 56.38);

\path[] (240.66, 36.75) rectangle (276.43, 56.38);

\path[] (243.50, 80.38) rectangle (246.34,100.01);

\path[] (246.34, 80.38) rectangle (278.54,100.01);

\path[] (240.66, 80.38) rectangle (243.50,100.01);
\end{scope}
\begin{scope}
\path[clip] (344.29, 33.48) rectangle (427.62,103.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.55, 33.48) --
	(357.55,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (376.49, 33.48) --
	(376.49,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (395.42, 33.48) --
	(395.42,103.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (414.36, 33.48) --
	(414.36,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.29, 46.56) --
	(427.62, 46.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.29, 68.38) --
	(427.62, 68.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.29, 90.19) --
	(427.62, 90.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.08, 33.48) --
	(348.08,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.02, 33.48) --
	(367.02,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.96, 33.48) --
	(385.96,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.89, 33.48) --
	(404.89,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.83, 33.48) --
	(423.83,103.28);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (348.08, 58.56) rectangle (349.03, 78.20);

\path[fill=fillColor] (348.08, 36.75) rectangle (348.18, 56.38);

\path[fill=fillColor] (348.08, 80.38) rectangle (348.22,100.01);

\path[fill=fillColor] (348.22, 80.38) rectangle (378.81,100.01);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.08, 58.80) --
	(349.03, 59.35) --
	(349.03, 58.95) --
	(348.36, 58.56) --
	(348.08, 58.56) --
	(348.08, 58.80) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.08, 62.83) --
	(349.03, 63.38) --
	(349.03, 62.98) --
	(348.08, 62.43) --
	(348.08, 62.83) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.08, 66.86) --
	(349.03, 67.41) --
	(349.03, 67.01) --
	(348.08, 66.46) --
	(348.08, 66.86) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.08, 70.89) --
	(349.03, 71.44) --
	(349.03, 71.04) --
	(348.08, 70.49) --
	(348.08, 70.89) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.08, 74.92) --
	(349.03, 75.47) --
	(349.03, 75.07) --
	(348.08, 74.52) --
	(348.08, 74.92) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.08, 38.65) --
	(348.18, 38.71) --
	(348.18, 38.31) --
	(348.08, 38.25) --
	(348.08, 38.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.08, 42.68) --
	(348.18, 42.74) --
	(348.18, 42.34) --
	(348.08, 42.28) --
	(348.08, 42.68) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.08, 46.71) --
	(348.18, 46.77) --
	(348.18, 46.37) --
	(348.08, 46.31) --
	(348.08, 46.71) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.08, 50.74) --
	(348.18, 50.80) --
	(348.18, 50.40) --
	(348.08, 50.34) --
	(348.08, 50.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.08, 54.77) --
	(348.18, 54.83) --
	(348.18, 54.43) --
	(348.08, 54.37) --
	(348.08, 54.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.08, 82.99) --
	(348.22, 83.07) --
	(348.22, 82.66) --
	(348.08, 82.58) --
	(348.08, 82.99) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.08, 87.02) --
	(348.22, 87.10) --
	(348.22, 86.69) --
	(348.08, 86.61) --
	(348.08, 87.02) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.08, 91.05) --
	(348.22, 91.13) --
	(348.22, 90.72) --
	(348.08, 90.64) --
	(348.08, 91.05) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.08, 95.08) --
	(348.22, 95.16) --
	(348.22, 94.76) --
	(348.08, 94.67) --
	(348.08, 95.08) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.08, 99.11) --
	(348.22, 99.19) --
	(348.22, 98.79) --
	(348.08, 98.70) --
	(348.08, 99.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (378.46, 80.38) --
	(378.81, 80.57) --
	(378.81, 80.38) --
	(378.46, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (371.48, 80.38) --
	(378.81, 84.60) --
	(378.81, 84.20) --
	(372.18, 80.38) --
	(371.48, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (364.50, 80.38) --
	(378.81, 88.63) --
	(378.81, 88.23) --
	(365.20, 80.38) --
	(364.50, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (357.52, 80.38) --
	(378.81, 92.67) --
	(378.81, 92.26) --
	(358.22, 80.38) --
	(357.52, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (350.54, 80.38) --
	(378.81, 96.70) --
	(378.81, 96.29) --
	(351.24, 80.38) --
	(350.54, 80.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.22, 83.07) --
	(377.57,100.01) --
	(378.27,100.01) --
	(348.22, 82.66) --
	(348.22, 83.07) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.22, 87.10) --
	(370.59,100.01) --
	(371.28,100.01) --
	(348.22, 86.69) --
	(348.22, 87.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.22, 91.13) --
	(363.61,100.01) --
	(364.30,100.01) --
	(348.22, 90.72) --
	(348.22, 91.13) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.22, 95.16) --
	(356.62,100.01) --
	(357.32,100.01) --
	(348.22, 94.76) --
	(348.22, 95.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (348.22, 99.19) --
	(349.64,100.01) --
	(350.34,100.01) --
	(348.22, 98.79) --
	(348.22, 99.19) --
	cycle;

\path[] (348.08, 58.56) rectangle (349.03, 78.20);

\path[] (348.08, 36.75) rectangle (348.18, 56.38);

\path[] (348.08, 80.38) rectangle (348.22,100.01);

\path[] (348.22, 80.38) rectangle (378.81,100.01);
\end{scope}
\begin{scope}
\path[clip] (129.45,103.28) rectangle (212.78,121.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (171.12,109.02) {$\mathbb{E}[P^{(s)}(R)]$};
\end{scope}
\begin{scope}
\path[clip] (236.87,103.28) rectangle (320.20,121.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (278.54,109.02) {$\mathbb{E}[P^{(s)}(r)]$};
\end{scope}
\begin{scope}
\path[clip] (344.29,103.28) rectangle (427.62,121.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (385.96,109.02) {$\mathbb{E}[P^{(s)}(r,s)]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (133.24, 21.46) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (152.18, 21.46) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (171.12, 21.46) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (190.06, 21.46) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (208.99, 21.46) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (240.66, 21.46) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (259.60, 21.46) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (278.54, 21.46) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (297.47, 21.46) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (316.41, 21.46) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (348.08, 21.46) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (367.02, 21.46) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (385.96, 21.46) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.89, 21.46) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (423.83, 21.46) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.05, 43.26) {Pragmatic interpretation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.05, 65.07) {Literal interpretation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.05, 86.89) {Prior belief};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (168.68,140.53) {causal relation $R$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (273.02,140.92) rectangle (282.05,149.96);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (274.58,143.74) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (275.83,148.39) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (277.54,145.44) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (279.24,142.49) circle (  0.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (280.49,147.14) circle (  0.17);

\path[] (273.02,140.92) rectangle (282.05,149.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (340.90,140.92) rectangle (349.94,149.96);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (344.19,141.00) --
	(349.86,144.27) --
	(349.86,143.88) --
	(344.87,141.00) --
	(344.19,141.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (340.97,143.07) --
	(349.86,148.20) --
	(349.86,147.81) --
	(340.97,142.68) --
	(340.97,143.07) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect,fill=fillColor] (340.97,147.01) --
	(345.96,149.89) --
	(346.65,149.89) --
	(340.97,146.61) --
	(340.97,147.01) --
	cycle;

\path[] (340.90,140.92) rectangle (349.94,149.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (297.11,142.14) {$R\rightarrow S$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (364.99,142.14) {$R\indep S$};
\end{scope}
\end{tikzpicture}

